Safety-Constrained Optimal Control and Hamiltonian-Gradient Learning for Systems with Unknown Dynamics

We present a framework for safety-constrained optimal control when the plant dynamics are unknown and only an approximate model is available. We apply Pontryagin's Minimum Principle to a model-based problem whose cost penalizes model-plant state mismatch and establish conditions under which the constrained model and plant Hamiltonians have the same minimizer. These conditions show that optimality can be recovered by preserving control-relevant Hamiltonian structure rather than identifying the complete plant dynamics. Motivated by this observation, we develop a fully online method that uses integral trajectory data and policy iteration to learn the dynamics-dependent factors of the plant Hamiltonian gradient directly. Experiments on robotic cruise control demonstrate constrained model-plant control equivalence and online Hamiltonian-gradient reconstruction.

==> figures/control-final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.3\columnwidth,
at={(1.454in,0.741in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=15,
xlabel={Time},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.5,
ylabel={Control Input},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0.0567159429999995	0.4\\
0.156767200999999	0.4\\
0.256679667999999	0.4\\
0.356776164999999	0.4\\
0.456831658	0.4\\
0.556898030999999	0.4\\
0.65681984	0.4\\
0.756937549	0.4\\
0.856937553999999	0.4\\
0.956819895	0.4\\
1.056879816	0.4\\
1.157131035	0.4\\
1.256577611	0.4\\
1.356641723	0.4\\
1.456532186	0.4\\
1.556758173	0.4\\
1.656777172	0.4\\
1.756718226	0.4\\
1.856829413	0.4\\
1.956898496	0.4\\
2.056760331	0.4\\
2.156717644	0.4\\
2.256714315	0.4\\
2.356860949	0.4\\
2.456759969	0.4\\
2.556855016	0.4\\
2.656921098	0.4\\
2.756781251	0.4\\
2.856783169	0.4\\
2.956616731	0.4\\
3.056605564	0.4\\
3.156872107	0.4\\
3.25681276	0.4\\
3.35690241	0.4\\
3.456690505	0.4\\
3.55672255	0.4\\
3.656787081	0.4\\
3.756617802	0.4\\
3.856594932	0.4\\
3.956924395	0.4\\
4.056911246	0.4\\
4.156695333	0.4\\
4.256695542	0.4\\
4.356762311	0.4\\
4.456790405	0.4\\
4.556656651	0.4\\
4.656669797	0.4\\
4.756707509	0.4\\
4.856761813	0.4\\
4.956689706	0.4\\
5.056694696	0.4\\
5.156682536	0.4\\
5.256693697	0.4\\
5.356635034	0.4\\
5.456818987	0.4\\
5.556955667	0.4\\
5.656855499	0.4\\
5.756538303	0.4\\
5.856888225	0.4\\
5.956640744	0.4\\
6.056676781	0.4\\
6.156530464	0.4\\
6.256920507	0.4\\
6.356699885	0.4\\
6.456644792	0.4\\
6.556591222	0.1\\
6.656714454	0.1\\
6.756654753	0.1\\
6.856760275	0.1\\
6.956480539	0.1\\
7.056817899	0.1\\
7.156586259	0.1\\
7.256631284	0.1\\
7.356643985	0.1\\
7.456920414	0.1\\
7.556573732	0.1\\
7.65638559	0.1\\
7.756510694	0.1\\
7.856726876	0.1\\
7.956743747	0.1\\
8.056598412	0.1\\
8.156732777	0.1\\
8.25683352	0.1\\
8.356747383	0.1\\
8.456536963	0.1\\
8.556658125	0.1\\
8.656898884	0.1\\
8.757095911	0.1\\
8.856647242	0.1\\
8.956545626	0.1\\
9.056722127	0.1\\
9.156620682	0.1\\
9.256775178	0.1\\
9.356463025	0.1\\
9.456671511	0.1\\
9.556702237	0.1\\
9.65662089	0.1\\
9.756691696	0.1\\
9.856584162	0.1\\
9.956685467	0.1\\
10.056507205	0.1\\
10.156652222	0.1\\
10.256483017	0.1\\
10.356660792	0.1\\
10.456656838	0.1\\
10.556606994	0.1\\
10.656627813	0.1\\
10.757038121	0.1\\
10.856671899	0.1\\
10.956594471	0.1\\
11.056566509	0.1\\
11.156626427	0.1\\
11.256699592	0.1\\
11.356645264	0.1\\
11.456641694	0.1\\
11.556573634	0.1\\
11.656617293	0.1\\
11.756459271	0.1\\
11.856630237	0.1\\
11.956546342	0.1\\
12.056703487	0.1\\
12.156546864	0.1\\
12.256628532	0.1\\
12.356680021	0.1\\
12.456586161	0.1\\
12.556795791	0.1\\
12.656707173	0.1\\
12.756639404	0.1\\
12.856531575	0.1\\
12.956492763	0.1\\
13.056536627	0.1\\
13.156699296	0.1\\
13.256760165	0.1\\
13.356954769	0.1\\
13.45671183	0.1\\
13.556818394	0.1\\
13.656761659	0.1\\
13.756422484	0.1\\
13.85658594	0.1\\
13.956719564	0.1\\
14.056803194	0.1\\
14.156505096	0.1\\
14.256698146	0.1\\
14.356549821	0.1\\
14.456691733	0.1\\
14.556482199	0.1\\
14.656753228	0.1\\
14.756690018	0.1\\
14.85650518	0.1\\
14.956650175	0.1\\
};
\addlegendentry{$u_{\mathrm{opt}}$}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.193628069	0.4\\
0.294033884	0.4\\
0.394080308	0.4\\
0.493701697	0.4\\
0.593877204	0.4\\
0.693634531	0.4\\
0.793856419	0.4\\
0.894051092	0.4\\
0.99402973	0.4\\
1.093763037	0.4\\
1.19379238	0.4\\
1.29402982	0.4\\
1.393796945	0.4\\
1.493863516	0.4\\
1.593743597	0.4\\
1.693968622	0.4\\
1.79387948	0.4\\
1.893699253	0.4\\
1.99386677	0.4\\
2.094163755	0.4\\
2.193631065	0.4\\
2.293836155	0.4\\
2.393747553	0.4\\
2.494014343	0.4\\
2.593807481	0.4\\
2.693888434	0.4\\
2.793863187	0.4\\
2.893892398	0.4\\
2.994005962	0.4\\
3.093968745	0.4\\
3.193963484	0.4\\
3.293910865	0.4\\
3.393974931	0.4\\
3.493999838	0.4\\
3.593890245	0.4\\
3.694063549	0.4\\
3.79390909	0.4\\
3.893658307	0.4\\
3.993726545	0.4\\
4.093824753	0.4\\
4.193906161	0.4\\
4.293814857	0.4\\
4.393820406	0.4\\
4.493838078	0.4\\
4.593767148	0.4\\
4.693722183	0.4\\
4.793763979	0.4\\
4.89391401	0.4\\
4.993720147	0.4\\
5.093784048	0.4\\
5.193861043	0.4\\
5.29399545	0.4\\
5.394009809	0.4\\
5.493643997	0.4\\
5.594021164	0.4\\
5.694021474	0.4\\
5.793651815	0.4\\
5.893638912	0.4\\
5.994092578	0.4\\
6.093891082	0.4\\
6.193713524	0.4\\
6.293758756	0.4\\
6.393786024	0.4\\
6.493856125	0.4\\
6.593823585	0.4\\
6.693809681	0.1\\
6.793894997	0.1\\
6.893840476	0.1\\
6.993817654	0.1\\
7.093673686	0.1\\
7.193745502	0.1\\
7.29369956	0.1\\
7.393900784	0.1\\
7.493892453	0.1\\
7.593871319	0.1\\
7.69388474	0.1\\
7.793838751	0.1\\
7.893652568	0.1\\
7.993935865	0.1\\
8.093744513	0.1\\
8.193564526	0.1\\
8.293685933	0.1\\
8.393752848	0.1\\
8.493669327	0.1\\
8.593567728	0.1\\
8.693424179	0.1\\
8.793842321	0.1\\
8.893721873	0.1\\
8.993761705	0.1\\
9.093762453	0.1\\
9.193796377	0.1\\
9.2936886	0.1\\
9.39360057	0.1\\
9.493688433	0.1\\
9.593908579	0.1\\
9.693520149	0.1\\
9.793514079	0.1\\
9.893519534	0.1\\
9.993843044	0.1\\
10.093679322	0.1\\
10.193774239	0.1\\
10.293434526	0.1\\
10.393754529	0.1\\
10.493919201	0.1\\
10.593911677	0.1\\
10.693743107	0.1\\
10.794007242	0.1\\
10.894003336	0.1\\
10.993964441	0.1\\
11.093674001	0.1\\
11.193845222	0.1\\
11.293732723	0.1\\
11.393568413	0.1\\
11.493558432	0.1\\
11.593598544	0.1\\
11.69384204	0.1\\
11.793791785	0.1\\
11.893654172	0.1\\
11.993837709	0.1\\
12.093913251	0.1\\
12.193790332	0.1\\
12.293753856	0.1\\
12.393795582	0.1\\
12.49403372	0.1\\
12.593649844	0.1\\
12.693573856	0.1\\
12.793762509	0.1\\
12.893759096	0.1\\
12.993831789	0.1\\
13.093652358	0.1\\
13.193851584	0.1\\
13.293722109	0.1\\
13.393889711	0.1\\
13.493932827	0.1\\
13.593902231	0.1\\
13.693653412	0.1\\
13.793725761	0.1\\
13.893666639	0.1\\
13.993791066	0.1\\
14.093778077	0.1\\
14.193846906	0.1\\
14.293892873	0.1\\
14.393719883	0.1\\
14.493775812	0.1\\
14.593889508	0.1\\
14.693786604	0.1\\
14.793792785	0.1\\
14.893744307	0.1\\
14.993697049	0.1\\
};
\addlegendentry{$u_{\mathrm{mb}}$}

\end{axis}
\end{tikzpicture}%

==> figures/ground_truth_velocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.454in,1.209in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.000137002,
xmax=80,
xlabel={Experiment time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.209146695775514,
ymax=0.659936792279668,
ylabel={Velocity [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black, fill=white}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.009672709	0.00184443114979347\\
0.029424773	0.0346868053342238\\
0.049692596	0.0692787424367569\\
0.070114505	0.102014186669125\\
0.090460522	0.132365454703979\\
0.110637626	0.160938882162373\\
0.130403796	0.188857148161914\\
0.150440941	0.21660711822615\\
0.170602476	0.24171878995473\\
0.19055019	0.26343878976453\\
0.210588784	0.285421380882189\\
0.230640434	0.306433296496902\\
0.250533815	0.329093903788728\\
0.270276161	0.345663692479463\\
0.290065669	0.367254886585991\\
0.31041432	0.379343149735093\\
0.330376719	0.395159769762381\\
0.350612985	0.414243256505844\\
0.370853822	0.427451049455026\\
0.390686222	0.436284436668114\\
0.410746532	0.448480747228792\\
0.430738074	0.460890789344602\\
0.45050902	0.472107620827499\\
0.470634156	0.48033557116547\\
0.490822919	0.489792012164092\\
0.510653344	0.497746747156333\\
0.530462017	0.505952187337014\\
0.550841377	0.512428646363577\\
0.570835422	0.520129877591291\\
0.590645095	0.525908975083613\\
0.61054614	0.529785569190449\\
0.630380433	0.534395982890025\\
0.650301979	0.538457326719756\\
0.670694895	0.542024223918138\\
0.690667864	0.545096243986397\\
0.710744309	0.547695804156781\\
0.730808137	0.549846611795292\\
0.750593491	0.551572475676018\\
0.770612496	0.552897255765482\\
0.790533951	0.553844844540471\\
0.810396832	0.554439141560405\\
0.830580212	0.554704021733399\\
0.850826273	0.554663298245559\\
0.870665083	0.554964251841948\\
0.890806568	0.55503557991986\\
0.910733129	0.552843966143565\\
0.930971365	0.55186562865289\\
0.950835817	0.550267913143614\\
0.970639499	0.549283389368583\\
0.99087964	0.547768022103914\\
1.0108967	0.545846266570453\\
1.03100137	0.544410679023885\\
1.051143646	0.542086597291107\\
1.071184238	0.541210706686322\\
1.091160352	0.538284601221463\\
1.111675431	0.536488857412818\\
1.131763918	0.534907910655039\\
1.15181254	0.534799365051769\\
1.171747385	0.530882779399143\\
1.191639319	0.528837638452043\\
1.211724487	0.5271294588675\\
1.231604601	0.526019812340514\\
1.251745761	0.523535690537167\\
1.27166614	0.521927070185607\\
1.291384891	0.520410777407805\\
1.311357996	0.518988844276465\\
1.331616682	0.517676911090622\\
1.351909407	0.516480718127812\\
1.371742903	0.515404791726398\\
1.391567636	0.514452523229171\\
1.411442073	0.513626164995934\\
1.431361547	0.512926847542655\\
1.451917598	0.512354603326798\\
1.471821062	0.511908396367964\\
1.491578912	0.511586171515109\\
1.511656694	0.511384855578174\\
1.531818022	0.51130045475244\\
1.551907948	0.511329409379498\\
1.571774507	0.511477912339156\\
1.591756698	0.51171254319158\\
1.61216017	0.512422175773347\\
1.632635249	0.512537708331478\\
1.65279319	0.513186141562377\\
1.672952338	0.513769891806588\\
1.692771516	0.514400428639082\\
1.712882324	0.515028089184459\\
1.732790195	0.515722576862904\\
1.752910793	0.516520612283817\\
1.772886905	0.517172917077283\\
1.792892484	0.51791185730161\\
1.812994543	0.518628934636686\\
1.832868973	0.519318933368866\\
1.853048355	0.519959261802623\\
1.872857366	0.520576999134158\\
1.892782975	0.521142403125442\\
1.912754752	0.521645388139193\\
1.932835822	0.522076813819442\\
1.952824226	0.522428045434034\\
1.972725119	0.522691000530945\\
1.992833609	0.522858201612068\\
2.012928295	0.522922825238062\\
2.032980014	0.522878746899884\\
2.052913845	0.522720581295312\\
2.07295404	0.522443717743321\\
2.092990842	0.522044350525857\\
2.113050942	0.521519503984556\\
2.133094868	0.520867052238794\\
2.153496854	0.520085733420848\\
2.173703306	0.519175158359229\\
2.193767836	0.518136378210769\\
2.213932766	0.516970072515836\\
2.233913598	0.515678166863045\\
2.253755	0.514284336537484\\
2.273861898	0.512427701352657\\
2.293821411	0.511089268457163\\
2.313775162	0.509361301034792\\
2.333765257	0.507458521245102\\
2.353827427	0.505463892330808\\
2.37394384	0.503496314231604\\
2.393842368	0.501380252644507\\
2.413939015	0.499193119705433\\
2.433970923	0.49694512370204\\
2.453950065	0.494646008835531\\
2.474053962	0.492305896449194\\
2.49421844	0.489935230111625\\
2.514540661	0.487544706961297\\
2.534711872	0.485145216458237\\
2.554744509	0.482747751270846\\
2.574464838	0.480363362673588\\
2.594907319	0.4780030728534\\
2.614880554	0.475677807126018\\
2.63477742	0.47357844854436\\
2.654629133	0.471199231518964\\
2.675334398	0.470718929878286\\
2.695638489	0.468590448584292\\
2.715411477	0.466551859256403\\
2.735430181	0.464602490998788\\
2.755579659	0.462760529199784\\
2.775507716	0.461028464830581\\
2.795558377	0.459364174002255\\
2.815636589	0.456503712366535\\
2.835901214	0.455266790115294\\
2.855795329	0.453670503302992\\
2.876049002	0.45276414188205\\
2.896655549	0.451880055791381\\
2.916544605	0.451136835736759\\
2.9365746	0.450536796407641\\
2.956506433	0.450079942008714\\
2.976563538	0.44976744756749\\
2.996541647	0.449594702672924\\
3.016428435	0.449761638810031\\
3.036429288	0.45024198369576\\
3.056620195	0.450817489843693\\
3.076574271	0.451480165029262\\
3.096516336	0.452225787278038\\
3.116758264	0.453049059293716\\
3.136805742	0.453943804974054\\
3.156825389	0.454903043425926\\
3.176742601	0.455919038820833\\
3.196412362	0.456983353055241\\
3.216619414	0.458086901773081\\
3.236676161	0.459244984164136\\
3.256825963	0.460330459475185\\
3.276731728	0.461965625141281\\
3.296573791	0.464283966761263\\
3.316739672	0.463801806761629\\
3.336697339	0.46649057566272\\
3.356523344	0.465957823900963\\
3.376764463	0.468564387112147\\
3.396862159	0.467924152250055\\
3.416483162	0.470400039617633\\
3.436328852	0.471197586256061\\
3.456531455	0.471873557377513\\
3.476896335	0.472443199872543\\
3.496876648	0.471285617620981\\
3.516454153	0.471976923873744\\
3.536719406	0.471903707209096\\
3.55672226	0.4719926743639\\
3.576589759	0.471927584820119\\
3.596614767	0.47172426871814\\
3.616698508	0.471315274309642\\
3.636699143	0.470723712333195\\
3.65656581	0.469944283567573\\
3.676319515	0.468971887926242\\
3.696301106	0.46780231285889\\
3.7167001	0.466117632961111\\
3.736748433	0.464838419647493\\
3.756949433	0.463067139613163\\
3.777177005	0.461086250357593\\
3.797732479	0.458901530312556\\
3.81765267	0.456514802156528\\
3.837562278	0.453928854406357\\
3.857592182	0.451147512578697\\
3.877676344	0.448175632952075\\
3.89773091	0.445019089986905\\
3.91753687	0.441684758203374\\
3.937700836	0.438723131690526\\
3.95762471	0.434552371931464\\
3.977867036	0.43069081609135\\
3.998440454	0.426738977744325\\
4.018451821	0.422666325765466\\
4.038385279	0.418463212723928\\
4.058540752	0.414155310296672\\
4.078357756	0.409756614994716\\
4.09821456	0.405281390053966\\
4.118072653	0.400744405702079\\
4.137878622	0.396160910941228\\
4.158126306	0.39154660307658\\
4.178697981	0.390114625119591\\
4.198678173	0.382335821539756\\
4.218775621	0.377539950929204\\
4.23873349	0.37297964264988\\
4.2588202	0.368463016799083\\
4.278773009	0.364011899375961\\
4.298756653	0.359580241988488\\
4.318607186	0.355236596620182\\
4.338433653	0.351085562183995\\
4.358498253	0.346749549534128\\
4.378747584	0.343373204881627\\
4.398756684	0.339467897191231\\
4.41852013	0.335843693779152\\
4.438720657	0.332540639085236\\
4.458687925	0.329521781227288\\
4.47888857	0.326610794416412\\
4.498883387	0.323706647586924\\
4.519079253	0.321166597535863\\
4.538788078	0.319005074213057\\
4.558720068	0.31699890874861\\
4.578809501	0.315287815643522\\
4.598802706	0.313819458058291\\
4.618765379	0.312650758086544\\
4.638763676	0.311735818943323\\
4.658841283	0.311118290185006\\
4.678887541	0.310768850320257\\
4.698821635	0.310709032202179\\
4.718791353	0.310927619506807\\
4.738997577	0.311426496697746\\
4.758975667	0.312203739421646\\
4.778968924	0.313255144469855\\
4.799110799	0.314520122188654\\
4.819655336	0.316293830532203\\
4.839874567	0.319595213937823\\
4.859778277	0.321657807118426\\
4.879792945	0.323926521626302\\
4.899835549	0.326425955371969\\
4.919673786	0.329143942941422\\
4.939630856	0.332069025946667\\
4.959826119	0.335188061794685\\
4.979721575	0.338487387467429\\
4.999815058	0.341952708636237\\
5.019805481	0.345569209780973\\
5.039724953	0.349321605567584\\
5.059711738	0.353193719709121\\
5.079561641	0.355521462972084\\
5.09975933	0.35944484966573\\
5.119613192	0.363834024891599\\
5.139448185	0.368085943921975\\
5.159415	0.372360571914112\\
5.179885659	0.376715480671588\\
5.199966721	0.380947825697282\\
5.219890095	0.38522637973878\\
5.239611278	0.389477481379061\\
5.259501486	0.393711692493596\\
5.279355185	0.397860880450898\\
5.299760814	0.401931592947717\\
5.319802787	0.405913715680731\\
5.339784315	0.409794036985793\\
5.359956906	0.413559790712567\\
5.379809844	0.417198901402127\\
5.400013726	0.420700040630911\\
5.420296031	0.424052671586447\\
5.440573429	0.42724708897465\\
5.460521069	0.430274454584905\\
5.480832726	0.433471637306534\\
5.500499541	0.435988983317822\\
5.520698086	0.43831257009491\\
5.540769017	0.440524769214552\\
5.560853719	0.442616263434088\\
5.580876118	0.444509675794191\\
5.600796913	0.44621479772464\\
5.6206876	0.447668008536793\\
5.640622933	0.448967586859821\\
5.660619027	0.450046070072667\\
5.68086228	0.451175950121397\\
5.700824465	0.453200736629347\\
5.720650489	0.453666987480189\\
5.740521546	0.453900834595586\\
5.760489801	0.453949483299538\\
5.780627348	0.453819603266745\\
5.800445764	0.453517178741408\\
5.820354209	0.453048799910172\\
5.8402082	0.452421533345393\\
5.860661439	0.451643359343371\\
5.880525696	0.44906456332762\\
5.900917524	0.448063323122065\\
5.920954743	0.446931701574426\\
5.940907161	0.445683819959168\\
5.960818423	0.444325584930411\\
5.980711274	0.442852091479435\\
6.000591492	0.441553973449852\\
6.020709854	0.442128689064441\\
6.040449672	0.445087388350455\\
6.060394761	0.447735181534733\\
6.080580774	0.449976824651842\\
6.100581756	0.451832556560999\\
6.120759498	0.453351056007885\\
6.141028967	0.454570444339921\\
6.161046006	0.455524944435251\\
6.181025002	0.456245719573567\\
6.200867016	0.456761314788448\\
6.221001536	0.457517554673302\\
6.241045955	0.458564539936475\\
6.260968706	0.457257779352786\\
6.281188518	0.457120857796731\\
6.301840781	0.456783357114723\\
6.321856331	0.456691354801739\\
6.341351721	0.457379442715384\\
6.361482899	0.4574359599823\\
6.381882618	0.454953945314561\\
6.401764496	0.454594786968853\\
6.422059782	0.454385858378174\\
6.441946178	0.453874259271063\\
6.46202491	0.45328308604003\\
6.482024468	0.452662369998962\\
6.501992594	0.452015707773406\\
6.522104205	0.451344049271017\\
6.541917401	0.450647270007753\\
6.56195475	0.449924236696936\\
6.581778428	0.449081002962351\\
6.601888491	0.448386112065904\\
6.621921864	0.447577952348101\\
6.641773892	0.446729266576356\\
6.661949157	0.445840324498163\\
6.681899836	0.444907045540608\\
6.701860371	0.443925355790889\\
6.721753477	0.44288854312606\\
6.741785107	0.441953844000218\\
6.761929049	0.440587113561845\\
6.78257583	0.438696950476483\\
6.802691644	0.437445048713936\\
6.822750464	0.436055589972544\\
6.842781038	0.434576992968035\\
6.862913834	0.433006247376403\\
6.883721007	0.431339250658384\\
6.903387604	0.429572189697882\\
6.923639174	0.427701624479621\\
6.943460581	0.42572453756785\\
6.963338794	0.423638379453873\\
6.983263569	0.421441110401184\\
7.003535285	0.419131238653122\\
7.023457458	0.416707854856427\\
7.043478984	0.414009745233348\\
7.063438077	0.411526694723196\\
7.083361565	0.411968650228236\\
7.10328178	0.405836411973826\\
7.123404134	0.402778919646703\\
7.143388357	0.399701777412969\\
7.163620705	0.396524292592978\\
7.183292472	0.393248811644459\\
7.203569923	0.389880568457741\\
7.223464891	0.386425536084645\\
7.243608633	0.382890370386333\\
7.263599816	0.379268116270749\\
7.283573052	0.37559567348853\\
7.303381575	0.371779109386058\\
7.323498187	0.368092126297546\\
7.343668737	0.364282712240672\\
7.363510804	0.360421244841022\\
7.383688936	0.356563302649233\\
7.403669369	0.352700201263135\\
7.423439577	0.348842966471379\\
7.443602452	0.345001955279336\\
7.463702548	0.341208584368309\\
7.483460453	0.337440036842312\\
7.503588659	0.333725959022872\\
7.523633965	0.330079339114757\\
7.543521419	0.326507512664893\\
7.563444986	0.322893442014153\\
7.583643589	0.319847242227248\\
7.603585952	0.316385433132674\\
7.62344394	0.313251693115004\\
7.643426223	0.310568164298342\\
7.663381141	0.307473414838949\\
7.683277026	0.304810610569441\\
7.703407512	0.302328016035261\\
7.723396216	0.300031837245516\\
7.743416082	0.297931956514096\\
7.763438696	0.296037732245067\\
7.78344706	0.294357889221083\\
7.803412575	0.292900472138782\\
7.823402086	0.291672802113634\\
7.843431624	0.290681436937468\\
7.863649466	0.289931602565238\\
7.883929701	0.289428983449144\\
7.903751543	0.289178568395558\\
7.923653751	0.28918075468168\\
7.943497716	0.289439676054942\\
7.96358413	0.28995658162632\\
7.983457341	0.29073184606014\\
8.003540739	0.291764923550961\\
8.023595621	0.293054338646791\\
8.043552802	0.294597834290358\\
8.063622927	0.296391991288974\\
8.083542632	0.298432368853091\\
8.103481008	0.300714000905054\\
8.123454103	0.3032308658673\\
8.14362098	0.305975944544582\\
8.163853951	0.308946325762353\\
8.183949915	0.312123896994921\\
8.204003062	0.315503885966617\\
8.224226898	0.319077219397489\\
8.244785048	0.322832203397421\\
8.264721774	0.326846831208193\\
8.284531643	0.33050176723948\\
8.304592	0.335108156503823\\
8.324769677	0.339456327463021\\
8.34484964	0.343896803668797\\
8.364683091	0.348531788662222\\
8.384749973	0.353217903264502\\
8.404954489	0.357981222656416\\
8.425493858	0.362809108258481\\
8.445639891	0.367687244475441\\
8.465424747	0.372601243360361\\
8.485811097	0.377536755872099\\
8.505683094	0.382479538601778\\
8.525246109	0.387415518348758\\
8.545687995	0.392330855491651\\
8.565642532	0.397212005942538\\
8.585716178	0.402045781406438\\
8.605788674	0.406819407648584\\
8.625721019	0.411520580477515\\
8.645446579	0.416137519160445\\
8.665560644	0.420659016998214\\
8.685407106	0.425074488802293\\
8.705423222	0.429374015034914\\
8.726239431	0.433548382389082\\
8.746718125	0.437589120606368\\
8.766660026	0.441488535347553\\
8.786253091	0.44523973696049\\
8.806183848	0.448836664999509\\
8.82596584	0.45227410838793\\
8.845906475	0.45540181651112\\
8.865871033	0.459273902241905\\
8.885959687	0.463169364840109\\
8.906048463	0.466015259795376\\
8.925880297	0.468389770206432\\
8.945701303	0.470834126517369\\
8.965672555	0.472919553415798\\
8.985930423	0.475000911440914\\
9.005927671	0.476794475696889\\
9.026089662	0.478706285305802\\
9.045811783	0.480370942338686\\
9.06591771	0.480219989985552\\
9.0858451	0.481596805454914\\
9.105928997	0.482832410193359\\
9.125944941	0.483931444195153\\
9.146004421	0.484867379303777\\
9.166166176	0.485740945672829\\
9.186156002	0.486426007475738\\
9.205966415	0.486995180218213\\
9.22589486	0.487464510184099\\
9.245757542	0.487845612221218\\
9.26567393	0.48814971427309\\
9.285645212	0.488387872209534\\
9.3055024	0.488570960894292\\
9.3258185	0.488709650617135\\
9.345694689	0.48881444359513\\
9.365662838	0.488895635614447\\
9.385568796	0.488916812544943\\
9.405681474	0.488681694397531\\
9.425668566	0.489065740029198\\
9.445646824	0.490213015551151\\
9.465649263	0.489255402034055\\
9.485527309	0.489336258899415\\
9.505402206	0.489515429471941\\
9.525583161	0.489738290940999\\
9.54565202	0.490012055326747\\
9.565704206	0.490342818418953\\
9.585591852	0.490736089410651\\
9.605633062	0.491196789052988\\
9.625849445	0.491729188589221\\
9.645736542	0.492336954380632\\
9.665724934	0.493023143183126\\
9.685735996	0.493790139746209\\
9.705637781	0.494639773584886\\
9.725700202	0.495556026325495\\
9.745669932	0.496776543942204\\
9.765665478	0.498116649804759\\
9.785650785	0.498840763247827\\
9.805650022	0.500096313017299\\
9.825720138	0.501444509158307\\
9.845628302	0.502869614765549\\
9.865652418	0.50436814054387\\
9.885651861	0.505936435587668\\
9.905692151	0.507570354760021\\
9.92571026	0.509265279892019\\
9.945857475	0.511016153304419\\
9.965965718	0.512817513811044\\
9.985964896	0.51466353476415\\
10.005846091	0.516548063932877\\
10.025881825	0.51846466500235\\
10.046080402	0.520406660457722\\
10.066057731	0.522367175617081\\
10.086144923	0.524339183558056\\
10.105912362	0.526315550690447\\
10.126101299	0.528284457185807\\
10.145972214	0.530268149606396\\
10.166113623	0.532198168257604\\
10.186128037	0.534119461455615\\
10.205998624	0.536010290079176\\
10.226130845	0.537863148211991\\
10.246230717	0.539671377542093\\
10.266567149	0.54142858135269\\
10.286477085	0.543128606057354\\
10.3062774	0.544765393740892\\
10.326700941	0.546940791861589\\
10.346788097	0.547810167810202\\
10.366626296	0.549209385585846\\
10.386677703	0.550548075255348\\
10.406612971	0.551801537567726\\
10.426595313	0.552953693841686\\
10.446659393	0.553709986197772\\
10.466576321	0.554700826382796\\
10.486836763	0.555605733674597\\
10.506838169	0.556413644850953\\
10.526989461	0.557123973409842\\
10.546992431	0.557737009355418\\
10.567029159	0.558254028962801\\
10.587175662	0.558986771039426\\
10.607220034	0.559360138020518\\
10.627878522	0.55951393001042\\
10.648116746	0.559640825456562\\
10.668449	0.559546106194447\\
10.688574604	0.559659540014799\\
10.708502677	0.559550487898343\\
10.728408971	0.559367836903817\\
10.748842986	0.560745991806462\\
10.768730922	0.560437076184555\\
10.78880855	0.559986772626943\\
10.808760597	0.55949710188408\\
10.828867331	0.558976593395504\\
10.848886163	0.558414910484998\\
10.869014335	0.557834102777398\\
10.888896178	0.556489370554082\\
10.908905804	0.555255001572944\\
10.928939609	0.554480541952005\\
10.948725604	0.554001001577486\\
10.968565152	0.553530437522864\\
10.988467553	0.553069593927952\\
11.00875758	0.55262574275637\\
11.028974082	0.552206068412946\\
11.048735487	0.551804386986407\\
11.068831311	0.551454392595475\\
11.088889497	0.551137630707109\\
11.10879558	0.550872242751302\\
11.128967166	0.550672606772325\\
11.148762355	0.550526695616527\\
11.169002004	0.550451521696864\\
11.188919166	0.550442103815162\\
11.208917149	0.550506169422108\\
11.228877295	0.550646642271603\\
11.248830947	0.550709978850585\\
11.268881485	0.551153969630933\\
11.288944702	0.551549342622858\\
11.308767922	0.552009945648771\\
11.328879752	0.552535437364594\\
11.348901574	0.553138582440683\\
11.368863874	0.553836917914477\\
11.388885724	0.554610905982891\\
11.408897873	0.555456324648089\\
11.428940662	0.556369368135116\\
11.44895246	0.557345675752119\\
11.46899098	0.558349852735873\\
11.48920322	0.559438504629504\\
11.509084005	0.560575545670446\\
11.529361638	0.561752398696755\\
11.549678986	0.562961424207012\\
11.569734491	0.563868321847673\\
11.589551138	0.565120645618557\\
11.609473826	0.566402297220062\\
11.629415169	0.56768361205595\\
11.649390561	0.568954446965098\\
11.669699132	0.570205442225662\\
11.689929209	0.571427211759329\\
11.709761816	0.572882916857069\\
11.729988281	0.574108544065661\\
11.749840365	0.575102558087708\\
11.769687334	0.57608333882132\\
11.789470023	0.578371259615299\\
11.809720949	0.577842726352235\\
11.829738184	0.580056842596509\\
11.849584921	0.580681952154684\\
11.869467532	0.581102010693746\\
11.889397903	0.581402992532112\\
11.909362624	0.58158188714441\\
11.929657417	0.581630111071893\\
11.950008971	0.581539205977419\\
11.970079599	0.581301239409468\\
11.990243973	0.58090899332109\\
12.01053833	0.578434265875607\\
12.030541462	0.578439341113851\\
12.050709932	0.578078818762296\\
12.07109959	0.577494797600062\\
12.09099954	0.576701773706614\\
12.111043106	0.575702519615686\\
12.13106991	0.574440089758644\\
12.151097854	0.57309860347131\\
12.171099682	0.571501920524908\\
12.191058244	0.56970722683377\\
12.2115848	0.567722036555195\\
12.231761856	0.565550879146015\\
12.251769428	0.563198529240574\\
12.271355808	0.560670242201887\\
12.291644122	0.557971781927957\\
12.311621046	0.555109428901839\\
12.331518337	0.552089981509068\\
12.351600786	0.548920751770896\\
12.371736381	0.545609555922442\\
12.391766422	0.542711186309325\\
12.411415874	0.540210766867413\\
12.43119422	0.536936833653318\\
12.45137049	0.532648771775999\\
12.471745827	0.528764260063484\\
12.491520646	0.524668509942049\\
12.511369281	0.5205515301755\\
12.531432125	0.516364325517416\\
12.551435848	0.512133865302618\\
12.571574865	0.50617812079598\\
12.591825798	0.502318480433765\\
12.611895421	0.497610414315104\\
12.631765429	0.493404474439225\\
12.651756567	0.489212654208906\\
12.671823369	0.485001864171334\\
12.691818884	0.480877168554263\\
12.711820768	0.47675691455209\\
12.731818761	0.472644293067217\\
12.751809572	0.468661915374512\\
12.771951462	0.464683403130098\\
12.791931118	0.460850319709199\\
12.81180431	0.457078621776419\\
12.832126999	0.453404736776568\\
12.8520088	0.449839419340905\\
12.872027729	0.446394533535512\\
12.892045188	0.443077837272036\\
12.912065339	0.439897133682356\\
12.932077024	0.436859673336548\\
12.952126483	0.43397206664873\\
12.972180206	0.431240275840307\\
12.99220269	0.428669584602532\\
13.012714462	0.426264584918324\\
13.032618531	0.422964721473313\\
13.052563243	0.422345235965665\\
13.072429439	0.420960847759566\\
13.092453642	0.420015158827042\\
13.112573926	0.418523131760899\\
13.132807663	0.416390736543569\\
13.152784341	0.415151822528426\\
13.173596577	0.414193252204903\\
13.19373195	0.4134107634899\\
13.213474152	0.412798285769501\\
13.233154208	0.412352595514098\\
13.253475908	0.412069874287675\\
13.273360942	0.41194572255147\\
13.293186413	0.411194198525656\\
13.313723068	0.410593556564968\\
13.333633617	0.410651715232366\\
13.353744879	0.411556739968777\\
13.373591196	0.412202129200109\\
13.393619084	0.412982135915302\\
13.413562037	0.413869851649791\\
13.433569688	0.414857428503255\\
13.453462609	0.415937719952358\\
13.473594287	0.417103189026078\\
13.493317268	0.418358594590788\\
13.513810952	0.419649559995849\\
13.533969555	0.421030716858925\\
13.553925823	0.422458279392476\\
13.573873717	0.423930958889685\\
13.593683404	0.425441084097606\\
13.613515841	0.426980761431208\\
13.633443939	0.428542223366238\\
13.653595688	0.430117883132144\\
13.674606946	0.431700376943463\\
13.694726473	0.433282603725847\\
13.714692712	0.43485776247319\\
13.73480459	0.436419387091759\\
13.754593569	0.437961378581922\\
13.774807546	0.439478034417929\\
13.794862472	0.440964075016652\\
13.814617486	0.442414667176703\\
13.834527118	0.443830762804281\\
13.854644512	0.445195690552072\\
13.874868854	0.446515685920671\\
13.894613477	0.447785264349273\\
13.914428169	0.449002496922673\\
13.934632329	0.450165649961118\\
13.954712731	0.452866916301341\\
13.974506704	0.452271191149598\\
13.994618924	0.454815604218025\\
14.014379297	0.454117595878808\\
14.034911658	0.454963550422184\\
14.054766152	0.455808494420748\\
14.074828525	0.456598874555802\\
14.094773265	0.457011653082831\\
14.114534338	0.457713746645418\\
14.1345913	0.458376086149515\\
14.154505854	0.458993460016527\\
14.17461437	0.459569680990662\\
14.19483789	0.460108948604276\\
14.214616589	0.46061562277455\\
14.234501784	0.461094190033898\\
14.254650237	0.461549349866087\\
14.274672187	0.461985923733003\\
14.294605629	0.462408757117084\\
14.314620529	0.462823334847693\\
14.334841841	0.463545128178924\\
14.35479424	0.464001840666978\\
14.374825057	0.464334735060431\\
14.394795676	0.46473954222174\\
14.414876531	0.465164863739509\\
14.434932702	0.465408276044259\\
14.454911936	0.466106092759683\\
14.474929071	0.466597599664123\\
14.494870078	0.467130730916695\\
14.514881438	0.467700701841009\\
14.535023606	0.468310485591197\\
14.554951102	0.468962752938146\\
14.575100218	0.469659781744684\\
14.595084972	0.470403432154047\\
14.615243112	0.471195142157572\\
14.635437838	0.472035905260726\\
14.655595427	0.472926288329624\\
14.675498912	0.473866323621486\\
14.695463217	0.475998700610554\\
14.715593314	0.475881990949234\\
14.735290062	0.477381467613093\\
14.755298414	0.478017664962042\\
14.775729403	0.479183910031617\\
14.795563054	0.480403934808325\\
14.815224862	0.481659672362989\\
14.835742287	0.482946964321195\\
14.855923674	0.484261627043455\\
14.875703354	0.485599051562642\\
14.89588703	0.486954214096241\\
14.916257463	0.488321701114746\\
14.936781761	0.489695737237016\\
14.956827297	0.491070215504691\\
14.97658583	0.492438729885143\\
14.996561564	0.493794609842548\\
15.016371568	0.495371698129306\\
15.036618489	0.497133526323401\\
15.056582247	0.498812667627346\\
15.076637672	0.500400234776934\\
15.096756353	0.502103041914973\\
15.116637613	0.504690383743123\\
15.136673386	0.505197281935524\\
15.156498183	0.507282986231449\\
15.176514065	0.508321903606931\\
15.196621003	0.50923197573781\\
15.216544176	0.510040881305372\\
15.236758245	0.51074494730412\\
15.256872605	0.511339894625977\\
15.276938429	0.511821501181899\\
15.296887475	0.512185606162989\\
15.316850887	0.51242775242301\\
15.336846632	0.510621523847237\\
15.356809315	0.51118609119315\\
15.37691206	0.510962971387461\\
15.396931385	0.51075576538303\\
15.41690402	0.5104445178625\\
15.436895692	0.509969852420411\\
15.45701584	0.509348969642475\\
15.476972868	0.508582891976492\\
15.497063179	0.507672339016688\\
15.51708947	0.506619016845045\\
15.53717792	0.505423491634461\\
15.557317297	0.504088462617063\\
15.577690151	0.50261664135083\\
15.597631627	0.501011241659912\\
15.617664568	0.499276005944733\\
15.637830276	0.497415204659669\\
15.657896298	0.495433631158541\\
15.677850038	0.493336592798997\\
15.697894113	0.491129898414416\\
15.717989866	0.488819842320532\\
15.73788152	0.486387154434178\\
15.757861952	0.484085154737551\\
15.777907367	0.482952196926216\\
15.797950406	0.48024257754561\\
15.817962614	0.477558125782395\\
15.838026657	0.474653536773076\\
15.858120263	0.471759486323142\\
15.877994879	0.468820098507592\\
15.897995599	0.465864008521391\\
15.917828168	0.462893515755223\\
15.937870955	0.459918826092001\\
15.957842758	0.455300069626113\\
15.977949876	0.45233566472862\\
15.997909283	0.449512852593604\\
16.017883213	0.450250605811413\\
16.038058195	0.454414861105484\\
16.057940894	0.458245884292363\\
16.078469087	0.461644267241291\\
16.09859384	0.465143682471008\\
16.118598704	0.467536076791952\\
16.138819401	0.469925152204175\\
16.158703805	0.472118695025841\\
16.178623346	0.474053158785028\\
16.198476771	0.475813238827811\\
16.218747861	0.477379889395288\\
16.238767538	0.478779950880101\\
16.258694664	0.480031411066523\\
16.278464351	0.48115005225428\\
16.29864579	0.482149971068582\\
16.318842531	0.483043767684819\\
16.338937999	0.483871331893414\\
16.358862194	0.48458335155025\\
16.379111163	0.485241724468884\\
16.39891137	0.485829205524216\\
16.418779258	0.486352032976409\\
16.438501547	0.486800483095414\\
16.458427362	0.487408207044269\\
16.478575247	0.489153457705636\\
16.498886654	0.489415863317038\\
16.518875773	0.489605176673756\\
16.538744375	0.489778923213816\\
16.558554919	0.489928352227077\\
16.578397462	0.49006167029292\\
16.598434887	0.490180468583723\\
16.618560903	0.490286377499087\\
16.638427561	0.488763602817265\\
16.658524802	0.488913302251664\\
16.678629418	0.489092527560066\\
16.69868151	0.489249672890905\\
16.718427249	0.489389979428611\\
16.738413075	0.489515331073259\\
16.758372245	0.489679382250474\\
16.778439227	0.489776337959531\\
16.798570622	0.489860737880109\\
16.818763209	0.489936330965858\\
16.839023124	0.49000416067181\\
16.859064904	0.490065050892811\\
16.879140143	0.490119723142173\\
16.899072258	0.490170599533746\\
16.91914105	0.490216286259643\\
16.939588541	0.489933489260688\\
16.959745246	0.490241758684482\\
16.979650227	0.49030401696681\\
16.999789537	0.490420592438208\\
17.019862055	0.494637857275706\\
17.039708141	0.49101526880953\\
17.059678689	0.491733760523898\\
17.079820544	0.49172357793379\\
17.099806572	0.491667801969875\\
17.119757654	0.491614910849777\\
17.139931459	0.491567660700467\\
17.159785469	0.491525646221891\\
17.179987908	0.491488308147441\\
17.200007999	0.491455134049123\\
17.219848718	0.491425672708308\\
17.23992766	0.491399510182734\\
17.260048682	0.491376336455682\\
17.279894711	0.48970940375127\\
17.300052246	0.489609609634629\\
17.320145806	0.489810908291094\\
17.339880066	0.489920427629983\\
17.359996468	0.489993332053352\\
17.379937665	0.490056857747265\\
17.400003215	0.490113476095546\\
17.420610656	0.490164055603871\\
17.440949284	0.490209285946966\\
17.46092581	0.490249767782976\\
17.480793977	0.490286026252453\\
17.500410941	0.490318519477552\\
17.520422999	0.490347646237815\\
17.540509151	0.490370905332613\\
17.56070973	0.490376993605976\\
17.580616842	0.490404467466539\\
17.600603936	0.490423216062144\\
17.620399684	0.493625559929448\\
17.640383671	0.491788379409025\\
17.660799162	0.490198391671027\\
17.680933548	0.490319106778295\\
17.700807849	0.490245270583487\\
17.720796467	0.490274035723035\\
17.740849507	0.490306545091512\\
17.761210945	0.490336026277598\\
17.7816512	0.490362363212122\\
17.801958489	0.490385869775463\\
17.821611316	0.490406853999134\\
17.841686949	0.490425600971744\\
17.861589486	0.490442382640894\\
17.881810636	0.490457398500334\\
17.901753846	0.490470855833918\\
17.921548069	0.490468061345116\\
17.941678939	0.490484341458907\\
17.961510487	0.490494334638474\\
17.981608248	0.490502890451355\\
18.00174399	0.490510476604358\\
18.021459135	0.490517222996615\\
18.041431967	0.490523224522315\\
18.061837963	0.490507276169566\\
18.081894974	0.49020349798128\\
18.101792444	0.49020855289617\\
18.121754096	0.490235394742952\\
18.141567596	0.490261330651262\\
18.161578813	0.490285155413847\\
18.181627331	0.49030689780358\\
18.201597147	0.490327902214161\\
18.221358972	0.4903453799905\\
18.2412245	0.490653837325654\\
18.261655736	0.490677851526627\\
18.282005939	0.49066962791249\\
18.302051102	0.490491476391573\\
18.321890398	0.490321263065707\\
18.341882182	0.490690781184146\\
18.361892261	0.490658408371934\\
18.381924342	0.490721083429815\\
18.401920439	0.491201791732941\\
18.422073963	0.490642569442062\\
18.441950958	0.490593044491767\\
18.461971637	0.490588075790602\\
18.48214598	0.490586543526775\\
18.50222543	0.490585398992397\\
18.522402596	0.490584100621207\\
18.542227754	0.490582631004289\\
18.562505254	0.491026743682446\\
18.582608909	0.490561048920553\\
18.602716899	0.490548013160005\\
18.622805693	0.490550090785384\\
18.642522774	0.490552372265126\\
18.662737111	0.490554421136666\\
18.682855502	0.490556251265954\\
18.703273222	0.490557886268927\\
18.723708179	0.490559347168061\\
18.743789145	0.490560652581615\\
18.763949307	0.490561819083177\\
18.78387912	0.490562861463423\\
18.803906778	0.490563792937278\\
18.82371449	0.490564625320239\\
18.843832521	0.490565369178681\\
18.863829287	0.490566033960046\\
18.88354157	0.4905666281136\\
18.90375416	0.490567159191586\\
18.923512291	0.490607163758645\\
18.943741045	0.491793837047314\\
18.963426996	0.49052668805895\\
18.983323105	0.490491702469932\\
19.003171271	0.490498923777682\\
19.023181046	0.492128190820689\\
19.042921943	0.492058831639386\\
19.063596918	0.491966686266466\\
19.08327628	0.49188346310616\\
19.103458395	0.491809022455088\\
19.12338405	0.491742467290528\\
19.143659899	0.491682830652981\\
19.163808225	0.491629176133441\\
19.183456597	0.491580400028093\\
19.203372628	0.489613703076358\\
19.223646069	0.490149865706094\\
19.243616417	0.489977186240211\\
19.263797298	0.490087101521757\\
19.283857004	0.490140752632025\\
19.303853823	0.490186563967682\\
19.324025201	0.490214053666812\\
19.34386796	0.490292431848818\\
19.363850514	0.490324412909822\\
19.383725036	0.490351405284469\\
19.403789711	0.490375501691518\\
19.423655616	0.490397060541808\\
19.44365862	0.490416350989142\\
19.463653291	0.490433654310133\\
19.483601835	0.490450804177218\\
19.503626189	0.49081130167502\\
19.523509885	0.490696452463987\\
19.54365919	0.490430774456413\\
19.563990185	0.490449990395973\\
19.583885941	0.490489911185084\\
19.603940961	0.49071841731825\\
19.623998535	0.492067579684444\\
19.644646868	0.492020560451715\\
19.664732953	0.491933551290929\\
19.684824953	0.49185424511043\\
19.704921344	0.491783334006174\\
19.724756101	0.491719977607988\\
19.744814295	0.491663398187302\\
19.764796534	0.49161287242682\\
19.785140992	0.491567757281447\\
19.805496231	0.491527488751156\\
19.825781099	0.49149155903614\\
19.845094608	0.489831575268074\\
19.865553309	0.490082834667489\\
19.885703091	0.490189573982172\\
19.905769604	0.489991018117512\\
19.925683574	0.490048343964399\\
19.945791812	0.49010380702995\\
19.965819568	0.490153459571507\\
19.985402411	0.490197842663836\\
20.005112167	0.490237514649714\\
20.024963018	0.475151474292475\\
20.044847992	0.461503590528031\\
20.06516406	0.449360901117773\\
20.085613125	0.438592509153213\\
20.105928724	0.429079627065824\\
20.125715533	0.420714891816668\\
20.14578281	0.41336410362569\\
20.165657457	0.406963998437531\\
20.185860716	0.40140615346799\\
20.205891021	0.396602033130732\\
20.22576143	0.39245995775586\\
20.245734519	0.388919974554924\\
20.265718377	0.385901649202442\\
20.285938906	0.383361292433696\\
20.305945995	0.381191161688143\\
20.325755127	0.379346896535244\\
20.345919265	0.377769284512105\\
20.365889065	0.376433059262913\\
20.385742303	0.375278887594469\\
20.405825831	0.374264115030796\\
20.425722892	0.373349753770694\\
20.44567472	0.372500343020153\\
20.46558388	0.371683781932265\\
20.485509289	0.370871194689265\\
20.505563577	0.370036814656021\\
20.5256146	0.369157843895756\\
20.545673753	0.368214318814974\\
20.565493586	0.367189026680108\\
20.585786009	0.366067020494798\\
20.605823278	0.364752396905506\\
20.625808695	0.363476032500787\\
20.645971439	0.362003658310523\\
20.665908071	0.360397872449614\\
20.685973729	0.35865760574309\\
20.705993566	0.356780672762844\\
20.726122615	0.354915352536824\\
20.746741569	0.353176193043277\\
20.766864032	0.351842545349002\\
20.786597881	0.349733807205194\\
20.806435593	0.346871189735693\\
20.826709531	0.344295518528185\\
20.846712121	0.341504827671992\\
20.866751828	0.33865507972629\\
20.886595434	0.335714865234183\\
20.906754274	0.332706376209892\\
20.926980942	0.329616594774043\\
20.946903535	0.324775330847014\\
20.966644	0.321701991170828\\
20.986681016	0.318661871611729\\
21.006447383	0.315524840505624\\
21.026829349	0.312388008578021\\
21.046963077	0.309265430835921\\
21.066871987	0.306169905304229\\
21.086959983	0.303113972530651\\
21.106958435	0.300109838841726\\
21.127025308	0.297169293292389\\
21.147001835	0.294303629465168\\
21.166867052	0.291523572415359\\
21.187160564	0.288839210996284\\
21.207607794	0.287614900983676\\
21.227810928	0.285544126757679\\
21.247604039	0.283063835849042\\
21.267673435	0.280826291207225\\
21.287705664	0.278690039951395\\
21.307279819	0.276707758842095\\
21.327623022	0.274868592569547\\
21.347868985	0.273180314424267\\
21.367575398	0.271585977497159\\
21.387509752	0.270210236169975\\
21.407545579	0.268988334217057\\
21.427603762	0.267918586316351\\
21.447566302	0.266999342071606\\
21.467701588	0.266227967970471\\
21.487451289	0.265600841048623\\
21.507622593	0.26511350419577\\
21.527885397	0.264760684889476\\
21.547827187	0.26453631149141\\
21.567840463	0.264433534175736\\
21.588012496	0.264444802303686\\
21.607961099	0.264561935406828\\
21.627925506	0.264776272994495\\
21.647955962	0.26346266191526\\
21.667863012	0.263877425153788\\
21.687684248	0.26404970734539\\
21.707664115	0.26494575161496\\
21.727778055	0.265506839505109\\
21.747872447	0.266126736811107\\
21.767934695	0.266768475810118\\
21.787714839	0.267420362010416\\
21.807659589	0.268071273775652\\
21.827826035	0.268710175023179\\
21.847872836	0.269325793983072\\
21.867944311	0.269959786739223\\
21.8879142	0.270499278396283\\
21.908667121	0.270981168555788\\
21.928521391	0.271399580444448\\
21.948344564	0.271745510802435\\
21.968560376	0.272010367331056\\
21.988345538	0.272186146633192\\
22.008505823	0.272265488652306\\
22.028610381	0.272241723090452\\
22.048384841	0.272108911220581\\
22.068655423	0.27186188298121\\
22.08840493	0.271496269160316\\
22.108660674	0.271008529648859\\
22.128624908	0.270395979277856\\
22.148460753	0.269656817798823\\
22.168402279	0.268687175636134\\
22.188863447	0.267754327392649\\
22.208810098	0.266621560596127\\
22.228891142	0.265360759227017\\
22.248805434	0.263976459825348\\
22.268675985	0.262492025673988\\
22.288705693	0.260892605306836\\
22.308657835	0.259183027031344\\
22.328611441	0.257369118364147\\
22.348626626	0.255466709893973\\
22.368880837	0.253473367461581\\
22.38885503	0.251394046755545\\
22.409008382	0.249205731297048\\
22.428998388	0.246951668608713\\
22.449072618	0.244642830833765\\
22.469005424	0.242275172439878\\
22.489246889	0.239887451767009\\
22.509179792	0.237476498385278\\
22.529509856	0.235052765602016\\
22.549510887	0.232627231774172\\
22.569751354	0.230210970535832\\
22.589842359	0.227815065205547\\
22.609719687	0.22545053797695\\
22.629502481	0.223128273596929\\
22.649445737	0.22085895345881\\
22.669484842	0.21865297758358\\
22.689755891	0.216520396879124\\
22.709621928	0.214470849672463\\
22.729378749	0.212513499941779\\
22.749461455	0.210656968432483\\
22.769744877	0.208909273687248\\
22.789787712	0.207278687479895\\
22.809953992	0.205769762598597\\
22.830058542	0.204389538354874\\
22.84980165	0.203143142887143\\
22.869975972	0.202034639287871\\
22.8898203	0.200871431507222\\
22.910017345	0.200233211266035\\
22.929854341	0.199561262975992\\
22.949861264	0.199029775073859\\
22.969809047	0.198643679971069\\
22.9897102	0.198401761423802\\
23.009681549	0.198301687598244\\
23.02982789	0.18879737445206\\
23.049710858	0.179811215042131\\
23.069678732	0.171718682058888\\
23.089746448	0.164368730764517\\
23.109693694	0.157800403821475\\
23.13008489	0.151916951735534\\
23.149865148	0.146658559395127\\
23.170121873	0.141970675968167\\
23.189960238	0.13779234809312\\
23.210161894	0.13376858027634\\
23.230130934	0.131069587323335\\
23.25012867	0.127945742520539\\
23.270146698	0.125387096628026\\
23.290072649	0.123141526336717\\
23.310239858	0.121163046269085\\
23.330690773	0.11941664661198\\
23.35061553	0.1178694841319\\
23.370501695	0.116490310047511\\
23.390675598	0.115250738016251\\
23.410830967	0.114110547370765\\
23.431492611	0.11310204596853\\
23.451073083	0.11211633390737\\
23.471523406	0.111164564284253\\
23.491266887	0.110226393687041\\
23.511080999	0.109281122682722\\
23.53100343	0.108309340371544\\
23.550841002	0.107292983342862\\
23.571064636	0.106215329940626\\
23.591521334	0.105060994481921\\
23.611590584	0.103815923222256\\
23.631517459	0.102149522126182\\
23.651568274	0.100977056125753\\
23.671714451	0.0994017749516706\\
23.691390151	0.0976803583933135\\
23.711415966	0.095817296580227\\
23.731657454	0.0938069540617837\\
23.751431484	0.0916445244288069\\
23.771434045	0.0893264730786985\\
23.791644241	0.0868505416644127\\
23.811811652	0.0842157320417439\\
23.831920977	0.0814222861808364\\
23.851603401	0.0784716625911949\\
23.871814263	0.0753665090539768\\
23.891829522	0.0721106315843794\\
23.911962645	0.068708959550549\\
23.931811147	0.0651675069267294\\
23.951747967	0.0614933296814644\\
23.97168996	0.0576944793531717\\
23.991590639	0.0537799528788384\\
24.011531903	0.0497596388107965\\
24.031907713	0.0456442600413593\\
24.051908058	0.0414447423096838\\
24.071909428	0.0371798384933333\\
24.091867777	0.0328548408969292\\
24.111914664	0.0284805133777278\\
24.131949004	0.0240748741113233\\
24.151969307	0.0196553043847991\\
24.172093293	0.0152266676647914\\
24.192023404	0.0108425479344075\\
24.212124973	0.00643449445663205\\
24.231978945	0.00209384061294166\\
24.252003375	-0.00224474796587208\\
24.272019812	-0.00646766236505394\\
24.292055008	-0.0104483227385442\\
24.312107644	-0.011994804702214\\
24.332212994	-0.0184910603280586\\
24.352176626	-0.0222302799764216\\
24.37223542	-0.0233618035718194\\
24.392230987	-0.0294082101660923\\
24.412419091	-0.0326577477727131\\
24.432750787	-0.037300048642856\\
24.452698508	-0.039938473616104\\
24.472623786	-0.0399771415951574\\
24.492909506	-0.0449261945176145\\
24.51298209	-0.0469203549142417\\
24.533009699	-0.0462904319064815\\
24.552712269	-0.0505439768892614\\
24.572746252	-0.0517767197380796\\
24.592480756	-0.0528551811320076\\
24.612379562	-0.0535492180901304\\
24.632535415	-0.0544132151379162\\
24.65260695	-0.0544226429426733\\
24.672619066	-0.0531569429395277\\
24.692637386	-0.0547198821207151\\
24.712710526	-0.0514931165810469\\
24.732699645	-0.0493622386498429\\
24.752941215	-0.0515253111807077\\
24.772830489	-0.0508857523601043\\
24.793017386	-0.048307620042335\\
24.813121626	-0.0485632836334345\\
24.83352763	-0.0466110129436781\\
24.853739464	-0.0443645070760876\\
24.873600543	-0.041169806504647\\
24.893684431	-0.0385317674589414\\
24.913431288	-0.0367034275462286\\
24.933397505	-0.0337534601513826\\
24.953581445	-0.0305943955294528\\
24.973358371	-0.0273048501386182\\
24.993514181	-0.0239955207571927\\
25.013570068	-0.0190536015307729\\
25.033853515	-0.0166387634969617\\
25.053764882	-0.0104716850630156\\
25.073771068	-0.00930492738411494\\
25.093831643	-0.00535122227471138\\
25.113799138	-0.00130184426808819\\
25.13381909	0.00259216782923561\\
25.154029003	0.00662658636776347\\
25.173965192	0.0106539805519092\\
25.193964005	0.0146709723358414\\
25.213814087	0.0186631845854693\\
25.233795923	0.0226161119253957\\
25.253916007	0.026515587781001\\
25.273788547	0.0303478586637112\\
25.293779201	0.0340996460727613\\
25.313761982	0.0377582050982893\\
25.333782439	0.0413113796314905\\
25.353786721	0.0447476539126734\\
25.373816835	0.0480562001745599\\
25.393872375	0.0512269221499201\\
25.413906099	0.0542498528019453\\
25.433972222	0.0571180288408968\\
25.453897971	0.0598219419761353\\
25.473957757	0.0623565044647034\\
25.493990615	0.0647130922453101\\
25.514028174	0.0668914952387404\\
25.534016048	0.0688835862808835\\
25.554811489	0.0706839631153088\\
25.5749031	0.0722979229235474\\
25.594586364	0.0737178395346989\\
25.614602626	0.0749451338099485\\
25.634533232	0.0759822523712268\\
25.654430461	0.0768250284151111\\
25.674399602	0.0774817269922448\\
25.694787619	0.0779470468672276\\
25.7146812	0.0782326875428296\\
25.734665088	0.0783410486968808\\
25.754528803	0.0782768995919796\\
25.774575081	0.0780439508832858\\
25.794529306	0.0776499687072136\\
25.814592956	0.0771019181150775\\
25.834612108	0.0764072237610724\\
25.854552952	0.0755737590746535\\
25.874574846	0.0746103219789113\\
25.894592001	0.0735244415347214\\
25.914652967	0.0723255136055227\\
25.934555022	0.0710226405207244\\
25.954797737	0.0696250576450309\\
25.974768583	0.0681420883537704\\
25.994590089	0.0665830824839775\\
26.01476341	0.0636023978567597\\
26.034849065	0.0593691178267742\\
26.055188885	0.0553383130626356\\
26.074985454	0.0515567368625066\\
26.095759507	0.047998054775674\\
26.115784665	0.0446446548498376\\
26.135538924	0.0414812055876099\\
26.155478958	0.0384941532205324\\
26.175871434	0.0356714605623074\\
26.195757408	0.033002378176748\\
26.21544832	0.0304772392932248\\
26.235316797	0.0280872763466977\\
26.255677756	0.0258244574106251\\
26.275950455	0.0236434691972738\\
26.295630612	0.0216633769091107\\
26.315826995	0.0197410097351711\\
26.335730385	0.0179293299922587\\
26.35585886	0.0161970880195992\\
26.375806994	0.0145382547654442\\
26.395897073	0.0129744462536899\\
26.415909298	0.0114863888741996\\
26.435911251	0.0100674949765545\\
26.455899096	0.0087114856827363\\
26.475859741	0.00741197845201304\\
26.495851704	0.00616246975238169\\
26.515819135	0.00495632613710599\\
26.535883348	0.00378678129030537\\
26.555967135	0.00264694130719946\\
26.575918887	0.00152979441248653\\
26.595960127	0.000427743836442766\\
26.61595242	-0.000666329246962206\\
26.635952064	-0.00175808097528189\\
26.655993053	-0.00284995766006892\\
26.676090224	-0.00396472137840057\\
26.696610008	-0.0050071133078216\\
26.716926597	-0.00626033433042776\\
26.736720704	-0.00738756998405997\\
26.756485427	-0.00869935062351229\\
26.776487378	-0.00991972552075227\\
26.796761322	-0.0113303735338189\\
26.81658372	-0.0126673189089297\\
26.836761046	-0.0142051816940541\\
26.856728893	-0.0156823509700503\\
26.876877523	-0.0173594869809226\\
26.896628987	-0.0190915272808397\\
26.916498768	-0.0151735511311757\\
26.93664722	-0.0229673182521333\\
26.956998381	-0.0250382562853162\\
26.979236584	-0.0270100384745544\\
26.99963469	-0.0292624573560944\\
27.019535166	-0.0307937944437192\\
27.039543189	-0.0340143417473993\\
27.059559001	-0.0307600713100364\\
27.07959112	-0.0388679900715294\\
27.099757908	-0.0421546462262807\\
27.119588972	-0.0443749873008195\\
27.13966174	-0.047926402177609\\
27.159630366	-0.0507893668541219\\
27.179654774	-0.0513519465397536\\
27.199532684	-0.0570811634182936\\
27.219719502	-0.060314445041217\\
27.239643006	-0.0611097349009766\\
27.259585906	-0.067046179218491\\
27.279523556	-0.070466710876488\\
27.299663639	-0.071427768340673\\
27.319683148	-0.0775063778897838\\
27.339547597	-0.0810440656385122\\
27.359672361	-0.0820955146268808\\
27.379503108	-0.0882360903823738\\
27.399495351	-0.091808186415844\\
27.419491038	-0.0928612811071978\\
27.439468159	-0.0952564564730697\\
27.459566705	-0.101562268075682\\
27.479695959	-0.106762089986518\\
27.499406889	-0.109495843341977\\
27.519426639	-0.112797369356942\\
27.539829935	-0.116085346025716\\
27.559500279	-0.118053028323276\\
27.579442616	-0.121358144899319\\
27.599449032	-0.125239266296888\\
27.619616162	-0.128222509249935\\
27.639840168	-0.129104966112008\\
27.659659435	-0.133449373288817\\
27.67978744	-0.135624077417275\\
27.699700856	-0.13449991874245\\
27.71942682	-0.136899278097648\\
27.739518042	-0.141917674290283\\
27.759567832	-0.143556084509319\\
27.779439199	-0.145240864117803\\
27.799738114	-0.146455371829279\\
27.819689001	-0.14744926294634\\
27.839590745	-0.147909634335131\\
27.859393951	-0.148778745259178\\
27.879684226	-0.148806426805685\\
27.89985826	-0.149209903495846\\
27.919572551	-0.148766421135716\\
27.9397007	-0.148694759385485\\
27.959520699	-0.148203581008875\\
27.979728404	-0.14710683852376\\
27.999945149	-0.145987714136761\\
28.020159579	-0.144645677150829\\
28.04052612	-0.143070199686166\\
28.060584656	-0.141263806289993\\
28.080497926	-0.139230631815126\\
28.100254133	-0.136975584475699\\
28.120712824	-0.134504279936288\\
28.14075303	-0.131862368316713\\
28.160712255	-0.128804218345973\\
28.180914677	-0.12397337715671\\
28.200722181	-0.122621843350514\\
28.220592067	-0.117902036172781\\
28.240406087	-0.112385017721925\\
28.260454789	-0.110688964514747\\
28.280703163	-0.10837014665645\\
28.300399709	-0.104330783804305\\
28.320558277	-0.0995760189586465\\
28.340571508	-0.0955767487819655\\
28.360745176	-0.09150021280517\\
28.380643013	-0.0808630630805055\\
28.400549449	-0.0825427222077\\
28.420752376	-0.0771624116505253\\
28.440612824	-0.070168187559686\\
28.460578671	-0.0691738564505764\\
28.48039778	-0.0635838543042341\\
28.500423412	-0.059984892857236\\
28.520590099	-0.0547365258797876\\
28.540806063	-0.0507438599555854\\
28.561049548	-0.0461858763477779\\
28.580906859	-0.0416481047738878\\
28.601286251	-0.0371786967150711\\
28.621235377	-0.0327906533149999\\
28.641810309	-0.0284943671639986\\
28.662794362	-0.0222664995421348\\
28.682897332	-0.0183103964503562\\
28.702761473	-0.0145225041550521\\
28.722705425	-0.0108516132476043\\
28.742664332	-0.00730415656445396\\
28.762446081	-0.00555922217376968\\
28.782852761	-0.000522119712481103\\
28.802895651	0.00259560235359882\\
28.822880188	0.0055788418550118\\
28.842564447	0.00840597547891326\\
28.862403056	0.0110783671767227\\
28.882612414	0.0123721559741822\\
28.902633527	0.0159918237607539\\
28.922827754	0.0182201343588397\\
28.942805733	0.0202542063773282\\
28.962521844	0.0221307835177715\\
28.982379355	0.0230224093374828\\
29.00256739	0.0246696838896511\\
29.022768598	0.0256653429641767\\
29.04288532	0.0261133460160028\\
29.062739637	0.026335192932672\\
29.08246912	0.0264381910716143\\
29.102813602	0.0266565049128204\\
29.122858059	0.0267430817593205\\
29.14272091	0.0267981346349768\\
29.162628976	0.0267991536070291\\
29.182653807	0.0267675563285688\\
29.202800927	0.0266958209263136\\
29.222775162	0.0265933762030932\\
29.242705458	0.026578141183137\\
29.262786657	0.026306687928012\\
29.282766733	0.026129664773581\\
29.302955792	0.0259444779347817\\
29.323124874	0.0257533223479926\\
29.343004651	0.0255625485491765\\
29.363062317	0.0253787914795054\\
29.383166505	0.0252087735561318\\
29.403179705	0.0250592307208383\\
29.423172577	0.0249368458426433\\
29.443075339	0.0248539558422177\\
29.463091788	0.0247982541204943\\
29.48382467	0.0247953049373218\\
29.503513084	0.0248452301044187\\
29.523521581	0.0249524857871004\\
29.543598977	0.0251244688905117\\
29.56378598	0.0253579263728886\\
29.583873664	0.0256659617290612\\
29.604072705	0.0260592639702602\\
29.624011248	0.0265227318512377\\
29.643950527	0.0270679749879825\\
29.663933754	0.0276975404981952\\
29.683964888	0.0280923521979911\\
29.703973891	0.0289112791280128\\
29.723804152	0.0301485064414583\\
29.74382387	0.0311284395590803\\
29.763769012	0.0321974581812793\\
29.783730575	0.0333459587998474\\
29.803834023	0.034578457764249\\
29.8239139	0.0358928658222256\\
29.843953062	0.0372862759197829\\
29.863911474	0.0387552531236461\\
29.883727341	0.0402958660325674\\
29.903870658	0.0419037122526575\\
29.923889237	0.043573946582183\\
29.943794876	0.0453013119442462\\
29.963808991	0.0470796735822828\\
29.983901022	0.0489007042339814\\
30.003927026	0.0507776739268113\\
30.023953891	0.0531020897016544\\
30.043982153	0.0545669086761382\\
30.063992844	0.0565013443001904\\
30.084128092	0.0584569670250327\\
30.104135327	0.0604171973084734\\
30.124125536	0.0623746156706098\\
30.144510302	0.0643220048038811\\
30.164784367	0.0662521904464296\\
30.184605618	0.0681580811360335\\
30.204788438	0.0700324078081123\\
30.224840186	0.0718690789909114\\
30.244727905	0.0736698653031646\\
30.264702772	0.0758251631864319\\
30.284945941	0.0770669903799888\\
30.304938247	0.0786816438077723\\
30.324722648	0.0802373577453925\\
30.344789542	0.0817200024890729\\
30.364694591	0.0831248762060161\\
30.384491653	0.0844479367720068\\
30.404821325	0.0856856248253327\\
30.424979382	0.0868356529886075\\
30.444990742	0.0879218550098238\\
30.464870435	0.0888873160068016\\
30.48475046	0.0897563730704053\\
30.504630041	0.0905301611526335\\
30.525018348	0.0912084360726395\\
30.544819467	0.0917914053879219\\
30.564736247	0.0922798357460823\\
30.584712947	0.0926750524600697\\
30.604799085	0.0929789311289589\\
30.624676495	0.0931938856861528\\
30.644729167	0.0933228531044357\\
30.664649914	0.0933692748569049\\
30.684891066	0.093337075231508\\
30.704769394	0.0932306366267786\\
30.724854372	0.0930547719697619\\
30.74490086	0.0928146944094096\\
30.765000961	0.0925159844618176\\
30.784758085	0.0921645547925314\\
30.804986418	0.0917666128473033\\
30.824896205	0.091328621529981\\
30.844883684	0.090857258171193\\
30.864964791	0.0903593720140261\\
30.88484102	0.0898419404671276\\
30.904915431	0.0893120243788589\\
30.925006106	0.0887767225885631\\
30.944933953	0.0882431260242507\\
30.964878501	0.0877182716128803\\
30.985081751	0.0872090962671826\\
31.004876621	0.0867223912300493\\
31.024920873	0.0862647570290237\\
31.045693369	0.0858425593666309\\
31.065772719	0.0854618865016163\\
31.085632032	0.085128506106665\\
31.105770477	0.0848478270475476\\
31.125791772	0.0846249066715929\\
31.145907867	0.0844644179298165\\
31.165922797	0.0843704401597158\\
31.18593915	0.0843465285485682\\
31.205765117	0.0843957406839441\\
31.225710675	0.0845205996322137\\
31.245655579	0.0847230729634385\\
31.265895092	0.0849946879346851\\
31.285851643	0.0850240832303036\\
31.305934423	0.0858103587543481\\
31.325938152	0.0863164417611314\\
31.346216435	0.0869136248400475\\
31.366689875	0.0875879345244162\\
31.386790643	0.0883363333665485\\
31.406748475	0.0891557601774454\\
31.426652211	0.0900425538093326\\
31.446419205	0.0909924455518174\\
31.466634281	0.092000575265056\\
31.486854053	0.0930615114932689\\
31.506946717	0.0941692749352086\\
31.526709587	0.0953173651756471\\
31.546694706	0.0964987905652062\\
31.566804677	0.0977061011181743\\
31.586852579	0.0989314242423429\\
31.606736028	0.100238453353979\\
31.626562889	0.101400679288628\\
31.646667228	0.102626891691638\\
31.666517867	0.10410350216446\\
31.686606888	0.105035425949271\\
31.706859879	0.106175949374886\\
31.726799311	0.107258062712684\\
31.746732618	0.108253331764599\\
31.766983653	0.109471110754063\\
31.786961484	0.110202715542429\\
31.806900634	0.11101886244663\\
31.826954305	0.111756758058349\\
31.846952544	0.112545164626698\\
31.866971648	0.1132117376546\\
31.887008772	0.113300576612536\\
31.906826441	0.113563151226787\\
31.926891989	0.113699524410618\\
31.946870284	0.113691916217375\\
31.967121402	0.113533027967501\\
31.987271328	0.113216430298646\\
32.00693303	0.112736267294088\\
32.027157967	0.111129016490013\\
32.046998224	0.109435935674122\\
32.067164708	0.107677332762027\\
32.087151318	0.105842873429472\\
32.107119848	0.10393234594335\\
32.127253573	0.10191295400693\\
32.147250182	0.0997868305168433\\
32.167260681	0.097533402331788\\
32.187327581	0.0951760315635118\\
32.207627754	0.092696303411463\\
32.227850484	0.0900908467222785\\
32.247857433	0.0873579598667332\\
32.267733832	0.0844971213593702\\
32.287667438	0.0815089193248765\\
32.307853362	0.0783949876709861\\
32.327790034	0.0751579544954961\\
32.347617896	0.0718013841877625\\
32.367553871	0.0683297235309918\\
32.387624791	0.0647482470818456\\
32.407677514	0.0610630028911986\\
32.427791632	0.0572807570822111\\
32.447789163	0.053408939073176\\
32.468079305	0.0494555852995909\\
32.488590008	0.0454292851459414\\
32.508756047	0.0413533555489913\\
32.528821965	0.0372083658759246\\
32.548796128	0.0328852828935847\\
32.568835238	0.0286709591667505\\
32.58886294	0.0244364147658149\\
32.608907119	0.0200515268642002\\
32.628747136	0.0156682848317813\\
32.648805121	0.0114474285117298\\
32.669031326	0.0072477422118748\\
32.6889001	0.00294025634114352\\
32.708813406	-0.00136679899423022\\
32.728886407	-0.00539134858181744\\
32.749292873	-0.00951895561131842\\
32.769484852	-0.0135725224792361\\
32.789549906	-0.0175323636418691\\
32.809488363	-0.0213883502606779\\
32.82938936	-0.0251318538028293\\
32.849275717	-0.0287546446489733\\
32.869653363	-0.0322488886300982\\
32.889308808	-0.0356071887135158\\
32.90916982	-0.038822637720385\\
32.929415847	-0.0418888315384035\\
32.94953919	-0.0447999396519606\\
32.969877884	-0.0475506544242452\\
32.989824683	-0.0501362930367815\\
33.009813267	-0.0525528036013107\\
33.029912988	-0.0547432881590158\\
33.049664149	-0.0568531818761798\\
33.069690436	-0.0586923041864882\\
33.090057413	-0.0604605387446018\\
33.109933316	-0.0619415446623252\\
33.129691531	-0.063351600670013\\
33.149473844	-0.0644769844845423\\
33.169406034	-0.0655283273452217\\
33.189792299	-0.0663006511392043\\
33.209694778	-0.0670028285755122\\
33.229488221	-0.0674323514155743\\
33.249610132	-0.067798634377345\\
33.269688523	-0.0679007856211407\\
33.289972052	-0.0679489537117064\\
33.310013686	-0.0677435982243259\\
33.329835173	-0.0674956701171\\
33.349772263	-0.0670066683300166\\
33.37004984	-0.0664883175053257\\
33.390755304	-0.0657429581093772\\
33.410839287	-0.0649828674207298\\
33.431030649	-0.0640110634048903\\
33.450592464	-0.0629873264294696\\
33.470212003	-0.0618735756566377\\
33.490506614	-0.0606753880861877\\
33.510564411	-0.0594009829108458\\
33.530398118	-0.0580588691071348\\
33.550044075	-0.056657601898145\\
33.570051893	-0.0552459645221592\\
33.590010437	-0.0538112773448342\\
33.61162611	-0.0522132888548502\\
33.63139185	-0.0507172987680376\\
33.651851639	-0.0490786708128015\\
33.671857574	-0.0474427496200655\\
33.69146542	-0.0459786778651817\\
33.71129608	-0.0443340935389198\\
33.731373406	-0.0428269417692428\\
33.751508987	-0.0412092429543729\\
33.771797072	-0.0396349010304127\\
33.791706225	-0.038128971309764\\
33.811829287	-0.0366747935988191\\
33.83166852	-0.0352578772250772\\
33.851564154	-0.0338825476876597\\
33.871352135	-0.0325530155669351\\
33.891795834	-0.0312727442622271\\
33.911731237	-0.0300444673890426\\
33.931656867	-0.0288702899537769\\
33.951454768	-0.0277517608336508\\
33.971707162	-0.0266898889395938\\
33.991631289	-0.0256851479948279\\
34.011498784	-0.0247374925705554\\
34.031461763	-0.023846374357248\\
34.051847299	-0.0230107474659865\\
34.071693558	-0.0222291109617317\\
34.091477954	-0.0215543875232568\\
34.111371061	-0.0208203655971401\\
34.131438833	-0.0202385080114656\\
34.151340581	-0.0195946502344536\\
34.172047821	-0.019097305361612\\
34.191877053	-0.0185298644893042\\
34.211872206	-0.0181019060289221\\
34.231855135	-0.0176721614920667\\
34.251708436	-0.0172671645173762\\
34.271692072	-0.0167801224428103\\
34.291904699	-0.0164453977109258\\
34.311951488	-0.0159885842313452\\
34.331979272	-0.0156649993183616\\
34.352108813	-0.0152160026049518\\
34.372666552	-0.0148837707159986\\
34.392657676	-0.0142185602749242\\
34.412402559	-0.0138583350434044\\
34.432365254	-0.0133646592009207\\
34.452619995	-0.0131900801969736\\
34.472786584	-0.0124042958046032\\
34.492831638	-0.0118431602688981\\
34.513456608	-0.0113369419184355\\
34.533535561	-0.0106753529341616\\
34.553522226	-0.0100339456461616\\
34.573520772	-0.00934817126190031\\
34.593676298	-0.00861526701919935\\
34.61382397	-0.0078335048693885\\
34.633789867	-0.00700177759594833\\
34.653468083	-0.00611966791184812\\
34.673599313	-0.00518651962822168\\
34.694499691	-0.00420199700235709\\
34.714677443	-0.00316390310912062\\
34.734621198	-0.00217493566098187\\
34.75469684	-0.00105308418322266\\
34.774785433	0.000108983990772402\\
34.794636849	0.00133299150167644\\
34.814477218	0.00257339306968888\\
34.834208545	0.00384866390817424\\
34.854011965	0.00515190113962348\\
34.873879725	0.00647829964547822\\
34.893697936	0.00782277089005971\\
34.913536971	0.00917985118251583\\
34.933819516	0.0105437296993658\\
34.95388289	0.0119082689401529\\
34.973745693	0.0132670385573499\\
34.994590999	0.0146133489866685\\
35.014838605	0.0157555148761707\\
35.034830788	0.016697267362051\\
35.054594022	0.0176293537754885\\
35.074633287	0.0185488709610243\\
35.094700218	0.0194465232246902\\
35.114511616	0.0203130463804466\\
35.134486925	0.0211394345162395\\
35.154500888	0.0219169883437374\\
35.174656909	0.0226373046291277\\
35.194757544	0.0232923047291175\\
35.214505463	0.0238742552903463\\
35.23452686	0.0243757865824651\\
35.254638438	0.0247899135289711\\
35.274395674	0.0251100619970857\\
35.296182306	0.0253300897128261\\
35.314772533	0.0254443084818741\\
35.334853643	0.0254475157960831\\
35.3548358	0.0253350115641784\\
35.374854381	0.0251026163786296\\
35.39477834	0.0247466933297111\\
35.414945873	0.0242641666617888\\
35.434892813	0.023652540757343\\
35.454817793	0.0229099080221649\\
35.474866031	0.0220349638977458\\
35.496396013	0.0210270126195211\\
35.51467715	0.0198859783670643\\
35.534658979	0.0186124295815992\\
35.554637245	0.017207545787157\\
35.574632053	0.0156751837904059\\
35.594965549	0.0140154379117724\\
35.615271275	0.0122296326278949\\
35.635523497	0.0103349543994369\\
35.655491111	0.00831256983629568\\
35.675650449	0.00617816342099578\\
35.695795578	0.00392346639094411\\
35.715577325	0.00158334114624907\\
35.735475231	-0.000911415875905383\\
35.755517451	-0.00328958200589328\\
35.775618932	-0.00596447898136288\\
35.795429881	-0.00857954064518851\\
35.815529554	-0.0113780094025029\\
35.83557469	-0.0141070562328653\\
35.855847612	-0.0170084968735367\\
35.875917885	-0.0198226937981565\\
35.895986075	-0.0227866721173377\\
35.916118273	-0.0256469591087041\\
35.936063538	-0.0286378009972161\\
35.955966436	-0.0315053871989954\\
35.975973321	-0.0344844340878808\\
35.995971235	-0.0373202053878791\\
36.015887309	-0.0366623110080023\\
36.035875267	-0.0326396143736487\\
36.055971514	-0.0288456719639513\\
36.076285974	-0.0254779938449044\\
36.096659517	-0.0224412309227624\\
36.116640643	-0.0196808162810896\\
36.136519558	-0.0172649154065313\\
36.156375563	-0.0151066207872327\\
36.176656162	-0.0131768505837107\\
36.196898066	-0.0114514679961728\\
36.217284874	-0.00990892618061331\\
36.237698708	-0.00852931549984663\\
36.257767882	-0.00729550861106955\\
36.277670374	-0.00619208978476501\\
36.297849368	-0.00520475770969312\\
36.31783814	-0.00438906389516379\\
36.337635937	-0.00362820555109499\\
36.357536855	-0.0029372400407344\\
36.377824654	-0.00224348262865477\\
36.397512491	-0.00167954759803973\\
36.417654874	-0.00117469157779769\\
36.437774538	-0.000723112273523928\\
36.457731346	-0.000319336505145229\\
36.477772916	2.84142707418283e-07\\
36.497649056	0.000367503836748059\\
36.517375506	0.000652779466033931\\
36.537624431	0.000909382105104197\\
36.557543543	0.00113935022143862\\
36.577752991	0.00134497979014015\\
36.597571754	0.00152881282815811\\
36.61767244	0.00169315807885262\\
36.637676497	0.00184008062472262\\
36.657808254	0.00197142762345327\\
36.677907331	0.00208885030154801\\
36.697914442	0.00219382450785571\\
36.717936934	0.00228766969591514\\
36.737798315	0.00237156556474797\\
36.757618884	0.00244656672659424\\
36.777629662	0.00251361613647636\\
36.797664094	0.00257355708722299\\
36.817662821	0.00262714301536812\\
36.837872861	0.00267504897937295\\
36.857766851	0.0027178773853051\\
36.877940075	0.00275616496631543\\
36.897720424	0.00279039295246531\\
36.917970293	0.00282099293811544\\
36.937916445	0.00284834853593573\\
36.95794638	0.00287280348471564\\
36.978019814	0.00289466529128599\\
36.998251042	0.00291420887825461\\
37.018623758	0.00293168002550615\\
37.038396058	0.00294729845604863\\
37.058303332	0.00296126061618612\\
37.078161534	0.00297374218966225\\
37.098346097	0.00298490006840885\\
37.118356573	0.0029948746211655\\
37.138366082	0.00300379128544995\\
37.158544444	0.00301176221491521\\
37.178599176	0.00301888768288746\\
37.198852892	0.00302525733385365\\
37.218994198	0.00303095130769706\\
37.238981077	0.00303622277864934\\
37.2588018	0.00304092782348102\\
37.278836124	0.00304496538433013\\
37.298907145	0.00304869744971763\\
37.318804199	0.00305202802426324\\
37.338747505	0.00305499217844254\\
37.358928305	0.00305753513697828\\
37.378938331	0.00305988564223207\\
37.399300737	0.00306198321117853\\
37.419710592	0.00306384991274316\\
37.439341852	0.00306551076844135\\
37.459014494	0.00306698842508173\\
37.478914312	0.0030683030625865\\
37.498735993	0.00306947263809679\\
37.518725869	0.00307051313389427\\
37.538551749	0.00307140559789826\\
37.558491806	0.00307220188920692\\
37.578750382	0.00307291346007131\\
37.598912205	0.0030735493403684\\
37.619753306	0.00307413783474341\\
37.639752502	0.00307466288895697\\
37.659831034	0.00307512999374326\\
37.68012589	0.00307554545028785\\
37.700543623	0.00307591497653102\\
37.720475925	0.00307624358271011\\
37.740475909	0.00307653577456593\\
37.76044911	0.00307679556730166\\
37.780529771	0.0030770265317373\\
37.800509627	0.00307723184832419\\
37.820627009	0.00307741434436776\\
37.840596054	0.0030775765373225\\
37.860650705	0.00307772066623345\\
37.880274944	0.00307784872612742\\
37.900396116	0.0030779624891552\\
37.920553551	0.00307806352949746\\
37.940659008	0.00307815325629072\\
37.960547316	0.00307823292047483\\
37.980680873	0.00307830363231067\\
38.000559813	0.00307836638244947\\
38.020312866	0.0030784220497497\\
38.040376326	0.00307847141863671\\
38.060645296	0.00307851518602271\\
38.080756473	0.00307855397049146\\
38.100718409	0.00307858832422359\\
38.120440834	0.00307861873882022\\
38.14051798	0.0030786456504759\\
38.160566889	0.00307866944803792\\
38.180700706	0.00307869047647146\\
38.200779767	0.00307870904488304\\
38.22090521	0.00307872542475004\\
38.240732506	0.00307873986097731\\
38.260619254	0.0030787525699548\\
38.280574729	0.00307876374369811\\
38.300499643	0.00307877355421179\\
38.320333228	0.00307878215406407\\
38.340446759	0.00307878967891051\\
38.360469915	0.00307879624820821\\
38.38039014	0.00307880196979789\\
38.400312607	0.00307880694046028\\
38.420260326	0.0030788112429864\\
38.440370797	0.00307881495441466\\
38.460846735	0.00307881814055912\\
38.480496134	0.00307882086195616\\
38.500557836	0.00307882317191531\\
38.520767007	0.00307882511550519\\
38.540500065	0.00307882673161516\\
38.560496141	0.00307882806447531\\
38.580380363	0.00307882919783949\\
38.600301398	0.00307883010826918\\
38.620486346	0.00307883081390325\\
38.640378162	0.00307883133803845\\
38.660228477	0.00307883170171487\\
38.68044881	0.00307883192435564\\
38.700665335	0.00307883202306561\\
38.720796234	0.0030788320128764\\
38.740763901	0.00307883190711307\\
38.760827341	0.00307883171742179\\
38.780898873	0.00307883145499626\\
38.80077954	0.00307883112859468\\
38.820791864	0.00307883074643272\\
38.840610249	0.00307883031686083\\
38.860766566	0.00307882984475041\\
38.880727345	0.00307882933768635\\
38.90070988	0.00307882879936801\\
38.920749748	0.00307882823467538\\
38.940647179	0.00307882764810488\\
38.960702008	0.00307882704259017\\
38.980763054	0.00307882642183275\\
39.000724233	0.00307882578780899\\
39.021094515	0.00307882514391163\\
39.041123721	0.00307882449147535\\
39.060930772	0.00307882383280461\\
39.080996266	0.00307882316964628\\
39.101112783	0.00307882250297233\\
39.120995237	0.00307882183431288\\
39.141057952	0.00307882116448179\\
39.16102105	0.00307882049490097\\
39.181065	0.00307881982648532\\
39.201024812	0.00307881915985318\\
39.221159889	0.0030788184947975\\
39.241568791	0.00307881783352522\\
39.261777662	0.0030788171749997\\
39.281744871	0.00307881652017645\\
39.301769007	0.00307881586929935\\
39.321959174	0.00307881522290169\\
39.341859224	0.00307881458110816\\
39.361877255	0.0030788139434395\\
39.381908356	0.00307881331136952\\
39.402005918	0.00307881268440442\\
39.421917984	0.00307881206283173\\
39.441912045	0.00307881144606814\\
39.46186954	0.00307881083473017\\
39.481788941	0.00307881022858688\\
39.501721041	0.00307880962804327\\
39.521732397	0.00307880903243655\\
39.541725082	0.00307880844251951\\
39.56165338	0.00307880785780081\\
39.581613111	0.00307880727847251\\
39.601620738	0.00307880670461697\\
39.621621493	0.00307880613549166\\
39.64152935	0.00307880557214707\\
39.661724811	0.00307880501385992\\
39.681586798	0.00307880446041371\\
39.701674557	0.00307880391248305\\
39.721381675	0.00307880336898682\\
39.741398503	0.00307880283038836\\
39.761380579	0.0030788022970319\\
39.781576254	0.0030788017683618\\
39.801520881	0.00307880124430291\\
39.821583507	0.00307880072480729\\
39.841533618	0.00307880020985248\\
39.861562339	0.00307879969920833\\
39.88161594	0.00307879919282567\\
39.901590454	0.00307879869103898\\
39.921575614	0.00307879819343307\\
39.941889603	0.00307879769961294\\
39.961918274	0.00307879721022651\\
39.981956884	0.00307879672420385\\
40.001964767	0.00307879624271113\\
40.02200499	0.0282986833029564\\
40.041922278	0.0772316392936032\\
40.062008835	0.122458833575937\\
40.08192406	0.162772836980476\\
40.101986001	0.199355040957568\\
40.121898374	0.231210130540166\\
40.141915952	0.259583851411318\\
40.162061666	0.285540192111652\\
40.182080144	0.308219909928036\\
40.202075848	0.332850713894578\\
40.222102403	0.350714725783362\\
40.242019905	0.361780733882885\\
40.261984262	0.379873899465142\\
40.281964531	0.388376743558928\\
40.301929996	0.400974319075408\\
40.32203043	0.411016875067997\\
40.342261386	0.418277395678576\\
40.362531215	0.427735110088773\\
40.382386792	0.436227350893133\\
40.402255255	0.443485768572806\\
40.422331383	0.447286010754274\\
40.442327143	0.453134460093971\\
40.46258477	0.453979897868978\\
40.482901429	0.45961790403795\\
40.502821326	0.462952051454425\\
40.522713376	0.465888092790489\\
40.542735562	0.468515672264944\\
40.562926038	0.470868470059974\\
40.582930133	0.473272259150145\\
40.602799812	0.474802296437239\\
40.622810549	0.476841663816469\\
40.642740967	0.477924820442596\\
40.66266762	0.479278758612032\\
40.682664773	0.480473947958397\\
40.702594789	0.481545443583192\\
40.72261716	0.482503383335766\\
40.742639755	0.48335966642471\\
40.762613391	0.484125073781665\\
40.782646271	0.484809248843127\\
40.802642844	0.485420812415983\\
40.822639557	0.485967470655184\\
40.842810042	0.48645611196663\\
40.862742681	0.486892893722172\\
40.882771033	0.487283319818669\\
40.90285876	0.487632310015969\\
40.922848887	0.48794426193047\\
40.942866061	0.488223106445475\\
40.962740652	0.488472357248551\\
40.982720004	0.488695155108521\\
41.002897629	0.488894307451947\\
41.022856445	0.489072323749626\\
41.042901279	0.48923144713257\\
41.062956079	0.489373682668806\\
41.082981095	0.489500822623069\\
41.102951119	0.489619591439849\\
41.123026166	0.489820278846157\\
41.143073302	0.489914687769059\\
41.16309117	0.489990298096078\\
41.183045044	0.490058150356722\\
41.203101135	0.490119634085095\\
41.22312179	0.490175491001535\\
41.243105678	0.490226335168519\\
41.263154525	0.490272681686154\\
41.283147426	0.490314958109\\
41.30310315	0.490353505597571\\
41.323105513	0.490390219839182\\
41.343127757	0.490425016948936\\
41.363003808	0.490529781931507\\
41.383048985	0.490306212296975\\
41.403065473	0.490328182082667\\
41.423048095	0.491027108392862\\
41.443264157	0.490379858015091\\
41.463123241	0.490304561163839\\
41.483326104	0.49038627328541\\
41.503279047	0.490408177524266\\
41.52327319	0.490425848358743\\
41.543309531	0.490441645690506\\
41.563330883	0.490455835231794\\
41.583405447	0.490468594103937\\
41.603688022	0.490480092290337\\
41.623501411	0.490490448566899\\
41.643444135	0.490499786351751\\
41.663481026	0.490508214628449\\
41.683575381	0.490515916627521\\
41.703446676	0.490396275294209\\
41.723451048	0.49052231659557\\
41.743516363	0.490531261921929\\
41.763531609	0.490535669263071\\
41.783501052	0.490539492931986\\
41.803534135	0.490542906117736\\
41.823433399	0.490545956271257\\
41.84344736	0.490548602525809\\
41.863580597	0.490551748202882\\
41.883603593	0.490553016850378\\
41.903526759	0.490554848325857\\
41.923558709	0.490556963972119\\
41.943616394	0.490558544040835\\
41.963588212	0.490559933977445\\
41.983634552	0.490561175151213\\
42.00342735	0.490562284393279\\
42.023473383	0.490563275863847\\
42.043466706	0.490564162150316\\
42.063441468	0.490564954481148\\
42.083570821	0.490370172078831\\
42.10357285	0.490602655169183\\
42.12355237	0.490585748659968\\
42.143665501	0.490583561427472\\
42.163696716	0.490582307434023\\
42.183792028	0.490581386976332\\
42.20383664	0.490580675223799\\
42.223816585	0.490580125588433\\
42.243856052	0.490579709380167\\
42.263878567	0.490579440637335\\
42.28396268	0.490579285971074\\
42.304018023	0.49057923026544\\
42.324017259	0.490578834670131\\
42.343969083	0.490540096782085\\
42.364301079	0.490570594687907\\
42.384689871	0.490571806093343\\
42.404832884	0.490571831377594\\
42.424667402	0.490571277821123\\
42.444663079	0.490236460872711\\
42.464598614	0.490247668611796\\
42.48465805	0.490268724602312\\
42.504418475	0.490288495381873\\
42.52446521	0.490306896054905\\
42.544342164	0.490324057518407\\
42.564497631	0.490340071708314\\
42.584679	0.490354970727652\\
42.604989045	0.490369080171029\\
42.624782358	0.490383718841438\\
42.644615035	0.490442970938954\\
42.664660133	0.490703376559989\\
42.684656672	0.490702393339855\\
42.704514418	0.490692699871206\\
42.724545658	0.490851957053553\\
42.744518784	0.492255956787045\\
42.764582524	0.492197360635094\\
42.784518765	0.492091938848897\\
42.804599696	0.491995830610327\\
42.824520443	0.491909888028623\\
42.844589594	0.491833095336612\\
42.86448938	0.491764491599402\\
42.88448454	0.49170322589118\\
42.90461117	0.491648508356088\\
42.924568817	0.491599652337661\\
42.944726897	0.491556039238656\\
42.965352571	0.491517199977109\\
42.985689336	0.489584147490346\\
43.005695546	0.489921455303702\\
43.025858414	0.490016420670753\\
43.045846514	0.490044623135739\\
43.066674247	0.490099749904266\\
43.086792557	0.490149813109364\\
43.106589078	0.490194582913775\\
43.126565998	0.49023460096753\\
43.146667908	0.490270371340309\\
43.166608254	0.490302344981866\\
43.186647989	0.490330924920807\\
43.206734579	0.490356471389154\\
43.226601908	0.490379306379711\\
43.246832248	0.490399717714078\\
43.26676264	0.490417962668559\\
43.286699953	0.490434271217745\\
43.30654805	0.490448848930096\\
43.326760897	0.490461879556469\\
43.346816604	0.490473527342115\\
43.366889533	0.490483939098253\\
43.386840069	0.490341032765612\\
43.406772959	0.490506270742054\\
43.426889064	0.491524790431705\\
43.446805666	0.491939600153549\\
43.466788118	0.490629831914904\\
43.486758549	0.490984065372778\\
43.506740012	0.490388587709646\\
43.52679184	0.493342084112413\\
43.546884331	0.491902904206057\\
43.566966094	0.491784119249988\\
43.586992877	0.491719081590591\\
43.606956653	0.491662210368572\\
43.626997344	0.489993577830555\\
43.646993264	0.490015826590916\\
43.667287598	0.49007375535703\\
43.687633483	0.490126574411201\\
43.707618333	0.490173812745633\\
43.727935197	0.490215351383388\\
43.747892616	0.490402632759283\\
43.76777576	0.490407737615869\\
43.787793698	0.490432217146522\\
43.807944995	0.490455838539321\\
43.827828481	0.490477858311233\\
43.847744775	0.490498391189941\\
43.867583109	0.490517509327157\\
43.887369436	0.4905366087854\\
43.90744354	0.49055592976358\\
43.927407433	0.490084023414584\\
43.947691112	0.490407587251252\\
43.967804116	0.490450834756831\\
43.987774131	0.490470186393759\\
44.008055699	0.490741710168027\\
44.028031035	0.492068542700252\\
44.047966877	0.492027085510175\\
44.06787635	0.491939774106098\\
44.087966847	0.491859782221555\\
44.10821449	0.491788222582657\\
44.128556822	0.491724266303698\\
44.148676543	0.491667107745959\\
44.168600333	0.491615898513571\\
44.188413472	0.491570039879163\\
44.208542854	0.49152891197555\\
44.228803056	0.491491943811399\\
44.248654226	0.491457283721186\\
44.268775915	0.489814519480805\\
44.288762151	0.489802161755623\\
44.308611004	0.489880649617228\\
44.328366591	0.489953899441813\\
44.348341702	0.490019462879543\\
44.368668356	0.490078068419267\\
44.388826689	0.490289587734909\\
44.408554686	0.490309750815749\\
44.428479234	0.490344432052101\\
44.448235333	0.490377352442293\\
44.468590291	0.490407697720307\\
44.488719934	0.490435675137573\\
44.508719368	0.49046145136797\\
44.528493886	0.490486544817374\\
44.548380146	0.490511154632028\\
44.568785517	0.490041447915202\\
44.588544858	0.490354355336248\\
44.608479064	0.490402637307383\\
44.628387839	0.490425402209417\\
44.648703171	0.490247876581664\\
44.668601729	0.490210454389992\\
44.688446103	0.491971766552002\\
44.708696499	0.490457243789429\\
44.728793909	0.490463709002979\\
44.748768336	0.49199381380189\\
44.768806921	0.490401615113392\\
44.788986568	0.490315729031959\\
44.808998255	0.490336958893379\\
44.829116585	0.490362818601651\\
44.849115421	0.490386248230203\\
44.869044676	0.490406741714291\\
44.889026646	0.490424654677624\\
44.909148992	0.490430319457128\\
44.929366416	0.490451333548758\\
44.949311652	0.490465074825481\\
44.969617522	0.490476867656549\\
44.989654508	0.490487324630176\\
45.009730548	0.490496623919436\\
45.029668169	0.490504896456901\\
45.049716777	0.490512256165439\\
45.069892083	0.490518803946816\\
45.089724821	0.490524629432145\\
45.10984598	0.490529812319778\\
45.131584236	0.490534423504878\\
45.151547207	0.490538526065138\\
45.171625536	0.490542176126319\\
45.191649393	0.490545423631796\\
45.211647267	0.490548313020089\\
45.231703993	0.490550883834557\\
45.251752741	0.490553171255537\\
45.271359158	0.490685674168713\\
45.291044158	0.490556159150615\\
45.310739598	0.490550369151858\\
45.330922907	0.490552219467281\\
45.350745801	0.490554328655545\\
45.370697258	0.490569843033069\\
45.390982982	0.490568945606608\\
45.411437355	0.490569700580705\\
45.431636201	0.490570540682407\\
45.451296384	0.490571352107082\\
45.471044997	0.490572132479825\\
45.490776624	0.490572920001985\\
45.510780741	0.490573769385533\\
45.530909366	0.490574828010218\\
45.55067979	0.490611410149995\\
45.570517361	0.490580537457415\\
45.590497147	0.490435311973311\\
45.610852203	0.490558918755085\\
45.631050657	0.490568891771199\\
45.651085924	0.49056979028126\\
45.670803571	0.490570034838515\\
45.690639922	0.49057021445053\\
45.710836751	0.490570371364052\\
45.730815087	0.490570510494266\\
45.750685712	0.490570633999723\\
45.770527237	0.49057074364982\\
45.790627525	0.490570841016172\\
45.810663717	0.490570927498937\\
45.830845905	0.490571004350591\\
45.851091679	0.490571072688369\\
45.871731914	0.490571133507374\\
45.891424835	0.490571187693757\\
45.911695495	0.490571236033054\\
45.9328277	0.490571298881379\\
45.952869986	0.490895373295555\\
45.972733011	0.491992937568867\\
45.992611762	0.490510641518257\\
46.012656958	0.490465490843027\\
46.032498973	0.49047409676366\\
46.052564201	0.490484816708852\\
46.072519121	0.49049464453479\\
46.092840433	0.490507369832706\\
46.112754911	0.490514433517951\\
46.132749238	0.490520427706064\\
46.152743776	0.490525481384608\\
46.17250723	0.490529462916216\\
46.192849053	0.490942991849085\\
46.212875244	0.49052284101175\\
46.23295657	0.490514478801261\\
46.252929801	0.490520113091729\\
46.272864697	0.490525569194287\\
46.292913337	0.490530170721724\\
46.312890594	0.490198494537741\\
46.332873829	0.490212991881083\\
46.352845791	0.490238218665676\\
46.372964067	0.490261783893025\\
46.393001712	0.490283571561934\\
46.413579009	0.490303731402378\\
46.433629013	0.490322364339884\\
46.453841091	0.490339596907444\\
46.473740258	0.490356956239767\\
46.493604597	0.490419082771721\\
46.51360383	0.490683679195027\\
46.533849016	0.490685892254192\\
46.553898279	0.493571419068455\\
46.573734951	0.494856779267053\\
46.593696115	0.490320209524212\\
46.613649603	0.491824321958405\\
46.63399208	0.491805103538106\\
46.65394678	0.491740980632758\\
46.673821752	0.491682077722738\\
46.693872296	0.491629389835692\\
46.713792376	0.491582306748843\\
46.733778268	0.49154023107021\\
46.753801041	0.491502501816449\\
46.773818145	0.491468616630613\\
46.793859261	0.491438136473016\\
46.813717165	0.491410592228497\\
46.833849641	0.490832555397397\\
46.853840478	0.489782484237358\\
46.874003721	0.489830830833827\\
46.894051452	0.489908340817726\\
46.914071445	0.489978707862592\\
46.934113853	0.490041637570003\\
46.954085981	0.490097507114462\\
46.974711199	0.49027451220539\\
46.994781051	0.490317529980496\\
47.014695339	0.490353211832006\\
47.034531768	0.490385978987948\\
47.054617979	0.490416132339902\\
47.074601684	0.490443870738232\\
47.094486436	0.490470399820854\\
47.114797764	0.490496548104829\\
47.134863754	0.490031059940143\\
47.154779967	0.490360460858835\\
47.174726007	0.49040878237597\\
47.194745601	0.490428431416553\\
47.214699273	0.49155643095283\\
47.234775721	0.490763520408657\\
47.254920785	0.491992146802318\\
47.274901727	0.491947974271176\\
47.294857791	0.491868543481529\\
47.3147965	0.491796173292434\\
47.334799884	0.491731451120527\\
47.354901681	0.49167361561003\\
47.374800433	0.491621939490073\\
47.394804604	0.491575777999872\\
47.414846579	0.491534592891867\\
47.434942815	0.491497837217661\\
47.454844864	0.491465059991559\\
47.474896135	0.490905556472452\\
47.495006734	0.489821191570641\\
47.514897509	0.489864482527919\\
47.534999199	0.489938392225338\\
47.554942246	0.490005569923039\\
47.574860728	0.490065649329264\\
47.594901583	0.490103113003044\\
47.614938115	0.490194854739224\\
47.635792398	0.490237277740971\\
47.655853463	0.490273515014463\\
47.675979153	0.490305874103808\\
47.695932678	0.490334818690221\\
47.715804828	0.490360710561608\\
47.735906085	0.490384329086282\\
47.755724647	0.49040737697349\\
47.775882621	0.490542065784929\\
47.795800527	0.490347872028115\\
47.815751752	0.490424726688886\\
47.835663703	0.490443910690619\\
47.855793108	0.490514624660787\\
47.875735246	0.490433542996964\\
47.895935234	0.49032094381951\\
47.915997565	0.490426136334188\\
47.935912174	0.490953231472607\\
47.955996458	0.490503972629888\\
47.976018532	0.492104762845332\\
47.996102422	0.492053706926241\\
48.015938648	0.491963169677969\\
48.035874218	0.49188080137965\\
48.055997938	0.491807125470513\\
48.076025622	0.491741049985499\\
48.095896289	0.491681818914598\\
48.116026492	0.490010254070677\\
48.136135366	0.490031732740937\\
48.156104921	0.490088030523723\\
48.176127937	0.490139340911835\\
48.196121034	0.490185226944575\\
48.216150939	0.490226240920408\\
48.236651847	0.49026290064748\\
48.256632595	0.490295668845129\\
48.276745129	0.490324958789277\\
48.296729517	0.490351139751159\\
48.316965353	0.490374541757139\\
48.336833006	0.490395459789906\\
48.356802889	0.490414157524425\\
48.376789262	0.490430870653433\\
48.396889995	0.490445809857959\\
48.416857052	0.490459163464227\\
48.436709069	0.490471099811889\\
48.45666032	0.490481769372638\\
48.476672752	0.490822809617727\\
48.496721003	0.490487513240105\\
48.51666247	0.49048727508092\\
48.536759711	0.490495964106467\\
48.556800316	0.490503989470692\\
48.576753453	0.490528805455784\\
48.596833519	0.490528029027516\\
48.616868971	0.490532973269731\\
48.636959001	0.49053767532322\\
48.656907627	0.490541941514335\\
48.677064431	0.490545804359307\\
48.697269354	0.490549343420415\\
48.71781525	0.490552638796922\\
48.73774866	0.49055584070484\\
48.757671857	0.490207144526296\\
48.777510965	0.490288318699591\\
48.797499839	0.490593470996326\\
48.817467781	0.490584910803876\\
48.837518072	0.490585287999111\\
48.857612399	0.490583925614064\\
48.87776635	0.490582625222073\\
48.89760835	0.490581459421128\\
48.917584593	0.490580416879279\\
48.93771467	0.49057948467017\\
48.957846954	0.490578651127529\\
48.977869036	0.490577905816716\\
48.997901567	0.490577239415546\\
49.017961925	0.490576643593445\\
49.037941936	0.490576110911289\\
49.057854868	0.490575634722244\\
49.078027147	0.490575209084555\\
49.097983811	0.490574828688864\\
49.117882568	0.490574488786789\\
49.137956733	0.490574185128455\\
49.157966135	0.490421933339581\\
49.178048634	0.489967052962494\\
49.197958519	0.490609035478063\\
49.217948076	0.492219472573795\\
49.237937267	0.492164350192667\\
49.258556219	0.4920622939346\\
49.278692795	0.491969286359137\\
49.298701274	0.49188612217601\\
49.318745124	0.491809102995513\\
49.338764654	0.491740113845249\\
49.358593467	0.491678557770298\\
49.378593365	0.491625479709995\\
49.398574461	0.48978560265999\\
49.418502142	0.489993986134103\\
49.438680567	0.490059392169839\\
49.458624479	0.490113885915605\\
49.478728884	0.490162472397143\\
49.498622718	0.490205898022134\\
49.518632182	0.490244628504109\\
49.538574983	0.490395890779582\\
49.55865877	0.490425809724645\\
49.578778365	0.490449778709738\\
49.598810123	0.49047207633229\\
49.618810918	0.490492881412098\\
49.638738966	0.490512281612488\\
49.658564888	0.490530707934262\\
49.678452041	0.490550229417223\\
49.698830682	0.490086598300148\\
49.718797203	0.490410927755606\\
49.738931754	0.490454446167755\\
49.75905416	0.49048376012405\\
49.779109833	0.490518741070488\\
49.798989013	0.490729319918005\\
49.81976992	0.492099195653247\\
49.839725702	0.492093354664194\\
49.859769195	0.491999984996688\\
49.879652781	0.491910707106746\\
49.899805961	0.491830864863988\\
49.919816701	0.491759829348061\\
49.939688296	0.491696681037342\\
49.959913226	0.491640541995582\\
49.979746154	0.491590643952206\\
49.999613434	0.491546306178459\\
50.019484222	0.491506947795806\\
50.039437942	0.489995128224334\\
50.059825579	0.489694790752387\\
50.079931284	0.490377308110912\\
50.099768205	0.489980396400151\\
50.119779153	0.490017367537917\\
50.139696816	0.490076580790482\\
50.160240977	0.490131033555712\\
50.179845153	0.490179600970461\\
50.200156431	0.490222821390995\\
50.22058529	0.490261277029811\\
50.240686035	0.490295492775145\\
50.260750559	0.490325936082715\\
50.280491076	0.490353022899751\\
50.300659893	0.490377123317467\\
50.32071604	0.490398566630638\\
50.340815635	0.490417645832357\\
50.360701329	0.490434621616861\\
50.380690611	0.490449725936423\\
50.400819323	0.490463165169114\\
50.420666994	0.490475122936982\\
50.440442909	0.490350401771964\\
50.460367626	0.490493917205942\\
50.480532186	0.490708499256658\\
50.500483781	0.491114949113351\\
50.520759574	0.490526370913712\\
50.540876225	0.490465869076776\\
50.560910618	0.490544098552399\\
50.580564171	0.490483679861329\\
50.600555775	0.490513320541018\\
50.62044254	0.490515173027958\\
50.64032395	0.490521397431091\\
50.66047234	0.490527052421904\\
50.680908494	0.490750217534256\\
50.700757194	0.490531099133835\\
50.720655522	0.490521882212635\\
50.740744787	0.490526454057574\\
50.761014528	0.490531378952964\\
50.780997878	0.490535376429264\\
50.800994599	0.490548499812446\\
50.820978065	0.490551784227532\\
50.841002361	0.490554335609775\\
50.861314376	0.490556814243496\\
50.881863667	0.490559256622854\\
50.901869503	0.490561659635368\\
50.921876259	0.490564010614451\\
50.941831099	0.490563849683174\\
50.961727881	0.490548628607607\\
50.981962262	0.49054603905903\\
51.002420452	0.490249824394292\\
51.022646639	0.490571346705378\\
51.042481585	0.490582439647278\\
51.062569471	0.490414493710906\\
51.082777664	0.490260616752221\\
51.102489749	0.490630568321606\\
51.122589184	0.490603676943437\\
51.142671188	0.490670713856122\\
51.162534841	0.491153498102372\\
51.182524667	0.490604396523465\\
51.202566697	0.490558682011409\\
51.22262793	0.490558940951599\\
51.242941294	0.490560719836467\\
51.262682412	0.490562376853695\\
51.282578391	0.490563497785372\\
51.302744823	0.490564226603643\\
51.32282974	0.49053961587077\\
51.342868232	0.490562047828549\\
51.362817281	0.490564037334989\\
51.382603289	0.49056489224117\\
51.402605997	0.490565616524462\\
51.422445922	0.490566259676448\\
51.442483819	0.490566832989692\\
51.463124825	0.49056734460011\\
51.482875287	0.490567801350356\\
51.502642034	0.490567699769235\\
51.522528353	0.490568479637481\\
51.542415166	0.49056893055749\\
51.562410948	0.490569223424044\\
51.582907858	0.490569479731469\\
51.602943813	0.490569708336888\\
51.623103485	0.490569912508538\\
51.642932836	0.490570094947367\\
51.663564352	0.490570258037622\\
51.68388604	0.490380759816359\\
51.703928595	0.490560788158168\\
51.723767398	0.490582710862966\\
51.743676625	0.490582292360277\\
51.763298301	0.490581187975883\\
51.783424956	0.492201761164024\\
51.803678691	0.492124635262535\\
51.823825991	0.492025514283775\\
51.843974644	0.491936046524765\\
51.863995074	0.491856016685735\\
51.883757633	0.491784474205231\\
51.903919815	0.491720355935247\\
51.923838032	0.491662661243166\\
51.943719068	0.491610158554885\\
51.963535465	0.489955489807638\\
51.983509019	0.490011162530633\\
52.003550027	0.490071390476349\\
52.023688221	0.490124273374895\\
52.043908659	0.490172283002375\\
52.063693432	0.490215266488662\\
52.084001893	0.490253706098519\\
52.103868552	0.490288084635818\\
52.123707812	0.49031883536318\\
52.143601595	0.490346344676328\\
52.163640828	0.490370956919599\\
52.183800591	0.49039297883324\\
52.203916521	0.490412683582215\\
52.223870174	0.490430579340624\\
52.244030001	0.490448419662946\\
52.264573237	0.490814895312312\\
52.284919201	0.491759348744127\\
52.30489987	0.490396542126092\\
52.324877539	0.49037422964443\\
52.344900206	0.490526519377507\\
52.36496855	0.490430267511769\\
52.384811743	0.492018736906413\\
52.404856457	0.491983207823952\\
52.424815145	0.491900329482259\\
52.444741542	0.491824510217779\\
52.464933182	0.491756701823791\\
52.484805308	0.491696108391752\\
52.504871673	0.491641962924184\\
52.524865594	0.491593570897984\\
52.544736787	0.491550168623012\\
52.564839262	0.491511169773328\\
52.58482828	0.491476055148593\\
52.604875102	0.48976322689411\\
52.624850724	0.489870067018665\\
52.644776638	0.489945977758278\\
52.664774347	0.490012448896368\\
52.684746689	0.490071805022205\\
52.705369137	0.49012485659003\\
52.725459533	0.490172276126932\\
52.745666922	0.490214481613087\\
52.765773909	0.490251498548895\\
52.785634405	0.489954795527446\\
52.80595725	0.489997998115654\\
52.825760393	0.490047974670467\\
52.845567464	0.490093558557531\\
52.865673172	0.490134826070638\\
52.885938614	0.490173322803888\\
52.905831061	0.490530386702537\\
52.92591733	0.491041797408919\\
52.945844518	0.490520394977369\\
52.965749103	0.49046195713026\\
52.985786219	0.494196711018539\\
53.005650363	0.490900339336958\\
53.025550923	0.491305167874389\\
53.045529876	0.491724965225611\\
53.065496313	0.489690208203872\\
53.085714638	0.49021588690835\\
53.105553104	0.490334421917967\\
53.125442721	0.490514270502923\\
53.145677002	0.490160578320626\\
53.165863886	0.49016728931475\\
53.185605867	0.491986166354334\\
53.205852629	0.491960378620312\\
53.225701775	0.491879508004524\\
53.245605057	0.490178835318933\\
53.265324418	0.490192838849738\\
53.28548232	0.490232272556308\\
53.305348144	0.49026827633865\\
53.325226206	0.490300476801757\\
53.345168114	0.49032925854085\\
53.365379999	0.490354984670369\\
53.385424918	0.490377724724271\\
53.405480097	0.490407728484522\\
53.425467432	0.490425443743661\\
53.445688382	0.490441661330365\\
53.465797724	0.490456427272738\\
53.485912164	0.490469837127861\\
53.505844762	0.490480610069759\\
53.526026189	0.490475256278519\\
53.545900206	0.490481610072562\\
53.565857473	0.490190083456105\\
53.585820937	0.490515294392936\\
53.605993321	0.493430670119041\\
53.625886485	0.491142637314602\\
53.645788139	0.490317958320629\\
53.665820233	0.491947324239118\\
53.685864342	0.491916241570211\\
53.705763775	0.491840262507561\\
53.725941813	0.491770790283857\\
53.745938492	0.491708681637613\\
53.766019072	0.491653199801024\\
53.785876983	0.491603638815192\\
53.8059546	0.491559366244701\\
53.825966161	0.491519809317983\\
53.846535996	0.491484476311096\\
53.866537625	0.491452708715868\\
53.886813198	0.48962005032012\\
53.906679208	0.489852904471121\\
53.926765619	0.489934810359967\\
53.94672277	0.490002604001224\\
53.96670957	0.490063009319121\\
53.986808707	0.490116994502968\\
54.006668352	0.490165248395856\\
54.026828364	0.490208171704058\\
54.046515123	0.489915639856336\\
54.066456651	0.489960585767727\\
54.086553227	0.490013751246746\\
54.10676093	0.49006227178377\\
54.126730999	0.490106297184164\\
54.146959537	0.490146182892198\\
54.167517511	0.490183300555816\\
54.187719276	0.490215706450243\\
54.20777998	0.49053821172926\\
54.227514156	0.490564795645712\\
54.247349446	0.490555035266188\\
54.267468308	0.490480100656115\\
54.287670682	0.490355664229185\\
54.307442503	0.490892525364274\\
54.327349345	0.490473367928804\\
54.347636903	0.491977563870251\\
54.367771764	0.490545246661991\\
54.387804338	0.492096890885534\\
54.407774272	0.492043339807883\\
54.427455841	0.491953649529732\\
54.447417508	0.491872271531567\\
54.467331032	0.491799488260061\\
54.487424417	0.491734221295131\\
54.507660314	0.49167568661679\\
54.527843696	0.489819005468981\\
54.547712284	0.490032259808846\\
54.567864777	0.490095207438717\\
54.587696426	0.490145982728245\\
54.607634118	0.490191172345566\\
54.627854921	0.490231556160447\\
54.64768106	0.490267652008114\\
54.667975155	0.490299916000089\\
54.687895914	0.490328755179653\\
54.707775144	0.490354353812481\\
54.727998498	0.490377384555445\\
54.748607195	0.490398184183956\\
54.768569428	0.490416601940239\\
54.788646658	0.490433056272539\\
54.808595507	0.49044776362496\\
54.828935136	0.490460909872281\\
54.848480522	0.49047308187691\\
54.868652955	0.490483554431304\\
54.888823558	0.490492902589614\\
54.908534569	0.490483043720493\\
54.928564671	0.490509218420025\\
54.948957073	0.490516544350305\\
54.968909025	0.49052241760957\\
54.988752599	0.490759029821827\\
55.008815761	0.492140451757633\\
55.028858729	0.492129087906269\\
55.048864078	0.49203229037097\\
55.068896072	0.491939728591188\\
55.088847488	0.491856934522206\\
55.108747127	0.491783282461904\\
55.129003301	0.491717839829821\\
55.1490871	0.491659770429385\\
55.168977225	0.489983886855671\\
55.189084592	0.4901526417175\\
55.208994008	0.490261663076815\\
55.229063039	0.490058780765185\\
55.249070191	0.490102498108608\\
55.269107835	0.490153405447432\\
55.289105094	0.490199460887638\\
55.309055313	0.490240488759448\\
55.329102419	0.490276996415201\\
55.349142444	0.490309479117838\\
55.36916217	0.490338380439632\\
55.38894071	0.490364095240186\\
55.409465857	0.490386974864983\\
55.429581299	0.490407331930153\\
55.449664351	0.490425444591256\\
55.469715552	0.490441560343052\\
55.489453896	0.490455899395122\\
55.509273431	0.490468657681198\\
55.529749426	0.490480009532042\\
55.549765312	0.490490110054557\\
55.569822129	0.49049909724739\\
55.589606974	0.490359962884368\\
55.609751968	0.490514054954599\\
55.629826068	0.490538074447232\\
55.649719628	0.490485591675096\\
55.66967465	0.490359686933587\\
55.689467761	0.491554061193367\\
55.709435804	0.49200554253799\\
55.729376696	0.490520427498374\\
55.749726544	0.490319510130077\\
55.769583824	0.492016962621004\\
55.789438773	0.492038541770921\\
55.809648652	0.491133916697952\\
55.829739007	0.490401415384285\\
55.849715726	0.490214004209172\\
55.869738555	0.490260560791128\\
55.889870074	0.490305331801569\\
55.910166342	0.490335545309189\\
55.930004511	0.490361634618721\\
55.95011767	0.490384791441862\\
55.969986911	0.490405390997118\\
55.989999885	0.490423718866829\\
56.010514768	0.49044002581219\\
56.03071921	0.490454534701968\\
56.050712344	0.490467443815748\\
56.070678195	0.490478929574708\\
56.090797314	0.490489148953232\\
56.110837649	0.490498241620659\\
56.130874396	0.490506331855215\\
56.151059029	0.490513530228481\\
56.171224991	0.490519935123322\\
56.191677761	0.490525634067007\\
56.211624489	0.490530704937989\\
56.231868155	0.490526101402517\\
56.251922023	0.490232020039174\\
56.27135594	0.490475033346847\\
56.291674803	0.491150273306774\\
56.311446854	0.490568374893207\\
56.33164954	0.491172122125971\\
56.351651748	0.490550558473176\\
56.371371511	0.490225478294698\\
56.391762905	0.490522329644238\\
56.411890392	0.490541059682769\\
56.431808152	0.490546093571991\\
56.451878614	0.49059294087784\\
56.471915661	0.490216930015031\\
56.49170186	0.490523454501432\\
56.511353983	0.490558673495726\\
56.531447541	0.490567222229903\\
56.551569793	0.490568266751169\\
56.571809806	0.490568678895547\\
56.591735906	0.490569008753567\\
56.611746483	0.490569299159555\\
56.631696183	0.490569556928321\\
56.65167009	0.490569785915675\\
56.671535661	0.490569989370307\\
56.691838742	0.490570170161779\\
56.711767931	0.490570330841517\\
56.7315524	0.49057047368085\\
56.751782787	0.490570600707575\\
56.771842227	0.490570713721741\\
56.7917275	0.490570814333154\\
56.811732714	0.49057090396069\\
56.831573012	0.490570983871441\\
56.851545526	0.490423276282224\\
56.871569597	0.490563215589391\\
56.891906415	0.490580517832794\\
56.911705706	0.490260846655605\\
56.931602663	0.490411658514348\\
56.951558204	0.49062184477877\\
56.971527482	0.490515792462945\\
56.991426985	0.490589416223849\\
57.011404868	0.490545887827622\\
57.031400138	0.492207046521315\\
57.051468123	0.492206767466494\\
57.072022334	0.49210220291225\\
57.092605161	0.491164976139358\\
57.1127828	0.490291387056868\\
57.132586751	0.4902959678531\\
57.152551659	0.490310465459802\\
57.172826455	0.490338185907129\\
57.192672742	0.490375458955645\\
57.212594045	0.490386114198671\\
57.232723507	0.490443125609718\\
57.252610443	0.490459391298258\\
57.272416548	0.49046582489999\\
57.292668619	0.490483570493498\\
57.312903272	0.490493839254302\\
57.332649916	0.490502859359016\\
57.352427465	0.490510935451116\\
57.372655321	0.49051957332368\\
57.392810368	0.490528509959366\\
57.412833389	0.490202366335202\\
57.432785614	0.490517437713641\\
57.45246418	0.490535715973928\\
57.472352322	0.490483311370091\\
57.492275855	0.490549767644951\\
57.512300187	0.490548075664328\\
57.532656132	0.490553882802938\\
57.552851844	0.490556071535335\\
57.572810037	0.490557947442661\\
57.592803204	0.490559664817532\\
57.61267029	0.490561245158227\\
57.632832559	0.490562637876408\\
57.652970185	0.490563739884632\\
57.67306126	0.490564615257662\\
57.693092658	0.490565175272092\\
57.713017207	0.490565386451145\\
57.733061244	0.490387015423493\\
57.753197813	0.490568542546525\\
57.773246423	0.490576578267893\\
57.793282002	0.490576342568975\\
57.813773641	0.490575859900815\\
57.833855113	0.49057541614342\\
57.853593792	0.490574340900309\\
57.873747295	0.490585864756026\\
57.893831144	0.490582524015564\\
57.913928913	0.490581726931682\\
57.933763588	0.490581359017352\\
57.953810022	0.490581261495484\\
57.973914901	0.490581385570784\\
57.993681935	0.490581687999045\\
58.013537693	0.490568997121973\\
58.03363265	0.490555293744385\\
58.053640839	0.490502529405079\\
58.073531057	0.490576775458861\\
58.093814727	0.49057490372852\\
58.11375897	0.492639731518749\\
58.133753628	0.49098271920121\\
58.154174617	0.490437074793126\\
58.173921018	0.490433501197031\\
58.193712376	0.490447586774175\\
58.213942159	0.490460879216858\\
58.23463747	0.490472865018086\\
58.254718889	0.490483657125253\\
58.274458655	0.490493367022841\\
58.294384257	0.490502092012033\\
58.314800215	0.490509891653929\\
58.33456278	0.490516479151312\\
58.354365791	0.4905220914806\\
58.374360725	0.490340273977399\\
58.394715093	0.490532091980035\\
58.414624846	0.490544345727675\\
58.434446635	0.490547545572359\\
58.454752248	0.490550120271957\\
58.474844489	0.490552408684425\\
58.494728883	0.490554452008109\\
58.514913047	0.49055542389639\\
58.534881253	0.490225043661122\\
58.554950886	0.490238590263652\\
58.574743878	0.490262181788433\\
58.59479113	0.490284231074645\\
58.614948829	0.490304604965236\\
58.634973649	0.490323377659348\\
58.654827504	0.490341284622754\\
58.674842196	0.490358442563342\\
58.694761183	0.490420301986398\\
58.714811051	0.490685570247437\\
58.734745079	0.490634197624717\\
58.754763562	0.490477759407292\\
58.774876437	0.491320520172634\\
58.794801378	0.490665736566352\\
58.814746996	0.491695565423126\\
58.834879119	0.490317883974483\\
58.854854688	0.490466134848509\\
58.874830517	0.490227225127669\\
58.894793023	0.490580381274891\\
58.914867259	0.490590596885026\\
58.934856234	0.49058943012863\\
58.955026506	0.490588091105247\\
58.97506061	0.49058691231593\\
58.995064514	0.490585727900794\\
59.015121666	0.490631902072866\\
59.035165208	0.49057383273266\\
59.055499966	0.490573417977619\\
59.075813397	0.490573263609429\\
59.095868063	0.490573101345843\\
59.11563399	0.490572951095418\\
59.135635412	0.49057281469175\\
59.155590676	0.490572691684031\\
59.175682575	0.490572581068263\\
59.195677122	0.490572173562195\\
59.215372248	0.490571413943933\\
59.235313318	0.49057234950071\\
59.255518955	0.490572317125776\\
59.275679328	0.490572246653623\\
59.295862911	0.490572181748384\\
59.316665708	0.490572123452955\\
59.336923145	0.490572071249162\\
59.35677275	0.490572024585288\\
59.376801595	0.490571982945874\\
59.396901061	0.490380400739382\\
59.416932761	0.490577887005235\\
59.436838781	0.49058360551485\\
59.456624566	0.490582543549706\\
59.476566416	0.490812471868768\\
59.496432104	0.49218079777962\\
59.516817274	0.492120792310085\\
59.536663557	0.49202333781161\\
59.556294063	0.491934757200332\\
59.576571288	0.491855543640113\\
59.596454253	0.491784775567423\\
59.616568791	0.491721603495508\\
59.63683754	0.491665268045894\\
59.657109648	0.490877796230018\\
59.677062265	0.490107613648075\\
59.697028127	0.489981784407468\\
59.717120101	0.490057994613757\\
59.736926965	0.49012273681991\\
59.756741182	0.49017084250603\\
59.776766033	0.490213396212709\\
59.797655965	0.49025141746474\\
59.817712631	0.4902854025869\\
59.837701937	0.490315780496114\\
59.857561527	0.490342934089328\\
59.877750982	0.490367205604883\\
59.897629324	0.490388900962187\\
59.91748412	0.490408293617085\\
59.937344364	0.490425628008311\\
59.957339526	0.490441122638033\\
59.977713276	0.490454972818164\\
59.997484435	0.490467353131677\\
60.017743429	0.465340360889143\\
60.037761236	0.433050706784013\\
60.057816227	0.391910245224587\\
60.077781343	0.349546378143188\\
60.097549712	0.307864736001094\\
60.117691872	0.273081921708035\\
60.137860339	0.236804600085078\\
60.157710794	0.216190024345751\\
60.177871434	0.188616587168464\\
60.197840311	0.16889189812842\\
60.217707247	0.151301673795417\\
60.237868584	0.135571792009048\\
60.257501837	0.121525341221512\\
60.277616465	0.108970497537188\\
60.297873159	0.097745336252606\\
60.317722464	0.087709328553982\\
60.337851542	0.0787369843079689\\
60.35786349	0.0707219119034565\\
60.377855496	0.0634930893064366\\
60.397969565	0.0571286189128149\\
60.417974494	0.0514054542271025\\
60.437956318	0.0462962881744632\\
60.457912263	0.0417159059337939\\
60.478265058	0.0376204776599839\\
60.498837313	0.0339591152001763\\
60.518895436	0.0306858694143574\\
60.538959858	0.0276410504732699\\
60.558796438	0.0250329367086374\\
60.578778329	0.0226220748864582\\
60.5991571	0.0205472375918301\\
60.61884924	0.0186290010849242\\
60.638721542	0.0169181462100756\\
60.658694882	0.0153941834746754\\
60.678611666	0.0140865409883226\\
60.698418301	0.0129194420320555\\
60.718549646	0.0118761533439219\\
60.738741358	0.0109434816642836\\
60.758620522	0.0101096946672844\\
60.778827256	0.00936430666633222\\
60.798650491	0.00867418099227624\\
60.818787787	0.00808016394481207\\
60.838960587	0.00753097985856152\\
60.858878247	0.00704082117454802\\
60.878971842	0.00662016458516939\\
60.899059382	0.00623130074097149\\
60.919704645	0.00588423397193529\\
60.939507228	0.00557531469091406\\
60.959470202	0.00530040898818757\\
60.979418762	0.00505577601145349\\
60.999638328	0.00483808213100958\\
61.0195304	0.00464436099717547\\
61.039704953	0.0044719727125551\\
61.059760578	0.00431856804082961\\
61.079805833	0.00418205644559454\\
61.099747758	0.00406057761169705\\
61.119453951	0.00395247615811291\\
61.139692208	0.00385627892169282\\
61.159679531	0.00377067489356347\\
61.179850105	0.00369449751709562\\
61.199696401	0.00362670870422059\\
61.220028256	0.00356638468904282\\
61.239921548	0.00351270343148758\\
61.259771867	0.00346493341827432\\
61.279814399	0.00342242369131365\\
61.299738042	0.00338459497717398\\
61.319868921	0.00335093179759155\\
61.339842054	0.00332097547300992\\
61.359775677	0.00329431779780722\\
61.37982121	0.00327059548842357\\
61.399913641	0.00324948529422023\\
61.420074364	0.00323069956986877\\
61.43994069	0.00321398234301957\\
61.460077195	0.00319910583283108\\
61.480605066	0.00318586734149924\\
61.500408147	0.00317408649034821\\
61.520383295	0.00316360276430171\\
61.540470828	0.00315427332974358\\
61.560529329	0.00314597107717924\\
61.580205527	0.00313858289522232\\
61.600552895	0.00313200813087994\\
61.620764705	0.00312615720792065\\
61.640600015	0.00312095042528569\\
61.660485213	0.00311631685592998\\
61.680828293	0.00311219337893995\\
61.700508464	0.00310852382710797\\
61.720713157	0.00310525821922352\\
61.740822404	0.00310235207664454\\
61.760757233	0.0030997658191763\\
61.781385175	0.00309746422402134\\
61.801587978	0.00309541594924964\\
61.821626621	0.00309359310149731\\
61.841368533	0.00309197086233424\\
61.861555724	0.00309052714324252\\
61.881659341	0.00308924228928167\\
61.901576507	0.00308809881178104\\
61.921568957	0.00308708114571528\\
61.941468798	0.00308617543956729\\
61.961740025	0.00308536936669383\\
61.981870483	0.00308465196242578\\
62.001856991	0.003084013463956\\
62.021834552	0.00308344518477541\\
62.041468314	0.00308293939714434\\
62.061347349	0.00308248922267171\\
62.081821198	0.00308208854100477\\
62.101843735	0.00308173190434983\\
62.121821191	0.00308141446473167\\
62.141553511	0.00308113190498354\\
62.161389688	0.0030808803960608\\
62.181528268	0.00308065656344712\\
62.201236852	0.00308045732186323\\
62.221493971	0.0030802799573294\\
62.241677229	0.00308012206304236\\
62.261439052	0.00307998149710471\\
62.281728296	0.00307985635590147\\
62.301853271	0.00307974494065171\\
62.321748515	0.00307964574414547\\
62.341830585	0.00307955742368334\\
62.361793999	0.00307947878427861\\
62.3818144	0.00307940876003848\\
62.401856416	0.00307934640739101\\
62.421931948	0.00307929088394869\\
62.442061856	0.00307924143625609\\
62.462458178	0.00307919740155689\\
62.482855844	0.00307914245247525\\
62.502764259	0.00307910989797365\\
62.522550386	0.00307908134171757\\
62.542406246	0.00307906623812298\\
62.562800507	0.00307903262653325\\
62.582751513	0.00307901188289364\\
62.602453117	0.00307899364004985\\
62.622400472	0.00307897732670396\\
62.642501916	0.00307896272838719\\
62.662225514	0.00307894966369165\\
62.682189329	0.00307893797245851\\
62.70212577	0.00307892751020179\\
62.721987727	0.00307892133489225\\
62.741882992	0.00307891253438576\\
62.761830643	0.00307890446339266\\
62.78182041	0.00307889726157845\\
62.802074775	0.00307889084974179\\
62.821978606	0.00307888513965708\\
62.841888662	0.00307888005986249\\
62.861926109	0.00307887554182239\\
62.8819348	0.00307887152267523\\
62.902136956	0.00307886795117436\\
62.922653227	0.00307886419312322\\
62.942480223	0.00307886151954898\\
62.962496392	0.00307885916155583\\
62.982304823	0.00307885706128232\\
63.002565871	0.00307885519485601\\
63.022750454	0.00307885353849913\\
63.042865494	0.00307885206867534\\
63.063017416	0.0030788507684002\\
63.083159428	0.00307884962055225\\
63.103874197	0.00307884860939341\\
63.123871597	0.00307884772289445\\
63.143704661	0.00307884694687423\\
63.163849497	0.0030788462730091\\
63.183686508	0.00307884568810764\\
63.203520299	0.00307884518636129\\
63.223900863	0.00307884475870449\\
63.243670855	0.00307884440761413\\
63.263992581	0.00307884411625104\\
63.283583066	0.00307884387983795\\
63.303374234	0.00307884369314696\\
63.323695323	0.00307884355142266\\
63.343777211	0.00307884345103519\\
63.363708667	0.00307884338884172\\
63.383653699	0.00307884336053048\\
63.40336361	0.00307884336436239\\
63.423329297	0.00307884339630179\\
63.443428437	0.00307884345479311\\
63.463706683	0.00307884353775339\\
63.483701778	0.00307884364405084\\
63.503430075	0.00307884377056772\\
63.523597295	0.00307884391647053\\
63.543646909	0.00307884408044144\\
63.563524171	0.00307884426012987\\
63.583661361	0.00307884445523769\\
63.603792974	0.0030788446643838\\
63.623723088	0.003078844887736\\
63.643667048	0.00307884512238083\\
63.663603634	0.0030788453700156\\
63.683715684	0.00307884562756745\\
63.703765123	0.00307884589684842\\
63.723652273	0.0030788461741601\\
63.743623888	0.00307884646289465\\
63.763645399	0.00307884675942026\\
63.783930505	0.00307884706327371\\
63.804634158	0.00307884737733535\\
63.824685199	0.00307884769735056\\
63.844711843	0.00307884802399219\\
63.864930498	0.00307884835853675\\
63.884954585	0.00307884869958588\\
63.904679755	0.00307884904655407\\
63.924540482	0.00307884939957778\\
63.944553797	0.00307884975880103\\
63.96439221	0.003078850124066\\
63.984774651	0.00307885049478215\\
64.004908132	0.0030788508690313\\
64.024884148	0.00307885124916443\\
64.044840672	0.00307885163512834\\
64.064920567	0.00307885202524897\\
64.084869895	0.00307885241944183\\
64.104836866	0.00307885281797911\\
64.12485648	0.00307885322038939\\
64.14491633	0.00307885362839343\\
64.165019665	0.00307885404042792\\
64.18488545	0.00307885445602868\\
64.20484484	0.00307885487404309\\
64.224799682	0.00307885529802418\\
64.244812032	0.00307885572428244\\
64.2657503	0.00307885615418148\\
64.285827776	0.00307885658805184\\
64.305682123	0.00307885702436099\\
64.325764539	0.00307885746522008\\
64.345480524	0.0030788579094793\\
64.36556426	0.00307885835560708\\
64.385603784	0.00307885880539567\\
64.405537488	0.00307885925808479\\
64.4254143	0.00307885971505042\\
64.44520261	0.00307886017368528\\
64.465936334	0.00307886063538994\\
64.485775711	0.00307886109873628\\
64.505358194	0.00307886156513519\\
64.525365126	0.00307886203561038\\
64.545600976	0.00307886250829139\\
64.565821125	0.00307886298276967\\
64.586509479	0.00307886345977163\\
64.606816261	0.00307886393854206\\
64.626771323	0.00307886442190883\\
64.646899508	0.00307886490625285\\
64.667523706	0.0030788653936698\\
64.687435187	0.00307886588233526\\
64.707439461	0.00307886637364517\\
64.727571715	0.00307886686726495\\
64.747714113	0.0030788673624029\\
64.767697471	0.00307886786120562\\
64.787780884	0.00307886836147826\\
64.807502414	0.00307886886350057\\
64.827628365	0.00307886936660385\\
64.847668973	0.00307886987255266\\
64.867671035	0.00307887038129956\\
64.887637869	0.00307887088925952\\
64.907517266	0.00307887140104946\\
64.927164242	0.00307887191526348\\
64.947651759	0.00307887242967636\\
64.967426194	0.00307887294675545\\
64.987380855	0.00307887346581509\\
65.007828206	0.00307887398642126\\
65.027679524	0.00307887450821926\\
65.047472615	0.00307887504722142\\
65.067571708	0.00307887559659622\\
65.087730853	0.00307887614496941\\
65.10762501	0.00307887669325245\\
65.127497863	0.00307887724228768\\
65.147809885	0.00307887779150828\\
65.167862678	0.0030788783406546\\
65.187792059	0.00307887889385712\\
65.207863316	0.00307887945940572\\
65.227947672	0.00307888002491249\\
65.247782215	0.00307888058769824\\
65.267467607	0.0030788811512102\\
65.287716022	0.00307888169635284\\
65.307785595	0.00307888209915434\\
65.32769717	0.00307888250832033\\
65.347569388	0.00307888292902431\\
65.367842961	0.00307888335790876\\
65.387981488	0.00307888379798271\\
65.407880026	0.00307888424483685\\
65.427596947	0.00307888470124251\\
65.448652623	0.00307888516261881\\
65.468964303	0.00307888563082568\\
65.488786723	0.00307888611990371\\
65.508839031	0.00307888659812642\\
65.528893893	0.00307888708060168\\
65.548891386	0.00307888756748224\\
65.568832431	0.00307888805803826\\
65.588754562	0.00307888856871213\\
65.608588402	0.00307888906572595\\
65.628566606	0.00307888956655496\\
65.648840429	0.00307889006831301\\
65.668728456	0.0030788905736567\\
65.688933336	0.00307889108279059\\
65.708889942	0.00307889161060379\\
65.728634881	0.00307889214121189\\
65.748644455	0.00307889265333185\\
65.768514685	0.00307889316752783\\
65.788807603	0.00307889368466001\\
65.808880268	0.00307889420351551\\
65.828893818	0.00307889474120559\\
65.848810119	0.00307889527944037\\
65.868590775	0.00307889580132519\\
65.888615901	0.00307889632454183\\
65.908544751	0.00307889684854784\\
65.928507763	0.0030788973760948\\
65.948692584	0.00307889790423324\\
65.968668662	0.00307889843428336\\
65.988663613	0.00307889896580817\\
66.008630539	0.00307889949766283\\
66.028503997	0.00307890003267971\\
66.048589344	0.00307890056683248\\
66.068628167	0.00307890110365025\\
66.088619681	0.00307890164132487\\
66.108601338	0.00307890218120423\\
66.128765368	0.00307890271999451\\
66.148973117	0.00307890327736257\\
66.169016876	0.00307890383592195\\
66.189028647	0.00307890439485375\\
66.208920155	0.00307890495103695\\
66.228967146	0.00307890550772806\\
66.24901107	0.00307890606375278\\
66.269013828	0.00307890661953344\\
66.288955747	0.00307890717483617\\
66.309105183	0.00307890773010556\\
66.330571582	0.00307890828651024\\
66.349951577	0.00307890884234356\\
66.36986724	0.00307890939721997\\
66.389958754	0.00307890995199142\\
66.40970419	0.00307891050569342\\
66.429414113	0.00307891106156926\\
66.449666788	0.00307891161689459\\
66.469718882	0.00307891217338129\\
66.489940271	0.00307891272929945\\
66.509652862	0.00307891328607133\\
66.529833145	0.0030789138423393\\
66.550204796	0.00307891440058296\\
66.570560274	0.00307891495978864\\
66.590735952	0.00307891551814148\\
66.610684172	0.0030789160773596\\
66.630808584	0.00307891663719725\\
66.650677991	0.00307891719690684\\
66.670369909	0.00307891775866406\\
66.690454983	0.00307891832035491\\
66.710907884	0.00307891888153373\\
66.730697595	0.00307891944364426\\
66.750358716	0.0030789200074953\\
66.770582621	0.00307892057055351\\
66.790643852	0.00307892113525183\\
66.810753326	0.00307892169988808\\
66.830795837	0.0030789222647402\\
66.850800446	0.00307892283091633\\
66.87094935	0.00307892339776254\\
66.890925025	0.00307892396409976\\
66.911553622	0.00307892453175064\\
66.931756453	0.00307892509930948\\
66.951839847	0.00307892566784174\\
66.971720823	0.00307892623734253\\
66.991461701	0.00307892680709159\\
67.011604732	0.00307892737705444\\
67.03181027	0.00307892794727106\\
67.051453228	0.00307892851881152\\
67.071884126	0.00307892909059349\\
67.09170199	0.00307892966296839\\
67.11172927	0.00307893023626594\\
67.131583972	0.00307893080838467\\
67.151519714	0.00307893138282039\\
67.171584343	0.00307893195685617\\
67.19140017	0.00307893253177754\\
67.211617724	0.00307893310765577\\
67.231787284	0.00307893368338552\\
67.251897811	0.00307893425932497\\
67.271790964	0.00307893483653766\\
67.291506079	0.00307893541291598\\
67.311827076	0.00307893599057143\\
67.331993038	0.00307893656919007\\
67.351740419	0.00307893714837644\\
67.371550209	0.0030789377288168\\
67.391281537	0.00307893830803091\\
67.41149371	0.00307893888807666\\
67.431896277	0.00307893946978584\\
67.451891682	0.00307894005027334\\
67.471741358	0.00307894063267308\\
67.491583162	0.00307894121532066\\
67.51193945	0.00307894179703392\\
67.531815207	0.0030789423803506\\
67.552013494	0.0030789429639\\
67.572617951	0.00307894308404167\\
67.592519728	0.00307894368123174\\
67.612603979	0.00307894474108437\\
67.632813494	0.00307894488478819\\
67.652832088	0.00307894547888087\\
67.672702946	0.0030789460848673\\
67.692786613	0.0030789466913493\\
67.712686009	0.00307894775293254\\
67.732952928	0.00307894788416223\\
67.752882262	0.00307894847145349\\
67.772654744	0.00307894907522051\\
67.792348416	0.00307894967734297\\
67.812732257	0.00307895027809383\\
67.833002979	0.00307895087837959\\
67.85279353	0.00307895147800888\\
67.872511041	0.0030789520657609\\
67.892271461	0.00307895258023524\\
67.91246114	0.00307895309654255\\
67.932503457	0.0030789540810922\\
67.952888893	0.00307895413383627\\
67.972850681	0.00307895465310832\\
67.992934374	0.00307895519159875\\
68.013016985	0.00307895574220171\\
68.032981862	0.00307895631091148\\
68.053016187	0.00307895688193225\\
68.073129304	0.00307895745390176\\
68.092963452	0.00307895802642981\\
68.112953008	0.00307895859907945\\
68.133113255	0.00307895917256647\\
68.153567453	0.00307895974551005\\
68.173413401	0.00307896032106221\\
68.193835443	0.00307896089494082\\
68.213535454	0.00307896146962173\\
68.233312635	0.0030789620455115\\
68.253578925	0.00307896262151546\\
68.273412511	0.00307896319760333\\
68.293512173	0.00307896377446752\\
68.313739066	0.00307896435180827\\
68.334078303	0.00307896492920689\\
68.354558891	0.00307896550740828\\
68.374613193	0.00307896608673269\\
68.394806678	0.00307896666468076\\
68.414702626	0.00307896724306382\\
68.434655405	0.00307896782403786\\
68.454690311	0.00307896840363417\\
68.474582808	0.00307896898432255\\
68.494807039	0.00307896956470214\\
68.514656516	0.00307897014621536\\
68.534752854	0.00307897072814895\\
68.554861864	0.00307897130973685\\
68.574929746	0.00307897189277887\\
68.594684792	0.00307897247479404\\
68.614593988	0.003078973057919\\
68.634764413	0.00307897364180725\\
68.654752895	0.00307897422608452\\
68.674581463	0.003078974809656\\
68.69478156	0.00307897539361405\\
68.714755223	0.00307897598012793\\
68.734521091	0.00307897656521082\\
68.754446359	0.00307897715063712\\
68.774470527	0.00307897773716048\\
68.794514913	0.00307897832372575\\
68.814439703	0.00307897891099907\\
68.834447726	0.00307897949789434\\
68.854510519	0.00307898008515829\\
68.874660739	0.00307898067282173\\
68.894747562	0.00307898126192369\\
68.914454185	0.00307898184960331\\
68.934476356	0.00307898243940298\\
68.954383317	0.0030789830288873\\
68.974638602	0.00307898361867159\\
68.994827749	0.00307898420847387\\
69.014640027	0.00307898479932998\\
69.034449515	0.00307898538984196\\
69.054458267	0.00307898598103178\\
69.074477878	0.00307898657188856\\
69.094620469	0.00307898716452109\\
69.114739045	0.0030789877571293\\
69.134579309	0.00307898834970584\\
69.154708456	0.00307898894223883\\
69.174756706	0.00307898953548634\\
69.194846431	0.00307899012906533\\
69.214775955	0.00307899072263312\\
69.234937529	0.00307899131654288\\
69.255209051	0.0030789918677822\\
69.275628189	0.0030789923525576\\
69.29553962	0.00307899284237224\\
69.315191167	0.00307899336186492\\
69.335629421	0.00307899389742335\\
69.355690552	0.00307899443538579\\
69.375855656	0.00307899497720318\\
69.395785805	0.00307899552256252\\
69.415600391	0.00307899607009993\\
69.435432659	0.00307899661921201\\
69.455507725	0.00307899717183367\\
69.475644646	0.00307899772490764\\
69.495460542	0.00307899828041972\\
69.515787861	0.00307899883823153\\
69.535884347	0.00307899939743379\\
69.555648966	0.00307899995753756\\
69.575592787	0.00307900051877723\\
69.595407877	0.00307900107971037\\
69.6156925	0.00307900164416169\\
69.635855873	0.00307900220847902\\
69.655681457	0.00307900277392954\\
69.675427911	0.00307900333946179\\
69.695432213	0.0030790039060837\\
69.715362468	0.00307900447376103\\
69.735725243	0.00307900504240012\\
69.755926146	0.00307900561124523\\
69.776475099	0.0030790061813268\\
69.796828281	0.00307900675083875\\
69.816641466	0.00307900732117823\\
69.836780549	0.00307900789201434\\
69.856868065	0.00307900846362659\\
69.876967201	0.00307900903600397\\
69.896765902	0.00307900960839312\\
69.916542948	0.00307901018150554\\
69.93640672	0.00307901075460003\\
69.956773965	0.00307901132802966\\
69.976891139	0.00307901190251156\\
69.99678312	0.00307901247766167\\
70.017111704	0.00307901305129204\\
70.036982691	0.0030790136273597\\
70.056939332	0.003079014202305\\
70.076853857	0.00307901477891205\\
70.09691804	0.00307901535473042\\
70.11690703	0.00307901593114993\\
70.136881414	0.00307901650781779\\
70.157001751	0.00307901708512072\\
70.176794017	0.00307901766227847\\
70.196684426	0.00307901824076091\\
70.216954744	0.00307901881943905\\
70.237069678	0.00307901939726267\\
70.257016332	0.00307901997528415\\
70.276992372	0.00307902055464037\\
70.297090788	0.00307902113385841\\
70.317004885	0.00307902171291651\\
70.337155953	0.00307902229255008\\
70.357123994	0.00307902287383096\\
70.377145141	0.00307902345420703\\
70.397232729	0.00307902403440618\\
70.417401009	0.00307902461552654\\
70.437673718	0.0030790251961287\\
70.457723831	0.00307902577835005\\
70.47776671	0.00307902636004359\\
70.497735151	0.00307902694190142\\
70.517610838	0.00307902752396499\\
70.537724995	0.00307902810727941\\
70.557815939	0.00307902869004336\\
70.577792043	0.00307902927296923\\
70.5979296	0.00307902985536818\\
70.617867714	0.00307903044047091\\
70.637768445	0.00307903102356971\\
70.657791234	0.00307903160720015\\
70.677986098	0.0030790321920789\\
70.69786655	0.00307903277606887\\
70.717876832	0.00307903336129164\\
70.737940067	0.00307903394632919\\
70.757974195	0.00307903453223627\\
70.77790738	0.00307903511826833\\
70.797984129	0.00307903570339769\\
70.818012753	0.00307903629007979\\
70.838139749	0.00307903687694239\\
70.858141383	0.00307903733400392\\
70.877993746	0.00307903780889303\\
70.898121531	0.00307903831353513\\
70.918158446	0.00307903882461595\\
70.938219744	0.00307903933903835\\
70.958115217	0.00307903985916059\\
70.978221483	0.00307904038139073\\
70.998431738	0.00307904090852775\\
71.018750169	0.00307904143707738\\
71.038878657	0.00307904196955401\\
71.058866215	0.00307904252093184\\
71.078879429	0.00307904307297853\\
71.098933494	0.00307904362627986\\
71.118871611	0.0030790441793994\\
71.138813165	0.00307904473292587\\
71.158696883	0.00307904528690001\\
71.17869217	0.00307904582366027\\
71.198853717	0.00307904342284288\\
71.218965711	0.00307904083708839\\
71.239015357	0.00307903843645976\\
71.258889581	0.00307903702948763\\
71.278985754	0.00307903592109577\\
71.2990229	0.00307903490224574\\
71.31917266	0.00307903396220999\\
71.339705643	0.0030790330926073\\
71.359610671	0.00307903233679794\\
71.379713071	0.00307903170313019\\
71.399479564	0.00307903111810055\\
71.419475089	0.0030790305690218\\
71.439693485	0.00307903002805453\\
71.459892403	0.00307902950309072\\
71.479503999	0.00307902900544345\\
71.4997972	0.00307902853094487\\
71.519490302	0.00307902807407611\\
71.539227143	0.00307902762512658\\
71.559775825	0.00307902719344437\\
71.579476023	0.00307902677782638\\
71.599294167	0.00307902637722178\\
71.619615216	0.00307902598826653\\
71.639761308	0.0030790256123216\\
71.65945906	0.00307902524640032\\
71.679475501	0.00307902488960997\\
71.69948231	0.00307902453882806\\
71.719396338	0.00307902429451099\\
71.739254187	0.00307902413697009\\
71.759371652	0.00307902397836853\\
71.779587303	0.00307902381286853\\
71.799441439	0.00307902362769621\\
71.819697274	0.00307902343334923\\
71.83956922	0.00307902323553605\\
71.859667406	0.00307902303385299\\
71.879716972	0.00307902283008247\\
71.899645694	0.00307902267144654\\
71.919589889	0.00307902252551999\\
71.940048468	0.00307902237419347\\
71.960043119	0.00307902213767142\\
71.979912792	0.00307902185801974\\
72.000102709	0.00307902158085904\\
72.019982951	0.00307902130462684\\
72.040130215	0.00307902103397281\\
72.06005212	0.00307902076445927\\
72.080149293	0.00307902049703518\\
72.100442022	0.00307902023433455\\
72.120509974	0.00307901997116981\\
72.140647028	0.00307901971036078\\
72.160898199	0.00307901944936149\\
72.181013563	0.00307901919042742\\
72.200958517	0.00307901893388045\\
72.221133641	0.00307901867738523\\
72.241063653	0.00307901842179779\\
72.261006308	0.00307901817283045\\
72.280920933	0.00307901808116138\\
72.300808985	0.00307901789349608\\
72.320802828	0.00307901750321926\\
72.340810203	0.0030790171043163\\
72.360984111	0.00307901671573628\\
72.380921495	0.00307901633653412\\
72.400936567	0.00307901596603565\\
72.420859164	0.00307901560225166\\
72.440945049	0.00307901524569445\\
72.460884578	0.00307901489533148\\
72.480928261	0.0030790145508178\\
72.500934844	0.00307901417045304\\
72.520883091	0.00307901367904003\\
72.540838205	0.00307901323360004\\
72.560934495	0.00307901280617546\\
72.58157888	0.00307901238870818\\
72.602464765	0.00307901222436424\\
72.622591438	0.00307901157457129\\
72.64268131	0.0030790111620984\\
72.662616893	0.00307901102799651\\
72.682295436	0.00307901038643067\\
72.701993418	0.00307900999028549\\
72.721794283	0.00307900961337118\\
72.742613966	0.00307900950703036\\
72.762891096	0.00307900913141998\\
72.782653465	0.0030790087489888\\
72.802437995	0.00307900810896375\\
72.822484216	0.00307900773221101\\
72.842617611	0.00307900764864331\\
72.862790415	0.00307900728466176\\
72.882721209	0.0030790069132395\\
72.902572689	0.00307900654505339\\
72.922551152	0.00307900617976158\\
72.942364209	0.00307900581425687\\
72.962534288	0.00307900518039046\\
72.98263293	0.00307900509866106\\
73.00248421	0.00307900447372079\\
73.0225734	0.00307900412721993\\
73.042656929	0.00307900386827115\\
73.062914309	0.00307900388740209\\
73.082875563	0.00307900358913275\\
73.102828906	0.00307900327398187\\
73.123087521	0.00307900295854561\\
73.142991238	0.00307900264024172\\
73.162906231	0.00307900232236582\\
73.183308661	0.00307900200255998\\
73.203614326	0.0030790016812419\\
73.223908861	0.00307900136030602\\
73.243992424	0.00307900103733272\\
73.263718596	0.00307900071521254\\
73.283438726	0.00307900039152359\\
73.303349623	0.00307900006699369\\
73.323185838	0.00307899974277737\\
73.343083292	0.00307899941711202\\
73.363503168	0.00307899909253861\\
73.383774236	0.00307899854757829\\
73.403733961	0.00307899794929372\\
73.423746316	0.00307899736584849\\
73.443876127	0.0030789967999609\\
73.463784963	0.00307899624573238\\
73.483765943	0.00307899570489839\\
73.50358338	0.00307899517333184\\
73.523493838	0.00307899465338705\\
73.543775043	0.00307899414154542\\
73.563813428	0.00307899363577123\\
73.583789727	0.00307899297782761\\
73.603622494	0.0030789923310894\\
73.623407524	0.00307899170817842\\
73.643677308	0.00307899109916222\\
73.663818427	0.00307899050268494\\
73.683693262	0.00307898991459312\\
73.703701617	0.00307898933663596\\
73.723877249	0.00307898876781492\\
73.743662339	0.0030789882057898\\
73.763597858	0.00307898765081164\\
73.783487442	0.00307898710036514\\
73.803377306	0.00307898655598858\\
73.823253383	0.00307898601711574\\
73.843569971	0.0030789854810539\\
73.863549447	0.00307898494912201\\
73.88336012	0.00307898442163392\\
73.903765208	0.00307898389572335\\
73.923845151	0.0030789833728259\\
73.943853242	0.00307898285161571\\
73.963961576	0.0030789823343026\\
73.983876219	0.00307898181602316\\
74.003845751	0.00307898129942087\\
74.023805262	0.00307898078652973\\
74.043941407	0.00307898028718669\\
74.063957355	0.00307897987673189\\
74.0838704	0.00307897946408494\\
74.104062071	0.00307897902110009\\
74.124789741	0.00307897856849655\\
74.144902615	0.0030789781140516\\
74.164821414	0.00307897765537999\\
74.184801194	0.00307897719664093\\
74.204760132	0.0030789767355447\\
74.224677095	0.00307897627399989\\
74.2446984	0.00307897580929764\\
74.264938342	0.00307897534443039\\
74.284934203	0.00307897487708214\\
74.304779612	0.00307897440838153\\
74.324721318	0.00307897370245832\\
74.344884342	0.00307897292866386\\
74.364847109	0.00307897217152442\\
74.3849198	0.00307897143129202\\
74.405592759	0.00307897070590003\\
74.425528491	0.00307896999336773\\
74.445874013	0.00307896929440902\\
74.465936877	0.00307896860662254\\
74.485780184	0.00307896792560811\\
74.505736892	0.00307896725502361\\
74.52574948	0.00307896659218564\\
74.545764204	0.00307896593515259\\
74.565864044	0.00307896505358069\\
74.585738519	0.00307896422968895\\
74.605721598	0.003078963423581\\
74.625512118	0.00307896263257255\\
74.645314944	0.00307896185326827\\
74.665238783	0.00307896108715121\\
74.685689404	0.00307896032940732\\
74.705856775	0.00307895958180519\\
74.725780676	0.00307895884088246\\
74.745744551	0.0030789581079182\\
74.766176975	0.00307895738250602\\
74.785700261	0.00307895666105875\\
74.805966937	0.00307895594436596\\
74.825782548	0.00307895523267148\\
74.845717637	0.00307895452581603\\
74.865929505	0.00307895382188698\\
74.886436613	0.00307895312084687\\
74.90670123	0.00307895242415375\\
74.926697225	0.0030789517278862\\
74.946738536	0.00307895103393174\\
74.966706818	0.00307895034242603\\
74.98647291	0.00307894965312911\\
75.006412407	0.00307894896475736\\
75.026554464	0.00307894827783386\\
75.046588564	0.00307894759223681\\
75.066447747	0.00307894690812312\\
75.086386829	0.0030789462239743\\
75.106279136	0.00307894554145521\\
75.126756344	0.00307894485937968\\
75.14684105	0.003078943857839\\
75.16668779	0.00307894283618836\\
75.186770856	0.00307894183686603\\
75.206669023	0.00307894085611195\\
75.226781662	0.00307893989396528\\
75.2468698	0.00307893894784683\\
75.2668364	0.00307893801493539\\
75.2867135	0.0030789370955084\\
75.30682586	0.00307893618858792\\
75.326679162	0.00307893538901771\\
75.346853388	0.00307893460201262\\
75.36697831	0.00307893379021509\\
75.387024304	0.00307893297570604\\
75.406977138	0.00307893216493149\\
75.426890479	0.00307893130389793\\
75.446924566	0.00307893025921621\\
75.466987502	0.00307892925439782\\
75.486944724	0.00307892826389901\\
75.506995359	0.00307892728683084\\
75.526970497	0.0030789263207438\\
75.547116426	0.00307892536545911\\
75.567103339	0.0030789244194889\\
75.587386871	0.00307892348148636\\
75.607660719	0.00307892255127063\\
75.627777476	0.00307892162627857\\
75.647536207	0.00307892070935557\\
75.667738093	0.00307891979560286\\
75.687872144	0.0030789188869053\\
75.708163343	0.00307891798352374\\
75.727903277	0.00307891708247953\\
75.74766839	0.00307891618515827\\
75.767736026	0.0030789152887269\\
75.787917252	0.00307891439751378\\
75.807835393	0.0030789135090908\\
75.82779377	0.00307891262097781\\
75.847959873	0.00307891151889522\\
75.868047552	0.00307891024968884\\
75.88776868	0.00307890900244276\\
75.907634716	0.00307890777910704\\
75.927826195	0.00307890657693929\\
75.947688361	0.00307890539328337\\
75.968000799	0.0030789042282765\\
75.987955956	0.00307890307825722\\
76.007724787	0.00307890194052042\\
76.028533583	0.00307890081612019\\
76.048334502	0.00307889970305682\\
76.068593237	0.00307889859797686\\
76.088432155	0.00307889750237589\\
76.108519464	0.00307889641320066\\
76.128560908	0.00307889533319657\\
76.148555258	0.00307889425733495\\
76.168617167	0.0030788931881102\\
76.188722876	0.00307889212320063\\
76.208759786	0.0030788910627733\\
76.22838666	0.003078889737289\\
76.248396925	0.00307888845119219\\
76.268275199	0.003078887184419\\
76.288686882	0.00307888593442038\\
76.308838668	0.00307888469764\\
76.329111393	0.00307888347362268\\
76.348781542	0.00307888222237398\\
76.369048868	0.00307888102135302\\
76.38895896	0.00307887979400111\\
76.408934463	0.0030788785752914\\
76.428828573	0.00307887736829074\\
76.448675783	0.00307887612367184\\
76.468943904	0.00307887452766824\\
76.488811893	0.00307887291186992\\
76.508818933	0.00307887132939283\\
76.528953655	0.00307886977809145\\
76.54899614	0.00307886825703293\\
76.568968023	0.00307886676134038\\
76.588886955	0.00307886528772272\\
76.60878952	0.003078863835792\\
76.628992206	0.00307886240228118\\
76.6490733	0.00307886098472841\\
76.669022169	0.00307885958132678\\
76.689116324	0.0030788581894452\\
76.70944295	0.00307885684650091\\
76.72967795	0.00307885557913649\\
76.749620423	0.00307885430204049\\
76.769324226	0.00307885301424595\\
76.789602296	0.00307885172775327\\
76.809676944	0.00307885044347162\\
76.829768296	0.00307884916334711\\
76.849661848	0.00307884788465609\\
76.869297996	0.00307884660808367\\
76.889174186	0.00307884533344949\\
76.9093872	0.00307884400155373\\
76.929732111	0.00307884244670984\\
76.949707993	0.00307884090940047\\
76.969760176	0.00307883939830953\\
76.989776799	0.00307883743549758\\
77.009833035	0.0030788354638752\\
77.029881793	0.00307883353698996\\
77.049839664	0.00307883164986148\\
77.070370149	0.00307882980015354\\
77.090578102	0.00307882798425416\\
77.110562282	0.00307882619603119\\
77.130799015	0.00307882443537453\\
77.150815705	0.0030788226963278\\
77.170777106	0.00307882097801527\\
77.190784463	0.00307881927859587\\
77.21055222	0.00307881759605301\\
77.230432039	0.00307881592678329\\
77.250274414	0.00307881427197104\\
77.270408248	0.00307881262636723\\
77.290727623	0.00307881104534032\\
77.310918417	0.00307880948476891\\
77.330697626	0.00307880792874352\\
77.350640534	0.00307880637591955\\
77.370382863	0.00307880480988466\\
77.390496838	0.00307880324548297\\
77.410660259	0.00307880168415349\\
77.430587338	0.00307879986817728\\
77.450533357	0.0030787977719215\\
77.470640596	0.00307879569799898\\
77.490650959	0.0030787936595141\\
77.51052878	0.00307879165399306\\
77.530606138	0.00307878959679897\\
77.550460905	0.00307878733072202\\
77.570324469	0.00307878510267114\\
77.590383977	0.00307878291481262\\
77.610401008	0.00307878076313574\\
77.630721983	0.00307877864367174\\
77.650985686	0.00307877655289906\\
77.671631094	0.00307877448729301\\
77.6917945	0.00307877244471993\\
77.711913237	0.00307877042343683\\
77.73195612	0.00307876841720863\\
77.751855296	0.00307876641736826\\
77.771654442	0.00307876443222184\\
77.791659549	0.00307876246152018\\
77.811494882	0.00307876033810159\\
77.831586422	0.00307875778372457\\
77.851485811	0.00307875525758529\\
77.871492648	0.00307875277657196\\
77.891675116	0.00307875033886818\\
77.911637691	0.00307874793924099\\
77.931752751	0.00307874557311949\\
77.951802291	0.00307874323642605\\
77.971785157	0.00307874092904254\\
77.991839082	0.00307873864346924\\
78.011746315	0.00307873638081446\\
78.031777734	0.00307873413463491\\
78.051799342	0.00307873190736752\\
78.071756796	0.00307872969444706\\
78.091733105	0.00307872716688915\\
78.11182102	0.00307872463693555\\
78.131854737	0.00307872213719215\\
78.151867038	0.0030787191036452\\
78.171812196	0.00307871599740049\\
78.19182292	0.00307871295302314\\
78.21184066	0.00301938960830937\\
78.231879859	0.00307170256856256\\
78.251872949	0.00307659617121236\\
78.272015309	0.00307690311695711\\
78.292100682	0.00307688208531001\\
78.312080442	0.00307684154745853\\
78.332650756	0.00307680327583478\\
78.352817168	0.00307675382151817\\
78.372819703	0.00307672521087883\\
78.392779342	0.00307670010200302\\
78.412960849	0.00307667766817642\\
78.432982079	0.00307665762368618\\
78.452861992	0.00307663971818699\\
78.472769884	0.00307662372721034\\
78.49279833	0.00307660944731559\\
78.512826095	0.00307659669585062\\
78.532687046	0.00307658531096225\\
78.552736337	0.00307657514558407\\
78.572666355	0.00307656607312486\\
78.592711652	0.00307655797430236\\
78.613019757	0.0030765507455549\\
78.63285873	0.00307654429318306\\
78.65279765	0.00307653853591702\\
78.672743834	0.00307653339958916\\
78.692723266	0.00307652881623724\\
78.712679988	0.00307652472716881\\
78.732653617	0.0030765210817875\\
78.75271975	0.00307651782941587\\
78.772764719	0.00307651492896112\\
78.792848247	0.00307651234414674\\
78.812881997	0.00307651003961158\\
78.832878079	0.00307650798546259\\
78.852995127	0.00307650615557719\\
78.873315282	0.00307565627717535\\
78.893665142	0.00306310749724355\\
78.913861051	0.00276270177375737\\
78.933913531	0.00308637178814748\\
78.953919264	0.00309648507022479\\
78.973691135	0.00309473353197918\\
78.993412358	0.00309281049253757\\
79.013447203	0.00309108045371992\\
79.033551306	0.00308953357864052\\
79.053620323	0.00308815072084503\\
79.07389336	0.00308691448050687\\
79.093882527	0.00308580930719517\\
79.113604107	0.00308482130317298\\
79.133511228	0.00308393804587012\\
79.153648051	0.0030831484315663\\
79.173762034	0.00308244253021213\\
79.193530393	0.00308181147004991\\
79.213510575	0.00308124731605065\\
79.233436158	0.00308074297598043\\
79.25341472	0.0030802921094536\\
79.273448013	0.00307988904576537\\
79.293675634	0.0030795287177964\\
79.313930014	0.00307920659599757\\
79.333796865	0.00307891862868997\\
79.353835438	0.00307866119649399\\
79.373664095	0.00307843106039613\\
79.39370946	0.00307822532688322\\
79.413733668	0.00307804141041117\\
79.4339062	0.0030778769959723\\
79.453916132	0.00307773001640601\\
79.473688714	0.00307677936034641\\
79.49355958	0.00307611961495052\\
79.513548376	0.00307465096698304\\
79.533917236	0.00307494181441288\\
79.553927718	0.00307538581164143\\
79.573952776	0.0032741184172425\\
79.593811554	0.0033285578310899\\
79.613864305	0.00305719226437256\\
79.633764013	0.00305079800480992\\
79.653836467	0.00305325400923061\\
79.674123063	0.00305570837457043\\
79.693934164	0.00305791058294303\\
79.713742383	0.00305987967870083\\
79.733915534	0.00306164010710005\\
79.753867575	0.00306321396522154\\
79.77381632	0.00306462101961689\\
79.793992296	0.00306587894831294\\
79.813931468	0.00306700355751418\\
79.833918994	0.00306800897724055\\
79.85384246	0.00306890783925776\\
79.873898464	0.00306971143760987\\
79.893952398	0.0030704298698557\\
79.913929803	0.00307107216339691\\
79.93457321	0.0030716463878459\\
79.954758252	0.00307215975582008\\
79.974933738	0.003072618720232\\
};
\addlegendentry{$v(t)$}

\addplot[const plot, color=mycolor2, dashed] table[row sep=crcr] {%
-0.000137002	0.6\\
0.009804292	0.6\\
0.019749017	0.6\\
0.02984253	0.6\\
0.039807506	0.6\\
0.049827047	0.6\\
0.059702743	0.6\\
0.069792174	0.6\\
0.080079174	0.6\\
0.089974161	0.6\\
0.100308136	0.6\\
0.109779969	0.6\\
0.120074371	0.6\\
0.129955583	0.6\\
0.139842701	0.6\\
0.14978948	0.6\\
0.159886722	0.6\\
0.16998345	0.6\\
0.179770947	0.6\\
0.189819687	0.6\\
0.199895738	0.6\\
0.209893444	0.6\\
0.219898384	0.6\\
0.230089725	0.6\\
0.239780167	0.6\\
0.25000716	0.6\\
0.259962121	0.6\\
0.269708953	0.6\\
0.279948103	0.6\\
0.289689695	0.6\\
0.299839188	0.6\\
0.309889751	0.6\\
0.319726371	0.6\\
0.329839489	0.6\\
0.339738971	0.6\\
0.34970862	0.6\\
0.360104705	0.6\\
0.37012021	0.6\\
0.380388113	0.6\\
0.39007256	0.6\\
0.400121659	0.6\\
0.410119697	0.6\\
0.420198673	0.6\\
0.43001102	0.6\\
0.440029457	0.6\\
0.450098153	0.6\\
0.459847788	0.6\\
0.470056509	0.6\\
0.479935888	0.6\\
0.48989418	0.6\\
0.50036806	0.6\\
0.509928926	0.6\\
0.520171402	0.6\\
0.530140928	0.6\\
0.539921747	0.6\\
0.550190188	0.6\\
0.559875358	0.6\\
0.569987081	0.6\\
0.580060614	0.6\\
0.589902637	0.6\\
0.600175573	0.6\\
0.60992051	0.6\\
0.620007839	0.6\\
0.629883747	0.6\\
0.639660433	0.6\\
0.649861625	0.6\\
0.659826299	0.6\\
0.669724708	0.6\\
0.680154136	0.6\\
0.689895278	0.6\\
0.699805807	0.6\\
0.709959033	0.6\\
0.719745833	0.6\\
0.730020787	0.6\\
0.739973126	0.6\\
0.74975871	0.6\\
0.759838675	0.6\\
0.769848195	0.6\\
0.779944365	0.6\\
0.790025368	0.6\\
0.799834092	0.6\\
0.809835379	0.6\\
0.820001458	0.6\\
0.829778351	0.6\\
0.839953185	0.6\\
0.849986973	0.6\\
0.859806958	0.6\\
0.870056229	0.6\\
0.87979609	0.6\\
0.889943325	0.6\\
0.900254894	0.6\\
0.909789834	0.6\\
0.919949613	0.6\\
0.93008599	0.6\\
0.93987241	0.6\\
0.950150366	0.6\\
0.959864504	0.6\\
0.970056635	0.6\\
0.97987242	0.6\\
0.989855323	0.6\\
1.000127721	0.6\\
1.009863911	0.6\\
1.019826788	0.6\\
1.02996751	0.6\\
1.039981003	0.6\\
1.049866283	0.6\\
1.059884332	0.6\\
1.069886034	0.6\\
1.080023781	0.6\\
1.089890067	0.6\\
1.100020172	0.6\\
1.109900011	0.6\\
1.119753818	0.6\\
1.130282106	0.6\\
1.140015524	0.6\\
1.14991809	0.6\\
1.16010037	0.6\\
1.170104293	0.6\\
1.180142313	0.6\\
1.190043324	0.6\\
1.20015852	0.6\\
1.210074412	0.6\\
1.219992818	0.6\\
1.229924157	0.6\\
1.239951758	0.6\\
1.249983638	0.6\\
1.259878186	0.6\\
1.269920016	0.6\\
1.279819259	0.6\\
1.289794231	0.6\\
1.300002757	0.6\\
1.309811484	0.6\\
1.319995498	0.6\\
1.329756372	0.6\\
1.339764793	0.6\\
1.350186738	0.6\\
1.359930629	0.6\\
1.36996918	0.6\\
1.379981506	0.6\\
1.389954072	0.6\\
1.400311147	0.6\\
1.409850034	0.6\\
1.420126423	0.6\\
1.430083826	0.6\\
1.439969917	0.6\\
1.450407033	0.6\\
1.460158673	0.6\\
1.470177869	0.6\\
1.480183664	0.6\\
1.489824672	0.6\\
1.500000594	0.6\\
1.509999081	0.6\\
1.519818205	0.6\\
1.52982109	0.6\\
1.540001404	0.6\\
1.550198837	0.6\\
1.560057076	0.6\\
1.570052884	0.6\\
1.579951067	0.6\\
1.589972957	0.6\\
1.600205002	0.6\\
1.610005548	0.6\\
1.620204395	0.6\\
1.63015334	0.6\\
1.640194784	0.6\\
1.65006365	0.6\\
1.659972055	0.6\\
1.670004988	0.6\\
1.680089936	0.6\\
1.689818624	0.6\\
1.700001873	0.6\\
1.709981502	0.6\\
1.719975731	0.6\\
1.729627803	0.6\\
1.739893058	0.6\\
1.749907896	0.6\\
1.759898326	0.6\\
1.770000406	0.6\\
1.780104128	0.6\\
1.789989443	0.6\\
1.799924633	0.6\\
1.8100271	0.6\\
1.820160804	0.6\\
1.830027751	0.6\\
1.839937874	0.6\\
1.849928482	0.6\\
1.859883622	0.6\\
1.869934019	0.6\\
1.879892561	0.6\\
1.889907052	0.6\\
1.899892659	0.6\\
1.909854573	0.6\\
1.919790815	0.6\\
1.929886955	0.6\\
1.939857763	0.6\\
1.949733763	0.6\\
1.959814031	0.6\\
1.969657558	0.6\\
1.979759168	0.6\\
1.989824748	0.6\\
2.000074322	0.6\\
2.009948252	0.6\\
2.020028449	0.6\\
2.03015089	0.6\\
2.039901041	0.6\\
2.050048705	0.6\\
2.059970846	0.6\\
2.070081093	0.6\\
2.080172635	0.6\\
2.089961054	0.6\\
2.100291249	0.6\\
2.109930651	0.6\\
2.11986058	0.6\\
2.130077464	0.6\\
2.140228154	0.6\\
2.149960414	0.6\\
2.159863222	0.6\\
2.170059129	0.6\\
2.179941424	0.6\\
2.190022105	0.6\\
2.200006318	0.6\\
2.210049432	0.6\\
2.220141222	0.6\\
2.230148894	0.6\\
2.240076356	0.6\\
2.250088224	0.6\\
2.260055788	0.6\\
2.269955273	0.6\\
2.279958644	0.6\\
2.289971567	0.6\\
2.3001845	0.6\\
2.309850855	0.6\\
2.319719665	0.6\\
2.330055387	0.6\\
2.339844324	0.6\\
2.350058314	0.6\\
2.360100908	0.6\\
2.369949952	0.6\\
2.380204434	0.6\\
2.38993783	0.6\\
2.400151895	0.6\\
2.410149123	0.6\\
2.420011257	0.6\\
2.429965953	0.6\\
2.439967665	0.6\\
2.449947643	0.6\\
2.460234348	0.6\\
2.470086543	0.6\\
2.47984369	0.6\\
2.489923541	0.6\\
2.50008412	0.6\\
2.50988713	0.6\\
2.519831927	0.6\\
2.530050405	0.6\\
2.539799759	0.6\\
2.549811536	0.6\\
2.559980937	0.6\\
2.569998595	0.6\\
2.580237842	0.6\\
2.590006531	0.6\\
2.60019841	0.6\\
2.610056532	0.6\\
2.620162955	0.6\\
2.630166985	0.6\\
2.639885337	0.6\\
2.650020575	0.6\\
2.659892114	0.6\\
2.669874179	0.6\\
2.679850149	0.6\\
2.689956528	0.6\\
2.700118346	0.6\\
2.710133513	0.6\\
2.719884688	0.6\\
2.730028671	0.6\\
2.739926555	0.6\\
2.749956051	0.6\\
2.759880522	0.6\\
2.769920482	0.6\\
2.779667849	0.6\\
2.789841686	0.6\\
2.799937913	0.6\\
2.809992184	0.6\\
2.819907156	0.6\\
2.829947276	0.6\\
2.839947552	0.6\\
2.849962058	0.6\\
2.859897561	0.6\\
2.870098953	0.6\\
2.879966633	0.6\\
2.889733048	0.6\\
2.899927134	0.6\\
2.909518255	0.6\\
2.919986381	0.6\\
2.929816125	0.6\\
2.93986549	0.6\\
2.949867182	0.6\\
2.959920342	0.6\\
2.969925897	0.6\\
2.979859397	0.6\\
2.989564415	0.6\\
3.00004796	0.6\\
3.009782905	0.6\\
3.019751688	0.6\\
3.029921137	0.6\\
3.039592568	0.6\\
3.049820517	0.6\\
3.059727453	0.6\\
3.069603557	0.6\\
3.079959466	0.6\\
3.089703638	0.6\\
3.099837075	0.6\\
3.109872652	0.6\\
3.119865465	0.6\\
3.129893699	0.6\\
3.140007839	0.6\\
3.149847365	0.6\\
3.160027641	0.6\\
3.169817167	0.6\\
3.17980648	0.6\\
3.189745132	0.6\\
3.199808034	0.6\\
3.209778201	0.6\\
3.219903132	0.6\\
3.229791101	0.6\\
3.239888134	0.6\\
3.250053608	0.6\\
3.259912589	0.6\\
3.269864161	0.6\\
3.279930687	0.6\\
3.289684893	0.6\\
3.30024043	0.6\\
3.30969178	0.6\\
3.31988463	0.6\\
3.329773876	0.6\\
3.339860979	0.6\\
3.350044388	0.6\\
3.359785808	0.6\\
3.36984349	0.6\\
3.380030414	0.6\\
3.38970578	0.6\\
3.400016975	0.6\\
3.409583668	0.6\\
3.419601437	0.6\\
3.429896244	0.6\\
3.43957928	0.6\\
3.449596525	0.6\\
3.459842068	0.6\\
3.469730425	0.6\\
3.47988614	0.6\\
3.489983292	0.6\\
3.499805299	0.6\\
3.509740941	0.6\\
3.519706348	0.6\\
3.529933557	0.6\\
3.539758129	0.6\\
3.549794576	0.6\\
3.559734659	0.6\\
3.569792482	0.6\\
3.579778686	0.6\\
3.589866221	0.6\\
3.599909984	0.6\\
3.609868956	0.6\\
3.619933231	0.6\\
3.629879864	0.6\\
3.639801219	0.6\\
3.649995459	0.6\\
3.65987169	0.6\\
3.670069046	0.6\\
3.679504106	0.6\\
3.689610871	0.6\\
3.699869817	0.6\\
3.709819509	0.6\\
3.71956167	0.6\\
3.729875635	0.6\\
3.739618938	0.6\\
3.750132233	0.6\\
3.759711788	0.6\\
3.77002974	0.6\\
3.779760255	0.6\\
3.789856301	0.6\\
3.800246338	0.6\\
3.809714659	0.6\\
3.819866713	0.6\\
3.830494403	0.6\\
3.839753317	0.6\\
3.849770611	0.6\\
3.859888495	0.6\\
3.869803691	0.6\\
3.880332795	0.6\\
3.890317268	0.6\\
3.900069499	0.6\\
3.909876102	0.6\\
3.919630916	0.6\\
3.929930275	0.6\\
3.939909868	0.6\\
3.949912787	0.6\\
3.959737725	0.6\\
3.96988202	0.6\\
3.98000058	0.6\\
3.989741071	0.6\\
4.000767241	0.6\\
4.009957952	0.6\\
4.020277126	0.6\\
4.029832681	0.6\\
4.040378874	0.6\\
4.049949951	0.6\\
4.060818693	0.6\\
4.069913012	0.6\\
4.080338555	0.6\\
4.089868512	0.6\\
4.100886634	0.6\\
4.109820024	0.6\\
4.120134831	0.6\\
4.129845714	0.6\\
4.140136181	0.6\\
4.149813661	0.6\\
4.160295403	0.6\\
4.169974134	0.6\\
4.18109138	0.6\\
4.190095816	0.6\\
4.200969216	0.6\\
4.210008064	0.6\\
4.220876093	0.6\\
4.229861198	0.6\\
4.24063566	0.6\\
4.249954206	0.6\\
4.261150368	0.6\\
4.269882369	0.6\\
4.279848297	0.6\\
4.289997372	0.6\\
4.299792763	0.6\\
4.309757785	0.6\\
4.320334002	0.6\\
4.329731773	0.6\\
4.34005893	0.6\\
4.349769677	0.6\\
4.360106929	0.6\\
4.369774867	0.6\\
4.380326778	0.6\\
4.389950452	0.6\\
4.399719397	0.6\\
4.409817035	0.6\\
4.420620641	0.6\\
4.429929532	0.6\\
4.440503052	0.6\\
4.449989713	0.6\\
4.460163676	0.6\\
4.469821769	0.6\\
4.479730114	0.6\\
4.489757734	0.6\\
4.499925905	0.6\\
4.509902265	0.6\\
4.520058261	0.6\\
4.529684525	0.6\\
4.539621755	0.6\\
4.549952486	0.6\\
4.560344121	0.6\\
4.56975203	0.6\\
4.579697204	0.6\\
4.590002686	0.6\\
4.601046325	0.6\\
4.609729067	0.6\\
4.619703294	0.6\\
4.629780222	0.6\\
4.641126137	0.6\\
4.649829746	0.6\\
4.66002133	0.6\\
4.669933136	0.6\\
4.680940066	0.6\\
4.689757454	0.6\\
4.701096959	0.6\\
4.709942187	0.6\\
4.719830842	0.6\\
4.730084179	0.6\\
4.739906339	0.6\\
4.750207351	0.6\\
4.759911129	0.6\\
4.769912405	0.6\\
4.779882601	0.6\\
4.789999541	0.6\\
4.800472194	0.6\\
4.810176224	0.6\\
4.819868862	0.6\\
4.829941376	0.6\\
4.839931044	0.6\\
4.849882123	0.6\\
4.859843548	0.6\\
4.86981054	0.6\\
4.879862006	0.6\\
4.889864167	0.6\\
4.900016193	0.6\\
4.90986475	0.6\\
4.919857725	0.6\\
4.929902302	0.6\\
4.9400022	0.6\\
4.950097849	0.6\\
4.959902888	0.6\\
4.970066013	0.6\\
4.979865905	0.6\\
4.990122616	0.6\\
4.999962237	0.6\\
5.010146364	0.6\\
5.01990873	0.6\\
5.030067484	0.6\\
5.039759546	0.6\\
5.04984803	0.6\\
5.059800287	0.6\\
5.069947204	0.6\\
5.079801327	0.6\\
5.089908467	0.6\\
5.099858311	0.6\\
5.109869026	0.6\\
5.119764805	0.6\\
5.129942288	0.6\\
5.139847714	0.6\\
5.149871704	0.6\\
5.159931613	0.6\\
5.170043888	0.6\\
5.180020491	0.6\\
5.190006106	0.6\\
5.200015592	0.6\\
5.209998881	0.6\\
5.219947935	0.6\\
5.23019151	0.6\\
5.24001565	0.6\\
5.250152564	0.6\\
5.25996336	0.6\\
5.269997847	0.6\\
5.280136513	0.6\\
5.290114643	0.6\\
5.300059898	0.6\\
5.310028742	0.6\\
5.319885455	0.6\\
5.329933945	0.6\\
5.340175514	0.6\\
5.350019293	0.6\\
5.359851236	0.6\\
5.369999044	0.6\\
5.379929754	0.6\\
5.389992369	0.6\\
5.400409742	0.6\\
5.410013576	0.6\\
5.420011053	0.6\\
5.42990076	0.6\\
5.439806659	0.6\\
5.449833319	0.6\\
5.459882388	0.6\\
5.469848615	0.6\\
5.480140137	0.6\\
5.489848299	0.6\\
5.499770012	0.6\\
5.509743998	0.6\\
5.51985388	0.6\\
5.529801041	0.6\\
5.539863697	0.6\\
5.549714862	0.6\\
5.559765673	0.6\\
5.569569206	0.6\\
5.579550795	0.6\\
5.589851234	0.6\\
5.599734742	0.6\\
5.609774889	0.6\\
5.619808689	0.6\\
5.629811846	0.6\\
5.640007306	0.6\\
5.65008176	0.6\\
5.65979277	0.6\\
5.669921424	0.6\\
5.67999683	0.6\\
5.689897662	0.6\\
5.69996125	0.6\\
5.709678018	0.6\\
5.719805306	0.6\\
5.729796218	0.6\\
5.739659901	0.6\\
5.749994201	0.6\\
5.759632083	0.6\\
5.770025349	0.6\\
5.779910431	0.6\\
5.789743612	0.6\\
5.800311908	0.6\\
5.809836801	0.6\\
5.819816032	0.6\\
5.829884007	0.6\\
5.839892789	0.6\\
5.850026757	0.6\\
5.859923156	0.6\\
5.869739943	0.6\\
5.879875163	0.6\\
5.889887753	0.6\\
5.89982686	0.6\\
5.910170798	0.6\\
5.919874721	0.6\\
5.929985045	0.6\\
5.939948108	0.6\\
5.950065919	0.6\\
5.959969357	0.6\\
5.970082977	0.6\\
5.980051254	0.6\\
5.990067021	0.6\\
5.999905344	0.6\\
6.009944866	0.6\\
6.019996421	0.6\\
6.030048185	0.6\\
6.039861417	0.6\\
6.049936246	0.6\\
6.059946269	0.6\\
6.069934972	0.6\\
6.079870812	0.6\\
6.089895326	0.6\\
6.099954887	0.6\\
6.109915397	0.6\\
6.12020441	0.6\\
6.130151452	0.6\\
6.140215591	0.6\\
6.150111657	0.6\\
6.160084761	0.6\\
6.170155485	0.6\\
6.180196498	0.6\\
6.190147327	0.6\\
6.200221718	0.6\\
6.210219451	0.6\\
6.220224598	0.6\\
6.230250049	0.6\\
6.23986412	0.6\\
6.249876098	0.6\\
6.259900289	0.6\\
6.269841176	0.6\\
6.280085514	0.6\\
6.289917471	0.6\\
6.300293748	0.6\\
6.310134221	0.6\\
6.319972217	0.6\\
6.330208732	0.6\\
6.339871631	0.6\\
6.3497876	0.6\\
6.359876	0.6\\
6.369755476	0.6\\
6.379967912	0.6\\
6.390147145	0.6\\
6.399991581	0.6\\
6.410000962	0.6\\
6.420018509	0.6\\
6.430220611	0.6\\
6.440225553	0.6\\
6.450142233	0.6\\
6.460191321	0.6\\
6.469984593	0.6\\
6.480060452	0.6\\
6.489924649	0.6\\
6.50012426	0.6\\
6.510007452	0.6\\
6.519799331	0.6\\
6.530005126	0.6\\
6.540146356	0.6\\
6.549962198	0.6\\
6.559940451	0.6\\
6.570083977	0.6\\
6.5799641	0.6\\
6.589934824	0.6\\
6.600123965	0.6\\
6.610005657	0.6\\
6.619962494	0.6\\
6.629928325	0.6\\
6.63996971	0.6\\
6.65000648	0.6\\
6.660054393	0.6\\
6.669944197	0.6\\
6.680255735	0.6\\
6.689940093	0.6\\
6.700097743	0.6\\
6.709969363	0.6\\
6.719757076	0.6\\
6.729998138	0.6\\
6.739997304	0.6\\
6.749835836	0.6\\
6.759903071	0.6\\
6.769955634	0.6\\
6.779959834	0.6\\
6.789793578	0.6\\
6.79974908	0.6\\
6.809751253	0.6\\
6.819882594	0.6\\
6.829712711	0.6\\
6.839773645	0.6\\
6.849597775	0.6\\
6.859722636	0.6\\
6.869760423	0.6\\
6.879930943	0.6\\
6.889745777	0.6\\
6.900148039	0.6\\
6.910118836	0.6\\
6.919765542	0.6\\
6.929902446	0.6\\
6.939837677	0.6\\
6.949897121	0.6\\
6.959734489	0.6\\
6.969750717	0.6\\
6.979844267	0.6\\
6.989733607	0.6\\
6.99999965	0.6\\
7.009822119	0.6\\
7.019724567	0.6\\
7.029948823	0.6\\
7.03971219	0.6\\
7.049869077	0.6\\
7.059897091	0.6\\
7.0697135	0.6\\
7.079720613	0.6\\
7.089736255	0.6\\
7.100010792	0.6\\
7.109724327	0.6\\
7.119730293	0.6\\
7.12984872	0.6\\
7.140177825	0.6\\
7.149814088	0.6\\
7.159705156	0.6\\
7.169730354	0.6\\
7.179829721	0.6\\
7.1897508	0.6\\
7.199881589	0.6\\
7.209779068	0.6\\
7.21991754	0.6\\
7.229853771	0.6\\
7.239692695	0.6\\
7.249806504	0.6\\
7.259847998	0.6\\
7.269867046	0.6\\
7.279895608	0.6\\
7.289913591	0.6\\
7.300052123	0.6\\
7.309970832	0.6\\
7.320015954	0.6\\
7.330093713	0.6\\
7.33967111	0.6\\
7.349842447	0.6\\
7.359727484	0.6\\
7.369837939	0.6\\
7.380049217	0.6\\
7.389871178	0.6\\
7.400330675	0.6\\
7.409908056	0.6\\
7.420061429	0.6\\
7.430086354	0.6\\
7.439806169	0.6\\
7.449956156	0.6\\
7.459879045	0.6\\
7.469971409	0.6\\
7.480094946	0.6\\
7.489870418	0.6\\
7.500143687	0.6\\
7.509933409	0.6\\
7.519816033	0.6\\
7.530022352	0.6\\
7.539821466	0.6\\
7.549814664	0.6\\
7.559887931	0.6\\
7.569926174	0.6\\
7.57997987	0.6\\
7.590013637	0.6\\
7.600030189	0.6\\
7.60993463	0.6\\
7.619993543	0.6\\
7.629932913	0.6\\
7.640139463	0.6\\
7.650070411	0.6\\
7.659927361	0.6\\
7.669711234	0.6\\
7.679873887	0.6\\
7.689803056	0.6\\
7.700053402	0.6\\
7.710015548	0.6\\
7.719833412	0.6\\
7.729914361	0.6\\
7.739952896	0.6\\
7.749905945	0.6\\
7.759934465	0.6\\
7.770073703	0.6\\
7.779888269	0.6\\
7.790100773	0.6\\
7.800228892	0.6\\
7.809799383	0.6\\
7.819984597	0.6\\
7.830022381	0.6\\
7.840006215	0.6\\
7.850209902	0.6\\
7.860130623	0.6\\
7.869958169	0.6\\
7.880246052	0.6\\
7.889864352	0.6\\
7.900083812	0.6\\
7.90993633	0.6\\
7.919903093	0.6\\
7.929943885	0.6\\
7.939825721	0.6\\
7.950008666	0.6\\
7.960016976	0.6\\
7.969928643	0.6\\
7.980121178	0.6\\
7.989995788	0.6\\
7.999990668	0.6\\
8.009941786	0.6\\
8.020125752	0.6\\
8.030111083	0.6\\
8.040081365	0.6\\
8.049960437	0.6\\
8.060171689	0.6\\
8.070238848	0.6\\
8.080152441	0.6\\
8.089805037	0.6\\
8.100084144	0.6\\
8.109945704	0.6\\
8.119981298	0.6\\
8.129795765	0.6\\
8.139873025	0.6\\
8.150101704	0.6\\
8.159852361	0.6\\
8.169989477	0.6\\
8.179947298	0.6\\
8.189901384	0.6\\
8.200069686	0.6\\
8.209807142	0.6\\
8.21987346	0.6\\
8.230079882	0.6\\
8.239772717	0.6\\
8.250006507	0.6\\
8.259827109	0.6\\
8.269743363	0.6\\
8.279985261	0.6\\
8.289915708	0.6\\
8.299934568	0.6\\
8.309947652	0.6\\
8.319995511	0.6\\
8.329958096	0.6\\
8.340249099	0.6\\
8.350071043	0.6\\
8.360020665	0.6\\
8.369966136	0.6\\
8.379849608	0.6\\
8.390224204	0.6\\
8.400255351	0.6\\
8.410068151	0.6\\
8.419893006	0.6\\
8.429891486	0.6\\
8.439989419	0.6\\
8.44983043	0.6\\
8.459998216	0.6\\
8.469971949	0.6\\
8.479966563	0.6\\
8.490013787	0.6\\
8.500064259	0.6\\
8.509684313	0.6\\
8.519922855	0.6\\
8.529996713	0.6\\
8.539902826	0.6\\
8.550008064	0.6\\
8.560136232	0.6\\
8.570129356	0.6\\
8.579936386	0.6\\
8.590082062	0.6\\
8.60005152	0.6\\
8.610002431	0.6\\
8.620098099	0.6\\
8.630147044	0.6\\
8.63986373	0.6\\
8.649838799	0.6\\
8.659866536	0.6\\
8.669808261	0.6\\
8.679993821	0.6\\
8.689788155	0.6\\
8.700004439	0.6\\
8.709968326	0.6\\
8.719752524	0.6\\
8.73001404	0.6\\
8.739941533	0.6\\
8.74965773	0.6\\
8.760030814	0.6\\
8.770007387	0.6\\
8.780132248	0.6\\
8.789977713	0.6\\
8.800143224	0.6\\
8.81008411	0.6\\
8.820010287	0.6\\
8.829848235	0.6\\
8.839713404	0.6\\
8.84986054	0.6\\
8.859819396	0.6\\
8.869840807	0.6\\
8.879854486	0.6\\
8.889847763	0.6\\
8.900117102	0.6\\
8.909846659	0.6\\
8.919687892	0.6\\
8.930010081	0.6\\
8.940090197	0.6\\
8.950009903	0.6\\
8.959775317	0.6\\
8.969819283	0.6\\
8.980006881	0.6\\
8.989800866	0.6\\
9.00012509	0.6\\
9.009886496	0.6\\
9.02021321	0.6\\
9.030142652	0.6\\
9.039712091	0.6\\
9.049709022	0.6\\
9.05958384	0.6\\
9.069649076	0.6\\
9.079799431	0.6\\
9.0896843	0.6\\
9.100108395	0.6\\
9.109999649	0.6\\
9.119897657	0.6\\
9.129981525	0.6\\
9.140003723	0.6\\
9.149659897	0.6\\
9.159595305	0.6\\
9.169985752	0.6\\
9.179942176	0.6\\
9.189869498	0.6\\
9.199964447	0.6\\
9.209879014	0.6\\
9.220010689	0.6\\
9.230068378	0.6\\
9.240092372	0.6\\
9.250051812	0.6\\
9.259844428	0.6\\
9.270012828	0.6\\
9.279913684	0.6\\
9.289738944	0.6\\
9.300252277	0.6\\
9.309769506	0.6\\
9.319677442	0.6\\
9.329706879	0.6\\
9.339924899	0.6\\
9.349954855	0.6\\
9.359894658	0.6\\
9.369877569	0.6\\
9.379879173	0.6\\
9.389753099	0.6\\
9.399846864	0.6\\
9.409779279	0.6\\
9.419957119	0.6\\
9.429701187	0.6\\
9.4396414	0.6\\
9.449873462	0.6\\
9.459983824	0.6\\
9.469856049	0.6\\
9.479907488	0.6\\
9.489923616	0.6\\
9.50008202	0.6\\
9.50995539	0.6\\
9.519729877	0.6\\
9.529877142	0.6\\
9.539963616	0.6\\
9.549804316	0.6\\
9.559946635	0.6\\
9.569819998	0.6\\
9.579901508	0.6\\
9.589852787	0.6\\
9.600007569	0.6\\
9.609748021	0.6\\
9.619953922	0.6\\
9.629898822	0.6\\
9.63976629	0.6\\
9.64979031	0.6\\
9.659931893	0.6\\
9.669854156	0.6\\
9.679921769	0.6\\
9.689846692	0.6\\
9.700275775	0.6\\
9.709800496	0.6\\
9.719891567	0.6\\
9.729942372	0.6\\
9.740085124	0.6\\
9.749967832	0.6\\
9.759736906	0.6\\
9.769872879	0.6\\
9.779959487	0.6\\
9.789924046	0.6\\
9.800215977	0.6\\
9.809862379	0.6\\
9.819707894	0.6\\
9.829885564	0.6\\
9.839865239	0.6\\
9.849631241	0.6\\
9.85970341	0.6\\
9.869745813	0.6\\
9.879693956	0.6\\
9.889745616	0.6\\
9.899888037	0.6\\
9.909765986	0.6\\
9.919591367	0.6\\
9.929688289	0.6\\
9.939797601	0.6\\
9.949651852	0.6\\
9.959611256	0.6\\
9.969980775	0.6\\
9.980090364	0.6\\
9.990068248	0.6\\
9.999993123	0.6\\
10.009673367	0.6\\
10.019851284	0.6\\
10.029948377	0.6\\
10.03973005	0.6\\
10.049804077	0.6\\
10.059801568	0.6\\
10.069940631	0.6\\
10.079875319	0.6\\
10.08984475	0.6\\
10.10001169	0.6\\
10.109614994	0.6\\
10.119725373	0.6\\
10.129874258	0.6\\
10.139609274	0.6\\
10.149694476	0.6\\
10.159612339	0.6\\
10.169936978	0.6\\
10.179948898	0.6\\
10.189739799	0.6\\
10.200029344	0.6\\
10.209761006	0.6\\
10.219852291	0.6\\
10.230108765	0.6\\
10.239861074	0.6\\
10.249948922	0.6\\
10.259840506	0.6\\
10.269746246	0.6\\
10.279953531	0.6\\
10.289970214	0.6\\
10.29983051	0.6\\
10.309674281	0.6\\
10.319658703	0.6\\
10.32991338	0.6\\
10.339946801	0.6\\
10.349786888	0.6\\
10.359819894	0.6\\
10.369855897	0.6\\
10.379844313	0.6\\
10.389849222	0.6\\
10.399889458	0.6\\
10.409802947	0.6\\
10.419795476	0.6\\
10.429803832	0.6\\
10.439729032	0.6\\
10.449934164	0.6\\
10.459714646	0.6\\
10.469845061	0.6\\
10.479869749	0.6\\
10.489907855	0.6\\
10.500273104	0.6\\
10.509710523	0.6\\
10.51975479	0.6\\
10.529901814	0.6\\
10.539772052	0.6\\
10.549855587	0.6\\
10.559764703	0.6\\
10.569680015	0.6\\
10.579823875	0.6\\
10.589693437	0.6\\
10.599620982	0.6\\
10.609798917	0.6\\
10.619870315	0.6\\
10.629950732	0.6\\
10.639894252	0.6\\
10.649670441	0.6\\
10.659889966	0.6\\
10.670308177	0.6\\
10.679963486	0.6\\
10.690396072	0.6\\
10.700428212	0.6\\
10.710111192	0.6\\
10.719808727	0.6\\
10.730492056	0.6\\
10.739909071	0.6\\
10.749975258	0.6\\
10.759992215	0.6\\
10.770541731	0.6\\
10.779891835	0.6\\
10.790617517	0.6\\
10.800065141	0.6\\
10.810678678	0.6\\
10.819881258	0.6\\
10.829878185	0.6\\
10.840074531	0.6\\
10.849736431	0.6\\
10.85990187	0.6\\
10.869857936	0.6\\
10.879932936	0.6\\
10.889907303	0.6\\
10.899947628	0.6\\
10.909607011	0.6\\
10.920183621	0.6\\
10.931018489	0.6\\
10.940124323	0.6\\
10.950626024	0.6\\
10.960266284	0.6\\
10.970424066	0.6\\
10.979951622	0.6\\
10.990345459	0.6\\
10.999904495	0.6\\
11.010733209	0.6\\
11.01998559	0.6\\
11.029780488	0.6\\
11.039872026	0.6\\
11.050639141	0.6\\
11.060055799	0.6\\
11.069643082	0.6\\
11.080052843	0.6\\
11.089835417	0.6\\
11.100088517	0.6\\
11.110611178	0.6\\
11.119864581	0.6\\
11.129839631	0.6\\
11.139861813	0.6\\
11.150452365	0.6\\
11.159829451	0.6\\
11.169959331	0.6\\
11.179967052	0.6\\
11.189860774	0.6\\
11.200117869	0.6\\
11.209891281	0.6\\
11.220170604	0.6\\
11.230651861	0.6\\
11.240057555	0.6\\
11.249869122	0.6\\
11.260206772	0.6\\
11.26990729	0.6\\
11.279884238	0.6\\
11.290235825	0.6\\
11.299969794	0.6\\
11.310437061	0.6\\
11.319989176	0.6\\
11.33034679	0.6\\
11.339949686	0.6\\
11.349847807	0.6\\
11.359963653	0.6\\
11.369870835	0.6\\
11.379956005	0.6\\
11.389939063	0.6\\
11.400201584	0.6\\
11.409801939	0.6\\
11.419952675	0.6\\
11.429771486	0.6\\
11.439959918	0.6\\
11.450738004	0.6\\
11.459776521	0.6\\
11.469701749	0.6\\
11.480123165	0.6\\
11.489780024	0.6\\
11.500115993	0.6\\
11.50971292	0.6\\
11.519617907	0.6\\
11.529857483	0.6\\
11.539791292	0.6\\
11.549832865	0.6\\
11.5597493	0.6\\
11.569808261	0.6\\
11.579768479	0.6\\
11.589677174	0.6\\
11.599771676	0.6\\
11.609716355	0.6\\
11.619761332	0.6\\
11.629781588	0.6\\
11.639912757	0.6\\
11.649627284	0.6\\
11.659855421	0.6\\
11.669823585	0.6\\
11.679899626	0.6\\
11.689876514	0.6\\
11.699941832	0.6\\
11.709815079	0.6\\
11.719890231	0.6\\
11.729923316	0.6\\
11.739927958	0.6\\
11.749769778	0.6\\
11.759725698	0.6\\
11.769929126	0.6\\
11.779945945	0.6\\
11.789791028	0.6\\
11.800052049	0.6\\
11.809765091	0.6\\
11.819788803	0.6\\
11.829794795	0.6\\
11.839680743	0.6\\
11.849626231	0.6\\
11.859617504	0.6\\
11.869612729	0.6\\
11.879839286	0.6\\
11.889826151	0.6\\
11.899789894	0.6\\
11.909595508	0.6\\
11.919746605	0.6\\
11.929950791	0.6\\
11.939966506	0.6\\
11.949918535	0.6\\
11.959747146	0.6\\
11.969959334	0.6\\
11.979972063	0.6\\
11.989743298	0.6\\
12.000180678	0.6\\
12.009785349	0.6\\
12.019690637	0.6\\
12.0296871	0.6\\
12.03962359	0.6\\
12.049952376	0.6\\
12.059860029	0.6\\
12.069881029	0.6\\
12.079834692	0.6\\
12.089969114	0.6\\
12.100120924	0.6\\
12.109755511	0.6\\
12.120231599	0.6\\
12.1302224	0.6\\
12.140081524	0.6\\
12.150194912	0.6\\
12.159974865	0.6\\
12.170101081	0.6\\
12.179996404	0.6\\
12.189917779	0.6\\
12.200030665	0.6\\
12.209859232	0.6\\
12.219972928	0.6\\
12.23002775	0.6\\
12.239852003	0.6\\
12.249950919	0.6\\
12.25992539	0.6\\
12.26972279	0.6\\
12.279792542	0.6\\
12.289946649	0.6\\
12.299996059	0.6\\
12.30967815	0.6\\
12.319662833	0.6\\
12.329810781	0.6\\
12.339993116	0.6\\
12.349822599	0.6\\
12.359835021	0.6\\
12.369841584	0.6\\
12.379846798	0.6\\
12.389926335	0.6\\
12.400508537	0.6\\
12.410160213	0.6\\
12.419788012	0.6\\
12.429751987	0.6\\
12.439727924	0.6\\
12.449821906	0.6\\
12.46016367	0.6\\
12.469872832	0.6\\
12.479931176	0.6\\
12.489870278	0.6\\
12.499978084	0.6\\
12.509604933	0.6\\
12.519846078	0.6\\
12.529875379	0.6\\
12.539843931	0.6\\
12.549794466	0.6\\
12.559751983	0.6\\
12.569793707	0.6\\
12.57995824	0.6\\
12.589901571	0.6\\
12.60010517	0.6\\
12.609915126	0.6\\
12.619826527	0.6\\
12.629837862	0.6\\
12.639782057	0.6\\
12.649860903	0.6\\
12.659856283	0.6\\
12.669925858	0.6\\
12.680004432	0.6\\
12.689905469	0.6\\
12.699961794	0.6\\
12.709748639	0.6\\
12.719788829	0.6\\
12.729874779	0.6\\
12.739714083	0.6\\
12.7497794	0.6\\
12.759903828	0.6\\
12.769843912	0.6\\
12.779832458	0.6\\
12.789854803	0.6\\
12.799727513	0.6\\
12.809632742	0.6\\
12.819755974	0.6\\
12.829961104	0.6\\
12.839979103	0.6\\
12.849901692	0.6\\
12.859928721	0.6\\
12.869832238	0.6\\
12.879897116	0.6\\
12.889790424	0.6\\
12.899987745	0.6\\
12.909869664	0.6\\
12.919900036	0.6\\
12.929894526	0.6\\
12.939926718	0.6\\
12.949835789	0.6\\
12.959757235	0.6\\
12.969839941	0.6\\
12.979906194	0.6\\
12.989735834	0.6\\
13.000169004	0.6\\
13.010018014	0.6\\
13.019968255	0.6\\
13.030078568	0.6\\
13.039845471	0.6\\
13.049807827	0.6\\
13.059990107	0.6\\
13.070099423	0.6\\
13.079972375	0.6\\
13.090076212	0.6\\
13.100308495	0.6\\
13.109832051	0.6\\
13.120013855	0.6\\
13.130052445	0.6\\
13.139935606	0.6\\
13.14992058	0.6\\
13.1598852	0.6\\
13.170214323	0.6\\
13.180167601	0.6\\
13.190082718	0.6\\
13.199962291	0.6\\
13.209808539	0.6\\
13.219804785	0.6\\
13.229872742	0.6\\
13.239841649	0.6\\
13.249828354	0.6\\
13.259739625	0.6\\
13.269979679	0.6\\
13.279866506	0.6\\
13.290002355	0.6\\
13.300109957	0.6\\
13.309996773	0.6\\
13.319961301	0.6\\
13.330014304	0.6\\
13.33989463	0.6\\
13.34997207	0.6\\
13.359772891	0.6\\
13.369731234	0.6\\
13.379816591	0.6\\
13.389782	0.6\\
13.400106239	0.6\\
13.409768812	0.6\\
13.419885685	0.6\\
13.43002777	0.6\\
13.439960519	0.6\\
13.449866759	0.6\\
13.459911998	0.6\\
13.46991913	0.6\\
13.479993938	0.6\\
13.48987274	0.6\\
13.499966745	0.6\\
13.509883502	0.6\\
13.519585057	0.6\\
13.530067159	0.6\\
13.539981924	0.6\\
13.549774462	0.6\\
13.559880241	0.6\\
13.570053374	0.6\\
13.579862025	0.6\\
13.589963017	0.6\\
13.600081654	0.6\\
13.609945464	0.6\\
13.619994339	0.6\\
13.629987646	0.6\\
13.639982561	0.6\\
13.650105585	0.6\\
13.659779616	0.6\\
13.669834526	0.6\\
13.679912658	0.6\\
13.690022874	0.6\\
13.699932293	0.6\\
13.709778765	0.6\\
13.719807601	0.6\\
13.729980775	0.6\\
13.740000536	0.6\\
13.749887697	0.6\\
13.75998925	0.6\\
13.770024469	0.6\\
13.779955157	0.6\\
13.789905174	0.6\\
13.800359009	0.6\\
13.809969959	0.6\\
13.819941311	0.6\\
13.829843099	0.6\\
13.840059349	0.6\\
13.85013107	0.6\\
13.859959186	0.6\\
13.869779693	0.6\\
13.880078598	0.6\\
13.889984029	0.6\\
13.900246588	0.6\\
13.909907922	0.6\\
13.919761382	0.6\\
13.929923811	0.6\\
13.940092217	0.6\\
13.949967209	0.6\\
13.959886501	0.6\\
13.969720444	0.6\\
13.980003666	0.6\\
13.989588692	0.6\\
13.999724473	0.6\\
14.009688095	0.6\\
14.019855894	0.6\\
14.029984539	0.6\\
14.04000245	0.6\\
14.049903999	0.6\\
14.059872004	0.6\\
14.069938935	0.6\\
14.079797736	0.6\\
14.089891914	0.6\\
14.099947318	0.6\\
14.109873807	0.6\\
14.119896742	0.6\\
14.129852063	0.6\\
14.139912616	0.6\\
14.149747561	0.6\\
14.159996031	0.6\\
14.169866924	0.6\\
14.179944368	0.6\\
14.189873689	0.6\\
14.200098244	0.6\\
14.21019275	0.6\\
14.219863068	0.6\\
14.229854038	0.6\\
14.239971234	0.6\\
14.250016697	0.6\\
14.2598567	0.6\\
14.26999561	0.6\\
14.280017891	0.6\\
14.289900124	0.6\\
14.300125992	0.6\\
14.30984295	0.6\\
14.32004283	0.6\\
14.329853469	0.6\\
14.339915962	0.6\\
14.349945216	0.6\\
14.360003493	0.6\\
14.369861983	0.6\\
14.379947222	0.6\\
14.389967905	0.6\\
14.399925057	0.6\\
14.409758159	0.6\\
14.419884379	0.6\\
14.429876521	0.6\\
14.439772288	0.6\\
14.449834921	0.6\\
14.45999063	0.6\\
14.469928158	0.6\\
14.479976797	0.6\\
14.489825965	0.6\\
14.499952162	0.6\\
14.509760817	0.6\\
14.519899541	0.6\\
14.529971831	0.6\\
14.539834281	0.6\\
14.55000426	0.6\\
14.559798823	0.6\\
14.569906472	0.6\\
14.579868799	0.6\\
14.589886318	0.6\\
14.600100775	0.6\\
14.609952804	0.6\\
14.61996534	0.6\\
14.630000956	0.6\\
14.639689512	0.6\\
14.649910223	0.6\\
14.659862796	0.6\\
14.669838156	0.6\\
14.679976694	0.6\\
14.690060799	0.6\\
14.700011841	0.6\\
14.709815433	0.6\\
14.71977151	0.6\\
14.729839803	0.6\\
14.739771385	0.6\\
14.749623639	0.6\\
14.759681137	0.6\\
14.769943839	0.6\\
14.780012413	0.6\\
14.789956822	0.6\\
14.799920853	0.6\\
14.809854518	0.6\\
14.819914804	0.6\\
14.829705665	0.6\\
14.839925158	0.6\\
14.849858636	0.6\\
14.859683858	0.6\\
14.869921647	0.6\\
14.879938403	0.6\\
14.889845979	0.6\\
14.899921264	0.6\\
14.909734065	0.6\\
14.91971304	0.6\\
14.929781654	0.6\\
14.939811825	0.6\\
14.950004814	0.6\\
14.959594721	0.6\\
14.969768768	0.6\\
14.979703786	0.6\\
14.989631834	0.6\\
14.999611206	0.6\\
15.009589722	0.6\\
15.01968154	0.6\\
15.029815231	0.6\\
15.039607151	0.6\\
15.049726983	0.6\\
15.059716138	0.6\\
15.0697643	0.6\\
15.079880889	0.6\\
15.089853451	0.6\\
15.100018195	0.6\\
15.109778567	0.6\\
15.119711475	0.6\\
15.129765288	0.6\\
15.139760472	0.6\\
15.149623186	0.6\\
15.159685825	0.6\\
15.169662122	0.6\\
15.179694442	0.6\\
15.189817485	0.6\\
15.199884296	0.6\\
15.209756938	0.6\\
15.219804059	0.6\\
15.230163813	0.6\\
15.239793868	0.6\\
15.24989617	0.6\\
15.2599497	0.6\\
15.269918603	0.6\\
15.279976738	0.6\\
15.289844024	0.6\\
15.2999751	0.6\\
15.30988253	0.6\\
15.320028883	0.6\\
15.329871865	0.6\\
15.339906894	0.6\\
15.349849618	0.6\\
15.359982293	0.6\\
15.36994105	0.6\\
15.379943543	0.6\\
15.389857963	0.6\\
15.40009271	0.6\\
15.409976629	0.6\\
15.419995058	0.6\\
15.429929936	0.6\\
15.440012053	0.6\\
15.450244116	0.6\\
15.459865977	0.6\\
15.470233161	0.6\\
15.479709549	0.6\\
15.490134663	0.6\\
15.499815003	0.6\\
15.509936517	0.6\\
15.519853498	0.6\\
15.529961873	0.6\\
15.539657599	0.6\\
15.549930846	0.6\\
15.559647838	0.6\\
15.569937316	0.6\\
15.58008278	0.6\\
15.590028619	0.6\\
15.600233868	0.6\\
15.610119883	0.6\\
15.619705037	0.6\\
15.629967973	0.6\\
15.639668331	0.6\\
15.649883051	0.6\\
15.65964917	0.6\\
15.670066382	0.6\\
15.679741251	0.6\\
15.689895743	0.6\\
15.699995681	0.6\\
15.709908534	0.6\\
15.719855228	0.6\\
15.730088225	0.6\\
15.739764585	0.6\\
15.749997511	0.6\\
15.759742898	0.6\\
15.769933218	0.6\\
15.779860669	0.6\\
15.789770084	0.6\\
15.799810389	0.6\\
15.809901307	0.6\\
15.819786103	0.6\\
15.829927507	0.6\\
15.839748404	0.6\\
15.849958216	0.6\\
15.85968518	0.6\\
15.869894713	0.6\\
15.879967037	0.6\\
15.889867076	0.6\\
15.89994748	0.6\\
15.909990948	0.6\\
15.919512492	0.6\\
15.929961881	0.6\\
15.939690985	0.6\\
15.949913594	0.6\\
15.959956025	0.6\\
15.969796302	0.6\\
15.979651829	0.6\\
15.989884464	0.6\\
15.999770401	0.6\\
16.009749463	0.6\\
16.019932536	0.6\\
16.029870321	0.6\\
16.039772505	0.6\\
16.050012472	0.6\\
16.059917859	0.6\\
16.069959016	0.6\\
16.080478227	0.6\\
16.089709117	0.6\\
16.100348603	0.6\\
16.109816158	0.6\\
16.12047462	0.6\\
16.129779093	0.6\\
16.140398729	0.6\\
16.149780251	0.6\\
16.160275779	0.6\\
16.16977737	0.6\\
16.180287522	0.6\\
16.189812863	0.6\\
16.200289913	0.6\\
16.209782039	0.6\\
16.220444018	0.6\\
16.229832986	0.6\\
16.240465809	0.6\\
16.249881476	0.6\\
16.260477264	0.6\\
16.269846415	0.6\\
16.280344899	0.6\\
16.289827446	0.6\\
16.300512309	0.6\\
16.309971147	0.6\\
16.319763843	0.6\\
16.330000335	0.6\\
16.340606565	0.6\\
16.349839159	0.6\\
16.359850939	0.6\\
16.369964005	0.6\\
16.379983282	0.6\\
16.389888149	0.6\\
16.399813723	0.6\\
16.410069834	0.6\\
16.420619607	0.6\\
16.430015731	0.6\\
16.440194954	0.6\\
16.450152986	0.6\\
16.45989613	0.6\\
16.470161629	0.6\\
16.480185651	0.6\\
16.489969935	0.6\\
16.500689012	0.6\\
16.509882375	0.6\\
16.519744381	0.6\\
16.529938016	0.6\\
16.540642852	0.6\\
16.549899333	0.6\\
16.5601067	0.6\\
16.570091095	0.6\\
16.580313779	0.6\\
16.589822506	0.6\\
16.60035893	0.6\\
16.609763172	0.6\\
16.620535472	0.6\\
16.629824525	0.6\\
16.640111847	0.6\\
16.650101606	0.6\\
16.660149269	0.6\\
16.669846194	0.6\\
16.680540958	0.6\\
16.689973101	0.6\\
16.700478017	0.6\\
16.710021891	0.6\\
16.719954632	0.6\\
16.729939235	0.6\\
16.740277696	0.6\\
16.749626347	0.6\\
16.760385746	0.6\\
16.769782319	0.6\\
16.780196802	0.6\\
16.7899051	0.6\\
16.800423615	0.6\\
16.809957201	0.6\\
16.820559356	0.6\\
16.829819476	0.6\\
16.840429664	0.6\\
16.849649815	0.6\\
16.860485419	0.6\\
16.869864556	0.6\\
16.879786248	0.6\\
16.88990458	0.6\\
16.899737552	0.6\\
16.909924532	0.6\\
16.91976467	0.6\\
16.929681388	0.6\\
16.939831236	0.6\\
16.95009837	0.6\\
16.959954355	0.6\\
16.970016115	0.6\\
16.979790669	0.6\\
16.989665103	0.6\\
16.999897293	0.6\\
17.009951715	0.6\\
17.020004843	0.6\\
17.029929931	0.6\\
17.039818335	0.6\\
17.050020877	0.6\\
17.05981393	0.6\\
17.069953172	0.6\\
17.079979977	0.6\\
17.089875906	0.6\\
17.100021372	0.6\\
17.110060814	0.6\\
17.119939095	0.6\\
17.130020407	0.6\\
17.139842828	0.6\\
17.150160113	0.6\\
17.159972413	0.6\\
17.169896003	0.6\\
17.179878049	0.6\\
17.190116478	0.6\\
17.200183406	0.6\\
17.210106808	0.6\\
17.220090356	0.6\\
17.230127732	0.6\\
17.240093147	0.6\\
17.249976209	0.6\\
17.259922662	0.6\\
17.270018003	0.6\\
17.28010383	0.6\\
17.289856965	0.6\\
17.299900108	0.6\\
17.309902665	0.6\\
17.320004514	0.6\\
17.329881894	0.6\\
17.339807392	0.6\\
17.349926776	0.6\\
17.359911396	0.6\\
17.369785112	0.6\\
17.379746201	0.6\\
17.389885755	0.6\\
17.399905579	0.6\\
17.409863673	0.6\\
17.419973148	0.6\\
17.430021991	0.6\\
17.440019205	0.6\\
17.449914924	0.6\\
17.459956067	0.6\\
17.470024218	0.6\\
17.479981665	0.6\\
17.489899578	0.6\\
17.499709056	0.6\\
17.509885216	0.6\\
17.519647561	0.6\\
17.529887673	0.6\\
17.539565542	0.6\\
17.549541151	0.6\\
17.559734783	0.6\\
17.56963033	0.6\\
17.579902907	0.6\\
17.589825144	0.6\\
17.600025618	0.6\\
17.609848465	0.6\\
17.619826107	0.6\\
17.629780896	0.6\\
17.639912124	0.6\\
17.650145961	0.6\\
17.660304576	0.6\\
17.670153237	0.6\\
17.679967225	0.6\\
17.68981348	0.6\\
17.700087058	0.6\\
17.709912912	0.6\\
17.719876907	0.6\\
17.729972355	0.6\\
17.739971319	0.6\\
17.749748265	0.6\\
17.759969399	0.6\\
17.770106436	0.6\\
17.78002589	0.6\\
17.790176221	0.6\\
17.800166689	0.6\\
17.809875155	0.6\\
17.819854215	0.6\\
17.829899408	0.6\\
17.839855332	0.6\\
17.849883584	0.6\\
17.859727813	0.6\\
17.86999029	0.6\\
17.880098256	0.6\\
17.889805192	0.6\\
17.899909839	0.6\\
17.90999357	0.6\\
17.919736354	0.6\\
17.930076791	0.6\\
17.93990568	0.6\\
17.949943474	0.6\\
17.960085686	0.6\\
17.969740702	0.6\\
17.979878508	0.6\\
17.990108036	0.6\\
17.999907582	0.6\\
18.010084572	0.6\\
18.019896816	0.6\\
18.029840543	0.6\\
18.039918886	0.6\\
18.050004676	0.6\\
18.059973913	0.6\\
18.070028667	0.6\\
18.079963223	0.6\\
18.089996421	0.6\\
18.10011941	0.6\\
18.109943887	0.6\\
18.120111634	0.6\\
18.12993073	0.6\\
18.139868253	0.6\\
18.14964653	0.6\\
18.159625237	0.6\\
18.169596787	0.6\\
18.179954605	0.6\\
18.189882309	0.6\\
18.199961422	0.6\\
18.209864978	0.6\\
18.219996315	0.6\\
18.230085036	0.6\\
18.239777659	0.6\\
18.24994571	0.6\\
18.259903123	0.6\\
18.269778273	0.6\\
18.280065643	0.6\\
18.289872995	0.6\\
18.299884228	0.6\\
18.309875461	0.6\\
18.319861716	0.6\\
18.329956441	0.6\\
18.339988265	0.6\\
18.349909882	0.6\\
18.359961341	0.6\\
18.369874491	0.6\\
18.379943334	0.6\\
18.38990752	0.6\\
18.399821565	0.6\\
18.409661565	0.6\\
18.419753926	0.6\\
18.429755957	0.6\\
18.44002313	0.6\\
18.449829925	0.6\\
18.459902219	0.6\\
18.470103103	0.6\\
18.479884564	0.6\\
18.49006527	0.6\\
18.500320157	0.6\\
18.509794485	0.6\\
18.519917379	0.6\\
18.529831457	0.6\\
18.539854068	0.6\\
18.549916608	0.6\\
18.559715955	0.6\\
18.569835122	0.6\\
18.579796337	0.6\\
18.589746807	0.6\\
18.60001237	0.6\\
18.610049658	0.6\\
18.620235606	0.6\\
18.630074152	0.6\\
18.639868804	0.6\\
18.649945302	0.6\\
18.65995041	0.6\\
18.669948566	0.6\\
18.680222212	0.6\\
18.689965503	0.6\\
18.700074021	0.6\\
18.710267428	0.6\\
18.719894219	0.6\\
18.729943794	0.6\\
18.739726915	0.6\\
18.749957069	0.6\\
18.759933374	0.6\\
18.769842197	0.6\\
18.779920965	0.6\\
18.789956905	0.6\\
18.799737959	0.6\\
18.809733461	0.6\\
18.819971458	0.6\\
18.829839239	0.6\\
18.839876177	0.6\\
18.849890698	0.6\\
18.859806158	0.6\\
18.870005	0.6\\
18.879839189	0.6\\
18.889916178	0.6\\
18.90013114	0.6\\
18.909804231	0.6\\
18.920129367	0.6\\
18.929967228	0.6\\
18.940027086	0.6\\
18.950067619	0.6\\
18.959818294	0.6\\
18.970121268	0.6\\
18.979963645	0.6\\
18.989962738	0.6\\
19.000141353	0.6\\
19.009960781	0.6\\
19.020051874	0.6\\
19.030184456	0.6\\
19.039912832	0.6\\
19.049811261	0.6\\
19.059433797	0.6\\
19.069482394	0.6\\
19.079532216	0.6\\
19.089830655	0.6\\
19.100246071	0.6\\
19.109897533	0.6\\
19.119945482	0.6\\
19.130016637	0.6\\
19.139904639	0.6\\
19.149865246	0.6\\
19.159712449	0.6\\
19.169730967	0.6\\
19.179894102	0.6\\
19.18993316	0.6\\
19.199850853	0.6\\
19.209913671	0.6\\
19.219949433	0.6\\
19.229580504	0.6\\
19.239544925	0.6\\
19.249682382	0.6\\
19.259846202	0.6\\
19.269973927	0.6\\
19.279877438	0.6\\
19.289880869	0.6\\
19.299944532	0.6\\
19.309849852	0.6\\
19.320280011	0.6\\
19.329940308	0.6\\
19.339938206	0.6\\
19.349908874	0.6\\
19.360050765	0.6\\
19.370006031	0.6\\
19.380109384	0.6\\
19.38978854	0.6\\
19.399974674	0.6\\
19.410043026	0.6\\
19.420153459	0.6\\
19.430229136	0.6\\
19.440031256	0.6\\
19.450177512	0.6\\
19.459932091	0.6\\
19.469999627	0.6\\
19.47996128	0.6\\
19.489963694	0.6\\
19.500154459	0.6\\
19.509935238	0.6\\
19.519736111	0.6\\
19.530026072	0.6\\
19.539740118	0.6\\
19.549799978	0.6\\
19.559935877	0.6\\
19.570053752	0.6\\
19.580199632	0.6\\
19.590003067	0.6\\
19.599791575	0.6\\
19.610059736	0.6\\
19.619941905	0.6\\
19.630010672	0.6\\
19.640055769	0.6\\
19.649779794	0.6\\
19.660058043	0.6\\
19.670009171	0.6\\
19.679928074	0.6\\
19.690012554	0.6\\
19.700081995	0.6\\
19.710132663	0.6\\
19.720215541	0.6\\
19.730132356	0.6\\
19.740074223	0.6\\
19.750088017	0.6\\
19.759912019	0.6\\
19.770075453	0.6\\
19.779806654	0.6\\
19.789987029	0.6\\
19.799928059	0.6\\
19.809941629	0.6\\
19.820210605	0.6\\
19.830015004	0.6\\
19.839739101	0.6\\
19.849704161	0.6\\
19.859791685	0.6\\
19.869787653	0.6\\
19.879924889	0.6\\
19.88973786	0.6\\
19.899920205	0.6\\
19.90989067	0.6\\
19.919673938	0.6\\
19.929868774	0.6\\
19.940010718	0.6\\
19.949606579	0.6\\
19.959709026	0.6\\
19.969837818	0.6\\
19.980197993	0.6\\
19.989867293	0.6\\
19.999933054	0\\
20.009954968	0\\
20.020170343	0\\
20.029957937	0\\
20.04002127	0\\
20.050022714	0\\
20.060056289	0\\
20.069997728	0\\
20.079651753	0\\
20.089913572	0\\
20.100086512	0\\
20.110023789	0\\
20.119916017	0\\
20.129845489	0\\
20.139940667	0\\
20.149671889	0\\
20.159940912	0\\
20.170008488	0\\
20.180117812	0\\
20.189919758	0\\
20.200242164	0\\
20.209950816	0\\
20.220057723	0\\
20.230003433	0\\
20.239963617	0\\
20.249900915	0\\
20.259861408	0\\
20.270164254	0\\
20.280089172	0\\
20.28985433	0\\
20.300086457	0\\
20.30977521	0\\
20.319888863	0\\
20.33000786	0\\
20.339758225	0\\
20.349899644	0\\
20.359928811	0\\
20.370043578	0\\
20.380142484	0\\
20.390028204	0\\
20.399976537	0\\
20.409838682	0\\
20.419964962	0\\
20.429961898	0\\
20.440058684	0\\
20.44986594	0\\
20.459887454	0\\
20.469965253	0\\
20.480007689	0\\
20.489797371	0\\
20.500087822	0\\
20.509868976	0\\
20.519994983	0\\
20.529980761	0\\
20.539929864	0\\
20.549887494	0\\
20.55978191	0\\
20.569917827	0\\
20.579965754	0\\
20.589838848	0\\
20.600184986	0\\
20.610060185	0\\
20.620015762	0\\
20.629783995	0\\
20.639834351	0\\
20.650008381	0\\
20.659849586	0\\
20.669882745	0\\
20.67989873	0\\
20.689932816	0\\
20.700303899	0\\
20.709831639	0\\
20.719698877	0\\
20.730095018	0\\
20.739805671	0\\
20.749848073	0\\
20.760628834	0\\
20.769800567	0\\
20.780114322	0\\
20.789872338	0\\
20.800044129	0\\
20.809832623	0\\
20.81999455	0\\
20.829935615	0\\
20.839941961	0\\
20.849954453	0\\
20.859896638	0\\
20.870006897	0\\
20.879955828	0\\
20.889978363	0\\
20.900088872	0\\
20.909937781	0\\
20.919785525	0\\
20.929835935	0\\
20.940188013	0\\
20.949998721	0\\
20.959726491	0\\
20.969852214	0\\
20.979819825	0\\
20.989853382	0\\
20.999994943	0\\
21.009601945	0\\
21.019794689	0\\
21.02993289	0\\
21.039869321	0\\
21.050023594	0\\
21.059828761	0\\
21.069699942	0\\
21.079981799	0\\
21.089991911	0\\
21.100151131	0\\
21.109960389	0\\
21.119915903	0\\
21.129797785	0\\
21.14009182	0\\
21.149896129	0\\
21.160184473	0\\
21.169825974	0\\
21.180260771	0\\
21.189736974	0\\
21.200019029	0\\
21.209693797	0\\
21.220096681	0\\
21.229743423	0\\
21.239951996	0\\
21.249760491	0\\
21.259837243	0\\
21.270021858	0\\
21.280011973	0\\
21.289800683	0\\
21.300067464	0\\
21.309700546	0\\
21.319919901	0\\
21.329665688	0\\
21.339979488	0\\
21.349931706	0\\
21.359677109	0\\
21.369698912	0\\
21.379659236	0\\
21.389566533	0\\
21.400064827	0\\
21.409608501	0\\
21.419953615	0\\
21.429824847	0\\
21.43992328	0\\
21.449977797	0\\
21.459863241	0\\
21.46984626	0\\
21.480351102	0\\
21.489632447	0\\
21.499995402	0\\
21.509689124	0\\
21.519997553	0\\
21.529710234	0\\
21.539988821	0\\
21.549888295	0\\
21.560010731	0\\
21.56964665	0\\
21.579904073	0\\
21.589719296	0\\
21.599888246	0\\
21.609759339	0\\
21.619946785	0\\
21.629787357	0\\
21.639855339	0\\
21.650131008	0\\
21.659948579	0\\
21.669893237	0\\
21.679826001	0\\
21.689836896	0\\
21.700232139	0\\
21.70977059	0\\
21.719654846	0\\
21.729972279	0\\
21.73963597	0\\
21.749989132	0\\
21.759687946	0\\
21.76984729	0\\
21.780151303	0\\
21.790102064	0\\
21.800216549	0\\
21.810071452	0\\
21.820213792	0\\
21.82999545	0\\
21.839817571	0\\
21.849832636	0\\
21.859619561	0\\
21.869604881	0\\
21.879980808	0\\
21.889921848	0\\
21.899820755	0\\
21.910172914	0\\
21.919558626	0\\
21.930227743	0\\
21.939638047	0\\
21.949453578	0\\
21.959618197	0\\
21.970196426	0\\
21.979660078	0\\
21.990002685	0\\
21.999845643	0\\
22.00976938	0\\
22.019790048	0\\
22.030181814	0\\
22.039536213	0\\
22.049551185	0\\
22.059703612	0\\
22.07058051	0\\
22.079875039	0\\
22.090224498	0\\
22.100066541	0\\
22.10996954	0\\
22.119758848	0\\
22.130217334	0\\
22.139767484	0\\
22.150224075	0\\
22.15965168	0\\
22.170118901	0\\
22.18152663	0\\
22.189654896	0\\
22.200298364	0\\
22.209790401	0\\
22.220115052	0\\
22.229843228	0\\
22.239820547	0\\
22.250616117	0\\
22.260021041	0\\
22.270496394	0\\
22.280016128	0\\
22.29022092	0\\
22.300072103	0\\
22.310249716	0\\
22.319841032	0\\
22.330401984	0\\
22.339841721	0\\
22.350268683	0\\
22.359840098	0\\
22.370573504	0\\
22.380065122	0\\
22.389845307	0\\
22.399902415	0\\
22.40996068	0\\
22.420054879	0\\
22.4298441	0\\
22.439836463	0\\
22.449996218	0\\
22.459954117	0\\
22.470046827	0\\
22.480010723	0\\
22.489815786	0\\
22.500076949	0\\
22.509794622	0\\
22.519910334	0\\
22.529964948	0\\
22.540096435	0\\
22.549852997	0\\
22.559715721	0\\
22.569831331	0\\
22.579944145	0\\
22.589914841	0\\
22.60007731	0\\
22.609946146	0\\
22.619895763	0\\
22.629803764	0\\
22.63977538	0\\
22.649719965	0\\
22.659840859	0\\
22.669955682	0\\
22.681470813	0\\
22.689833422	0\\
22.700020935	0\\
22.709815286	0\\
22.719963452	0\\
22.729892652	0\\
22.739795831	0\\
22.74970375	0\\
22.760124633	0\\
22.7699019	0\\
22.780696677	0\\
22.789888904	0\\
22.799957702	0\\
22.809843028	0\\
22.819877067	0\\
22.829942146	0\\
22.83966894	0\\
22.850154471	0\\
22.860007372	0\\
22.869856345	0\\
22.880019007	0\\
22.889902084	0\\
22.900163384	0\\
22.909897401	0\\
22.920110179	0\\
22.930075837	0\\
22.939985935	0\\
22.950090029	0\\
22.960026501	0\\
22.969896476	0\\
22.981222447	0\\
22.989798349	0\\
23.000136053	0\\
23.009757284	0\\
23.019808339	0\\
23.029943731	0\\
23.039695778	0\\
23.049813517	0\\
23.059730254	0\\
23.069773682	0\\
23.08128674	0\\
23.08983194	0\\
23.0999797	0\\
23.109765961	0\\
23.119835403	0\\
23.129974796	0\\
23.139772949	0\\
23.149792285	0\\
23.15979225	0\\
23.169914379	0\\
23.179983745	0\\
23.189888236	0\\
23.200000936	0\\
23.209905438	0\\
23.219823271	0\\
23.230008993	0\\
23.239950388	0\\
23.250011854	0\\
23.259758259	0\\
23.270013214	0\\
23.27995316	0\\
23.289899689	0\\
23.300163398	0\\
23.309805965	0\\
23.319834624	0\\
23.329927982	0\\
23.33996683	0\\
23.349968429	0\\
23.359959882	0\\
23.369960548	0\\
23.37988819	0\\
23.389916728	0\\
23.400051415	0\\
23.410084416	0\\
23.419873985	0\\
23.429717748	0\\
23.439795231	0\\
23.449941538	0\\
23.459915652	0\\
23.469932771	0\\
23.479896655	0\\
23.489769217	0\\
23.50019068	0\\
23.50992635	0\\
23.519650217	0\\
23.529867152	0\\
23.539777652	0\\
23.549701569	0\\
23.559867887	0\\
23.569764133	0\\
23.57990487	0\\
23.589963277	0\\
23.599831251	0\\
23.609656407	0\\
23.619962525	0\\
23.630023319	0\\
23.640001715	0\\
23.649879536	0\\
23.65998914	0\\
23.670120567	0\\
23.679924347	0\\
23.689854015	0\\
23.700148433	0\\
23.7097947	0\\
23.719975717	0\\
23.729844429	0\\
23.739774621	0\\
23.749975009	0\\
23.759657923	0\\
23.769895532	0\\
23.779972145	0\\
23.790007783	0\\
23.800276097	0\\
23.810219002	0\\
23.820219141	0\\
23.829708112	0\\
23.839613264	0\\
23.849652324	0\\
23.859761218	0\\
23.869949798	0\\
23.879919323	0\\
23.889953293	0\\
23.899971649	0\\
23.909921592	0\\
23.919799369	0\\
23.930106788	0\\
23.939844156	0\\
23.949952746	0\\
23.959965731	0\\
23.969900466	0\\
23.979932744	0\\
23.989917971	0\\
23.999977919	0\\
24.009767615	0\\
24.019935699	0\\
24.029870353	0\\
24.039849442	0\\
24.049750499	0\\
24.059706855	0\\
24.069994366	0\\
24.079778293	0\\
24.089789889	0\\
24.100099301	0\\
24.109828933	0\\
24.11987121	0\\
24.12996622	0\\
24.139841975	0\\
24.150003473	0\\
24.159754435	0\\
24.169805851	0\\
24.17982854	0\\
24.18976926	0\\
24.200072272	0\\
24.209928786	0\\
24.219951172	0\\
24.22984969	0\\
24.239672613	0\\
24.249814982	0\\
24.259754903	0\\
24.269777992	0\\
24.281191119	0\\
24.289700141	0\\
24.299977385	0\\
24.309582305	0\\
24.319526475	0\\
24.330029585	0\\
24.339838309	0\\
24.349868507	0\\
24.359806754	0\\
24.369922334	0\\
24.379861729	0\\
24.389819723	0\\
24.399979997	0\\
24.409834445	0\\
24.420106963	0\\
24.429950925	0\\
24.439911259	0\\
24.449990026	0\\
24.459828069	0\\
24.470030256	0\\
24.479753996	0\\
24.489814076	0\\
24.50008397	0\\
24.50978302	0\\
24.519822654	0\\
24.529878738	0\\
24.539817617	0\\
24.549890269	0\\
24.559712747	0\\
24.569881879	0\\
24.579957433	0\\
24.589760921	0\\
24.600079878	0\\
24.6098294	0\\
24.619889234	0\\
24.629827553	0\\
24.639918261	0\\
24.649780397	0\\
24.659733318	0\\
24.669891488	0\\
24.680063396	0\\
24.68981218	0\\
24.7000875	0\\
24.709917787	0\\
24.719733765	0\\
24.72968366	0\\
24.740015486	0\\
24.749728578	0\\
24.759982141	0\\
24.769756254	0\\
24.779856686	0\\
24.789973804	0\\
24.79999107	0\\
24.809779501	0\\
24.819882857	0\\
24.830054293	0\\
24.839850479	0\\
24.849792251	0\\
24.859771356	0\\
24.869942789	0\\
24.879969669	0\\
24.890009059	0\\
24.900431582	0\\
24.909915435	0\\
24.919872979	0\\
24.929971216	0\\
24.939709233	0\\
24.949956667	0\\
24.959808696	0\\
24.969805141	0\\
24.97989426	0\\
24.990027749	0\\
25.000237994	0\\
25.009858184	0\\
25.01994134	0\\
25.029918662	0\\
25.03993404	0\\
25.049861976	0\\
25.059907587	0\\
25.069851124	0\\
25.079915772	0\\
25.089719822	0\\
25.099976987	0\\
25.110013729	0\\
25.119688294	0\\
25.130009507	0\\
25.139875533	0\\
25.14984129	0\\
25.159864294	0\\
25.169878999	0\\
25.179956024	0\\
25.189946629	0\\
25.200092783	0\\
25.209762773	0\\
25.219805531	0\\
25.229870706	0\\
25.239875183	0\\
25.250051476	0\\
25.259969899	0\\
25.269857091	0\\
25.280214482	0\\
25.289873163	0\\
25.300131661	0\\
25.309998868	0\\
25.319851475	0\\
25.32993947	0\\
25.340029759	0\\
25.350124097	0\\
25.360107253	0\\
25.369979672	0\\
25.379947287	0\\
25.389921318	0\\
25.399946999	0\\
25.409922431	0\\
25.420195643	0\\
25.429917315	0\\
25.439866663	0\\
25.450183011	0\\
25.459892321	0\\
25.469941764	0\\
25.47984716	0\\
25.48967496	0\\
25.499843798	0\\
25.509681801	0\\
25.519694079	0\\
25.529988542	0\\
25.539902309	0\\
25.549770949	0\\
25.559761368	0\\
25.569862157	0\\
25.579860187	0\\
25.589811914	0\\
25.600070893	0\\
25.609949093	0\\
25.620000664	0\\
25.629943056	0\\
25.639962752	0\\
25.64997738	0\\
25.659994472	0\\
25.669911578	0\\
25.67988087	0\\
25.69005604	0\\
25.700119889	0\\
25.709982791	0\\
25.719932675	0\\
25.729922519	0\\
25.739778969	0\\
25.749761517	0\\
25.759842481	0\\
25.770227482	0\\
25.779870684	0\\
25.789963012	0\\
25.800087089	0\\
25.809972355	0\\
25.820076097	0\\
25.829830081	0\\
25.839957199	0\\
25.849868904	0\\
25.860012598	0\\
25.869877366	0\\
25.879894954	0\\
25.889813111	0\\
25.900154645	0\\
25.909904492	0\\
25.919697923	0\\
25.929919507	0\\
25.939944122	0\\
25.950010368	0\\
25.959930579	0\\
25.969870223	0\\
25.979941426	0\\
25.989894244	0\\
26.000010223	0\\
26.009862916	0\\
26.019673908	0\\
26.029952785	0\\
26.039896199	0\\
26.049964264	0\\
26.059945258	0\\
26.069938619	0\\
26.079868037	0\\
26.090071781	0\\
26.099859562	0\\
26.109983564	0\\
26.120185578	0\\
26.129930955	0\\
26.139941657	0\\
26.149953422	0\\
26.15999842	0\\
26.170030898	0\\
26.180004041	0\\
26.190081889	0\\
26.200198872	0\\
26.209832813	0\\
26.219952497	0\\
26.229757862	0\\
26.239833991	0\\
26.249934454	0\\
26.259960073	0\\
26.269887808	0\\
26.280058522	0\\
26.289923175	0\\
26.300082576	0\\
26.309907026	0\\
26.31993056	0\\
26.329902845	0\\
26.339936351	0\\
26.349961832	0\\
26.359988164	0\\
26.369995486	0\\
26.380051253	0\\
26.389831437	0\\
26.400167443	0\\
26.410197299	0\\
26.420016924	0\\
26.430110925	0\\
26.439835583	0\\
26.450115171	0\\
26.460114135	0\\
26.470096248	0\\
26.480091245	0\\
26.489849138	0\\
26.500182785	0\\
26.509895318	0\\
26.520078032	0\\
26.529988925	0\\
26.539838061	0\\
26.549959823	0\\
26.559994232	0\\
26.5700301	0\\
26.580054086	0\\
26.589710097	0\\
26.600114654	0\\
26.609818977	0\\
26.619952943	0\\
26.629913251	0\\
26.639833327	0\\
26.650059639	0\\
26.659927839	0\\
26.669940519	0\\
26.680102279	0\\
26.689633438	0\\
26.700049464	0\\
26.709863622	0\\
26.719902304	0\\
26.729865416	0\\
26.739919157	0\\
26.749695184	0\\
26.75992928	0\\
26.76991525	0\\
26.779883884	0\\
26.789694432	0\\
26.799990084	0\\
26.80986309	0\\
26.819914186	0\\
26.829845121	0\\
26.839846043	0\\
26.849793791	0\\
26.859878104	0\\
26.86998382	0\\
26.879955479	0\\
26.88987143	0\\
26.899950437	0\\
26.90977255	0\\
26.919732524	0\\
26.929849809	0\\
26.939646184	0\\
26.949946923	0\\
26.959832181	0\\
26.970073288	0\\
26.979865955	0\\
26.989893223	0\\
27.000143827	0\\
27.009773983	0\\
27.019852962	0\\
27.029979896	0\\
27.039628701	0\\
27.049994086	0\\
27.059865194	0\\
27.06973555	0\\
27.079849776	0\\
27.089774466	0\\
27.099959583	0\\
27.109944227	0\\
27.119667851	0\\
27.129969354	0\\
27.139845682	0\\
27.149704994	0\\
27.159729693	0\\
27.16973349	0\\
27.179706071	0\\
27.189911151	0\\
27.19992747	0\\
27.209784644	0\\
27.219799844	0\\
27.229821907	0\\
27.239709284	0\\
27.249711834	0\\
27.259676426	0\\
27.269809696	0\\
27.279648162	0\\
27.289897994	0\\
27.299977222	0\\
27.309731795	0\\
27.319753712	0\\
27.329789041	0\\
27.339828075	0\\
27.350026706	0\\
27.359754943	0\\
27.369780115	0\\
27.379654334	0\\
27.389831733	0\\
27.399902546	0\\
27.409783058	0\\
27.419764545	0\\
27.42979958	0\\
27.439597371	0\\
27.449845447	0\\
27.459740953	0\\
27.469804812	0\\
27.479747142	0\\
27.489615433	0\\
27.499979515	0\\
27.509850118	0\\
27.519574316	0\\
27.529788971	0\\
27.539924171	0\\
27.549917452	0\\
27.559702822	0\\
27.569943804	0\\
27.579581566	0\\
27.589946069	0\\
27.599814325	0\\
27.609754141	0\\
27.619828019	0\\
27.629801686	0\\
27.639900638	0\\
27.649858318	0\\
27.659816183	0\\
27.670005364	0\\
27.679870537	0\\
27.689866882	0\\
27.699950729	0\\
27.70989848	0\\
27.719781163	0\\
27.729714141	0\\
27.739639111	0\\
27.749910972	0\\
27.759650364	0\\
27.769877261	0\\
27.779603561	0\\
27.789748088	0\\
27.799994045	0\\
27.809896107	0\\
27.819901798	0\\
27.829995045	0\\
27.839737768	0\\
27.85001953	0\\
27.859967146	0\\
27.869894918	0\\
27.880177916	0\\
27.889853582	0\\
27.899995487	0\\
27.91000127	0\\
27.919838654	0\\
27.930015241	0\\
27.939827493	0\\
27.949957741	0\\
27.959840261	0\\
27.96983408	0\\
27.979790594	0\\
27.989964525	0\\
27.999870784	0\\
28.010104247	0\\
28.020053454	0\\
28.03012832	0\\
28.039803968	0\\
28.049938828	0\\
28.05994732	0\\
28.070078631	0\\
28.079954631	0\\
28.089987648	0\\
28.100128519	0\\
28.109759526	0\\
28.119766088	0\\
28.129895081	0\\
28.140007969	0\\
28.149936458	0\\
28.159783322	0\\
28.169941931	0\\
28.179850274	0\\
28.189884867	0\\
28.2000736	0\\
28.20982658	0\\
28.219839438	0\\
28.230013864	0\\
28.239754786	0\\
28.249957682	0\\
28.260116551	0\\
28.270184607	0\\
28.280022163	0\\
28.290021599	0\\
28.300303675	0\\
28.310072966	0\\
28.319844205	0\\
28.330051808	0\\
28.340072796	0\\
28.35001896	0\\
28.360059806	0\\
28.370017568	0\\
28.380138366	0\\
28.390154489	0\\
28.399911093	0\\
28.409968284	0\\
28.42002478	0\\
28.430094114	0\\
28.43971959	0\\
28.449776168	0\\
28.460100977	0\\
28.470169842	0\\
28.480016635	0\\
28.490050564	0\\
28.500306265	0\\
28.509910682	0\\
28.520307132	0\\
28.530300155	0\\
28.540068904	0\\
28.55025227	0\\
28.560014697	0\\
28.570094407	0\\
28.579885584	0\\
28.590005039	0\\
28.600109506	0\\
28.609936446	0\\
28.620019693	0\\
28.630051891	0\\
28.639819631	0\\
28.650025221	0\\
28.660011981	0\\
28.67006008	0\\
28.679959591	0\\
28.689839867	0\\
28.700015387	0\\
28.709932524	0\\
28.719910773	0\\
28.730210805	0\\
28.739801857	0\\
28.749834602	0\\
28.760099973	0\\
28.770085824	0\\
28.780194369	0\\
28.789944368	0\\
28.800043333	0\\
28.809907517	0\\
28.819997433	0\\
28.829897907	0\\
28.839710861	0\\
28.849803715	0\\
28.859994029	0\\
28.870195528	0\\
28.88005391	0\\
28.890047328	0\\
28.900307157	0\\
28.910174876	0\\
28.920217682	0\\
28.930229281	0\\
28.940136699	0\\
28.950134192	0\\
28.960236705	0\\
28.970140767	0\\
28.980256873	0\\
28.990117421	0\\
29.000387375	0\\
29.009978432	0\\
29.020233931	0\\
29.030113224	0\\
29.040023995	0\\
29.05013696	0\\
29.060055922	0\\
29.069919646	0\\
29.080081041	0\\
29.089663516	0\\
29.100053977	0\\
29.109926938	0\\
29.1199023	0\\
29.130016002	0\\
29.139849698	0\\
29.149744713	0\\
29.159754623	0\\
29.169631139	0\\
29.179750969	0\\
29.189948067	0\\
29.200099307	0\\
29.209802589	0\\
29.219799137	0\\
29.229995018	0\\
29.239955421	0\\
29.24988704	0\\
29.259867976	0\\
29.269769622	0\\
29.279641808	0\\
29.289864903	0\\
29.300009874	0\\
29.309807839	0\\
29.319770681	0\\
29.329822759	0\\
29.339834628	0\\
29.349884403	0\\
29.359734324	0\\
29.369933524	0\\
29.3798726	0\\
29.389929928	0\\
29.399875618	0\\
29.410025873	0\\
29.419974833	0\\
29.430072052	0\\
29.439831342	0\\
29.449894803	0\\
29.459996276	0\\
29.469855689	0\\
29.479745912	0\\
29.489936248	0\\
29.49981105	0\\
29.509688174	0\\
29.51969788	0\\
29.529785798	0\\
29.539803216	0\\
29.549967732	0\\
29.559772314	0\\
29.569523619	0\\
29.579646637	0\\
29.589887513	0\\
29.599977618	0\\
29.609821198	0\\
29.619905726	0\\
29.630075086	0\\
29.639975479	0\\
29.64980192	0\\
29.659868705	0\\
29.66965923	0\\
29.679791933	0\\
29.689870631	0\\
29.70021204	0\\
29.709798951	0\\
29.719899512	0\\
29.72990661	0\\
29.739668765	0\\
29.749885488	0\\
29.759805368	0\\
29.769862076	0\\
29.779691878	0\\
29.789615728	0\\
29.800157276	0\\
29.810063405	0\\
29.820129804	0\\
29.829937264	0\\
29.839737846	0\\
29.850078043	0\\
29.859907635	0\\
29.869909954	0\\
29.879958179	0\\
29.889807975	0\\
29.90020516	0\\
29.909819475	0\\
29.919893628	0\\
29.930011575	0\\
29.939934579	0\\
29.949835238	0\\
29.959794723	0\\
29.969814256	0\\
29.979901922	0\\
29.989751852	0\\
29.999920764	0\\
30.009735995	0\\
30.019924731	0\\
30.029804569	0\\
30.039667817	0\\
30.049738629	0\\
30.060024577	0\\
30.070148105	0\\
30.080094433	0\\
30.089896622	0\\
30.099979921	0\\
30.11017926	0\\
30.120017895	0\\
30.129628063	0\\
30.139782537	0\\
30.149805833	0\\
30.159683297	0\\
30.170048528	0\\
30.180028705	0\\
30.189902543	0\\
30.200081628	0\\
30.209902238	0\\
30.220021673	0\\
30.230061028	0\\
30.239983337	0\\
30.250090024	0\\
30.260028445	0\\
30.269704444	0\\
30.280133683	0\\
30.290138783	0\\
30.300118902	0\\
30.309907344	0\\
30.319755173	0\\
30.329990615	0\\
30.339834664	0\\
30.349881181	0\\
30.359870635	0\\
30.369867145	0\\
30.379708629	0\\
30.38984072	0\\
30.400112474	0\\
30.409887907	0\\
30.419811283	0\\
30.429832677	0\\
30.439902395	0\\
30.450004427	0\\
30.460243419	0\\
30.470023772	0\\
30.480006965	0\\
30.490155486	0\\
30.500146456	0\\
30.509929147	0\\
30.520197493	0\\
30.529888558	0\\
30.539816613	0\\
30.549922446	0\\
30.560067672	0\\
30.570093767	0\\
30.580084318	0\\
30.589989031	0\\
30.60005955	0\\
30.610054535	0\\
30.620078795	0\\
30.629841515	0\\
30.639936677	0\\
30.649953636	0\\
30.659949145	0\\
30.6700026	0\\
30.679807721	0\\
30.689988092	0\\
30.700140704	0\\
30.710094356	0\\
30.719713405	0\\
30.729968712	0\\
30.740112544	0\\
30.749993905	0\\
30.760059784	0\\
30.770114033	0\\
30.780100978	0\\
30.789834938	0\\
30.799939318	0\\
30.809832675	0\\
30.819914026	0\\
30.830106705	0\\
30.840068587	0\\
30.850005398	0\\
30.859966494	0\\
30.87004873	0\\
30.880050342	0\\
30.890228881	0\\
30.900210876	0\\
30.910262783	0\\
30.920199964	0\\
30.929767464	0\\
30.939900204	0\\
30.949917252	0\\
30.959833278	0\\
30.969998185	0\\
30.98015621	0\\
30.990144518	0\\
31.000264738	0\\
31.009945449	0\\
31.0201652	0\\
31.029737855	0\\
31.039645902	0\\
31.049732964	0\\
31.059771921	0\\
31.069935938	0\\
31.079989518	0\\
31.089775799	0\\
31.100126358	0\\
31.109809991	0\\
31.119610409	0\\
31.129616833	0\\
31.139512462	0\\
31.149692547	0\\
31.159729329	0\\
31.169700726	0\\
31.179719394	0\\
31.189508336	0\\
31.199892727	0\\
31.209717379	0\\
31.219770508	0\\
31.229684799	0\\
31.23963601	0\\
31.249626435	0\\
31.259905404	0\\
31.269881983	0\\
31.280125901	0\\
31.28992683	0\\
31.300190861	0\\
31.309938148	0\\
31.320116988	0\\
31.329971163	0\\
31.339867342	0\\
31.350091575	0\\
31.360144375	0\\
31.369909777	0\\
31.380078861	0\\
31.389865974	0\\
31.400093872	0\\
31.409975527	0\\
31.420009217	0\\
31.429926925	0\\
31.43979579	0\\
31.449795461	0\\
31.459954783	0\\
31.469835778	0\\
31.479888206	0\\
31.489978934	0\\
31.500151278	0\\
31.50999947	0\\
31.519903685	0\\
31.529852935	0\\
31.53975178	0\\
31.549718463	0\\
31.559772398	0\\
31.569859901	0\\
31.579878058	0\\
31.590053963	0\\
31.599864078	0\\
31.609901043	0\\
31.619799508	0\\
31.629929793	0\\
31.639728527	0\\
31.649879703	0\\
31.659808396	0\\
31.669793304	0\\
31.679788811	0\\
31.689931026	0\\
31.70001948	0\\
31.710013658	0\\
31.720166749	0\\
31.729992144	0\\
31.739914977	0\\
31.750060568	0\\
31.760052603	0\\
31.769863081	0\\
31.780096311	0\\
31.790092018	0\\
31.800005396	0\\
31.809900092	0\\
31.820109117	0\\
31.8299713	0\\
31.839938138	0\\
31.849986791	0\\
31.859858473	0\\
31.870066799	0\\
31.879956529	0\\
31.889903018	0\\
31.90006913	0\\
31.909750019	0\\
31.919594865	0\\
31.9297362	0\\
31.939739581	0\\
31.949624547	0\\
31.959578325	0\\
31.97000538	0\\
31.980027997	0\\
31.989649361	0\\
31.999864556	0\\
32.009718067	0\\
32.019941673	0\\
32.029692752	0\\
32.039833645	0\\
32.049712047	0\\
32.059749941	0\\
32.069840718	0\\
32.079972856	0\\
32.089699418	0\\
32.099975781	0\\
32.109517874	0\\
32.119710154	0\\
32.129795262	0\\
32.139928476	0\\
32.149773776	0\\
32.159895516	0\\
32.169779197	0\\
32.180087569	0\\
32.189770894	0\\
32.200175165	0\\
32.209914321	0\\
32.219971748	0\\
32.229712315	0\\
32.239967551	0\\
32.249702563	0\\
32.259933642	0\\
32.269909043	0\\
32.280025121	0\\
32.290176692	0\\
32.299949448	0\\
32.309844807	0\\
32.31985289	0\\
32.329988472	0\\
32.340084205	0\\
32.349612404	0\\
32.359781104	0\\
32.369377128	0\\
32.37970703	0\\
32.389818313	0\\
32.399570522	0\\
32.409676564	0\\
32.419599582	0\\
32.429935969	0\\
32.440015658	0\\
32.449908803	0\\
32.460129187	0\\
32.469830047	0\\
32.480079823	0\\
32.490587821	0\\
32.500018821	0\\
32.510674646	0\\
32.520017027	0\\
32.529779429	0\\
32.53995206	0\\
32.550591726	0\\
32.559967273	0\\
32.570848226	0\\
32.57990426	0\\
32.589604034	0\\
32.600114628	0\\
32.609788654	0\\
32.619921652	0\\
32.630342579	0\\
32.639795032	0\\
32.650320093	0\\
32.659713163	0\\
32.669806267	0\\
32.679954192	0\\
32.689642509	0\\
32.699819238	0\\
32.710236359	0\\
32.719561223	0\\
32.729800355	0\\
32.739666949	0\\
32.749686401	0\\
32.759731027	0\\
32.769616839	0\\
32.779927168	0\\
32.789748703	0\\
32.800068194	0\\
32.809992399	0\\
32.819864586	0\\
32.829838394	0\\
32.840052867	0\\
32.850156596	0\\
32.86015474	0\\
32.869730857	0\\
32.880103979	0\\
32.889887286	0\\
32.900263093	0\\
32.909965138	0\\
32.919861212	0\\
32.930142582	0\\
32.939794255	0\\
32.949836822	0\\
32.959957234	0\\
32.97011398	0\\
32.980004401	0\\
32.990053479	0\\
33.00012438	0\\
33.009997461	0\\
33.020220454	0\\
33.030133849	0\\
33.040083584	0\\
33.050025428	0\\
33.060150034	0\\
33.069835462	0\\
33.080057012	0\\
33.089947589	0\\
33.100091905	0\\
33.110115028	0\\
33.120020907	0\\
33.129736901	0\\
33.139881143	0\\
33.1497139	0\\
33.159955694	0\\
33.169668342	0\\
33.180115499	0\\
33.189917827	0\\
33.199961847	0\\
33.209988913	0\\
33.219897389	0\\
33.229731091	0\\
33.240081685	0\\
33.249810195	0\\
33.26005611	0\\
33.2697969	0\\
33.279698222	0\\
33.290120938	0\\
33.300002628	0\\
33.309730187	0\\
33.319895214	0\\
33.329728066	0\\
33.340120401	0\\
33.349871079	0\\
33.360614803	0\\
33.370108703	0\\
33.379956306	0\\
33.390013915	0\\
33.400412822	0\\
33.410015674	0\\
33.419960429	0\\
33.43001095	0\\
33.439765082	0\\
33.44985018	0\\
33.46001942	0\\
33.469801155	0\\
33.480208945	0\\
33.48976732	0\\
33.500145703	0\\
33.509903694	0\\
33.519710623	0\\
33.530070691	0\\
33.539872346	0\\
33.549776475	0\\
33.560219496	0\\
33.569938503	0\\
33.580146091	0\\
33.589654744	0\\
33.599696288	0\\
33.60971045	0\\
33.619825677	0\\
33.630061033	0\\
33.639876047	0\\
33.649820999	0\\
33.659938773	0\\
33.670331724	0\\
33.680061184	0\\
33.690006894	0\\
33.700165878	0\\
33.709849702	0\\
33.719973257	0\\
33.730104892	0\\
33.739785977	0\\
33.749886607	0\\
33.759874095	0\\
33.770065979	0\\
33.779959585	0\\
33.789931113	0\\
33.800245373	0\\
33.810068392	0\\
33.819901455	0\\
33.830104576	0\\
33.839808605	0\\
33.849935958	0\\
33.859955448	0\\
33.869912364	0\\
33.880064633	0\\
33.889824797	0\\
33.900190363	0\\
33.909978492	0\\
33.919869893	0\\
33.930009682	0\\
33.939914806	0\\
33.950048976	0\\
33.959822425	0\\
33.969822644	0\\
33.979831669	0\\
33.989916744	0\\
33.999870727	0\\
34.009839154	0\\
34.020112182	0\\
34.029921616	0\\
34.039864992	0\\
34.050101921	0\\
34.059981773	0\\
34.070018584	0\\
34.079783993	0\\
34.089918824	0\\
34.100199808	0\\
34.110049649	0\\
34.120015113	0\\
34.130002603	0\\
34.139878648	0\\
34.149928671	0\\
34.15993993	0\\
34.170210321	0\\
34.179736694	0\\
34.189846722	0\\
34.200077396	0\\
34.209741281	0\\
34.21981943	0\\
34.229648972	0\\
34.239757838	0\\
34.249979097	0\\
34.259725566	0\\
34.269682714	0\\
34.27989003	0\\
34.289681828	0\\
34.299978763	0\\
34.30987328	0\\
34.319769865	0\\
34.329966685	0\\
34.339886784	0\\
34.349755433	0\\
34.359957035	0\\
34.370009411	0\\
34.380179324	0\\
34.38986355	0\\
34.399848625	0\\
34.409794015	0\\
34.419564151	0\\
34.429500955	0\\
34.439476659	0\\
34.449940845	0\\
34.459615503	0\\
34.469857812	0\\
34.479804387	0\\
34.489544428	0\\
34.499899366	0\\
34.509649231	0\\
34.519913086	0\\
34.529931109	0\\
34.539760435	0\\
34.54977893	0\\
34.559844045	0\\
34.569862331	0\\
34.580189966	0\\
34.589756801	0\\
34.5999468	0\\
34.60995994	0\\
34.620321102	0\\
34.630089795	0\\
34.640031149	0\\
34.649725269	0\\
34.659750666	0\\
34.670077502	0\\
34.679675268	0\\
34.689563783	0\\
34.699830149	0\\
34.709770496	0\\
34.719733484	0\\
34.729850257	0\\
34.739922618	0\\
34.749942953	0\\
34.759975308	0\\
34.769972625	0\\
34.779980855	0\\
34.790069191	0\\
34.800113641	0\\
34.810136378	0\\
34.820060471	0\\
34.83007974	0\\
34.840123829	0\\
34.850152683	0\\
34.860230014	0\\
34.87012066	0\\
34.880179663	0\\
34.890085027	0\\
34.900140189	0\\
34.909925358	0\\
34.920015029	0\\
34.929860026	0\\
34.940138384	0\\
34.949994127	0\\
34.959997394	0\\
34.970135345	0\\
34.979720859	0\\
34.989751804	0\\
35.000150515	0\\
35.009810824	0\\
35.020273802	0\\
35.029936906	0\\
35.039915262	0\\
35.049889768	0\\
35.059950978	0\\
35.070091885	0\\
35.079975093	0\\
35.089865525	0\\
35.099855627	0\\
35.109706435	0\\
35.119510587	0\\
35.129834968	0\\
35.139927735	0\\
35.150084497	0\\
35.159870979	0\\
35.169979246	0\\
35.179992141	0\\
35.190075035	0\\
35.200112233	0\\
35.210060426	0\\
35.21998175	0\\
35.229993096	0\\
35.239994075	0\\
35.249999478	0\\
35.259983009	0\\
35.269831162	0\\
35.279854449	0\\
35.289965016	0\\
35.300025947	0\\
35.309696547	0\\
35.319976454	0\\
35.329864685	0\\
35.339901892	0\\
35.34997036	0\\
35.359895898	0\\
35.369829965	0\\
35.380021689	0\\
35.389849774	0\\
35.400015967	0\\
35.410082909	0\\
35.420088683	0\\
35.429993174	0\\
35.439904943	0\\
35.450002902	0\\
35.459925279	0\\
35.470057538	0\\
35.479930615	0\\
35.490111293	0\\
35.499988979	0\\
35.510021538	0\\
35.519772123	0\\
35.529976139	0\\
35.539865594	0\\
35.549928798	0\\
35.559902792	0\\
35.569946665	0\\
35.580010686	0\\
35.589875022	0\\
35.600106107	0\\
35.609980773	0\\
35.620053023	0\\
35.630141239	0\\
35.640090718	0\\
35.650058574	0\\
35.660171511	0\\
35.670086051	0\\
35.680001692	0\\
35.6899198	0\\
35.700300142	0\\
35.709879668	0\\
35.720054187	0\\
35.730045777	0\\
35.7399074	0\\
35.750230485	0\\
35.759884946	0\\
35.770129206	0\\
35.780279822	0\\
35.790050623	0\\
35.800260285	0\\
35.809910111	0\\
35.819853173	0\\
35.829956079	0\\
35.840212632	0\\
35.850126174	0\\
35.860022599	0\\
35.869989897	0\\
35.879837903	0\\
35.890102978	0\\
35.900202563	0\\
35.909955485	0\\
35.920131713	0\\
35.929989329	0\\
35.939884871	0\\
35.949719628	0\\
35.959853372	0\\
35.96988176	0\\
35.979969702	0\\
35.989930294	0\\
35.999802054	0\\
36.009884201	0\\
36.019708884	0\\
36.029617241	0\\
36.039702819	0\\
36.049997391	0\\
36.059843948	0\\
36.069956234	0\\
36.079861438	0\\
36.089809813	0\\
36.099909535	0\\
36.109913537	0\\
36.119926622	0\\
36.129794284	0\\
36.139694064	0\\
36.149883631	0\\
36.159572218	0\\
36.169781637	0\\
36.179761144	0\\
36.189777953	0\\
36.199825996	0\\
36.209603303	0\\
36.219723159	0\\
36.230097098	0\\
36.239661059	0\\
36.249989272	0\\
36.259805884	0\\
36.270085205	0\\
36.280002919	0\\
36.289775485	0\\
36.299972808	0\\
36.310046107	0\\
36.31980302	0\\
36.330158055	0\\
36.339597111	0\\
36.349926801	0\\
36.360000141	0\\
36.369948247	0\\
36.37969101	0\\
36.389975923	0\\
36.399693345	0\\
36.409679527	0\\
36.419899225	0\\
36.429971885	0\\
36.439902853	0\\
36.450081947	0\\
36.459876621	0\\
36.470021963	0\\
36.479826933	0\\
36.489905851	0\\
36.499997037	0\\
36.509919904	0\\
36.519783214	0\\
36.529957833	0\\
36.539870487	0\\
36.549920989	0\\
36.559766656	0\\
36.569836296	0\\
36.579538759	0\\
36.589642679	0\\
36.599814444	0\\
36.60977918	0\\
36.619760277	0\\
36.62984251	0\\
36.639541674	0\\
36.649920225	0\\
36.659556273	0\\
36.66998244	0\\
36.679685801	0\\
36.689757047	0\\
36.699597823	0\\
36.709886422	0\\
36.719588241	0\\
36.729937112	0\\
36.739709988	0\\
36.749854592	0\\
36.759591136	0\\
36.769956526	0\\
36.779677607	0\\
36.789889437	0\\
36.799595732	0\\
36.809860566	0\\
36.820186099	0\\
36.82982135	0\\
36.839997915	0\\
36.849967543	0\\
36.859586136	0\\
36.869966063	0\\
36.879948836	0\\
36.889843314	0\\
36.89972507	0\\
36.909768925	0\\
36.919729687	0\\
36.930027347	0\\
36.939939945	0\\
36.94994213	0\\
36.959878237	0\\
36.970221398	0\\
36.979806686	0\\
36.989782491	0\\
37.000101917	0\\
37.009917362	0\\
37.020435935	0\\
37.030092792	0\\
37.04007516	0\\
37.049999588	0\\
37.059732743	0\\
37.070050283	0\\
37.080055902	0\\
37.089802042	0\\
37.10062436	0\\
37.109899288	0\\
37.120058553	0\\
37.129913542	0\\
37.139974042	0\\
37.150024385	0\\
37.16011418	0\\
37.1699537	0\\
37.180692753	0\\
37.189772425	0\\
37.200213935	0\\
37.209692662	0\\
37.219844923	0\\
37.230145895	0\\
37.239882092	0\\
37.250096436	0\\
37.260350654	0\\
37.269925066	0\\
37.279666779	0\\
37.28977754	0\\
37.299947136	0\\
37.310060871	0\\
37.320013893	0\\
37.329863806	0\\
37.340233205	0\\
37.349919904	0\\
37.359789147	0\\
37.369826209	0\\
37.379787605	0\\
37.389848138	0\\
37.399993335	0\\
37.409731806	0\\
37.419812089	0\\
37.429703605	0\\
37.439504117	0\\
37.449970369	0\\
37.459967645	0\\
37.470057078	0\\
37.479978331	0\\
37.489969513	0\\
37.499835975	0\\
37.509982612	0\\
37.520517847	0\\
37.529929235	0\\
37.540766994	0\\
37.549953312	0\\
37.560334655	0\\
37.569756322	0\\
37.580524037	0\\
37.590009499	0\\
37.599884213	0\\
37.609918386	0\\
37.619846196	0\\
37.630003939	0\\
37.639843518	0\\
37.649937493	0\\
37.659979077	0\\
37.669989013	0\\
37.680016592	0\\
37.689848196	0\\
37.699758391	0\\
37.709884854	0\\
37.719854392	0\\
37.729857297	0\\
37.739767627	0\\
37.749902948	0\\
37.759752448	0\\
37.769882444	0\\
37.779820996	0\\
37.789824816	0\\
37.799885393	0\\
37.80984654	0\\
37.81997267	0\\
37.829953127	0\\
37.839809835	0\\
37.849943934	0\\
37.859818266	0\\
37.86967517	0\\
37.879673201	0\\
37.88990851	0\\
37.899753432	0\\
37.910004817	0\\
37.919727751	0\\
37.929921245	0\\
37.940009937	0\\
37.950020698	0\\
37.959664137	0\\
37.96987907	0\\
37.979982333	0\\
37.989981293	0\\
38.000009394	0\\
38.010012984	0\\
38.019975258	0\\
38.029983337	0\\
38.040058749	0\\
38.05004488	0\\
38.060010796	0\\
38.070001746	0\\
38.080058015	0\\
38.089907831	0\\
38.100086248	0\\
38.109986947	0\\
38.119990102	0\\
38.129879174	0\\
38.139807908	0\\
38.14975838	0\\
38.159821613	0\\
38.170084648	0\\
38.179976463	0\\
38.189818012	0\\
38.199991386	0\\
38.209713096	0\\
38.219823025	0\\
38.229949104	0\\
38.239585839	0\\
38.249757392	0\\
38.259436184	0\\
38.269647145	0\\
38.279752792	0\\
38.289778182	0\\
38.299872703	0\\
38.310002853	0\\
38.319794444	0\\
38.330082158	0\\
38.339878357	0\\
38.350049796	0\\
38.360172612	0\\
38.370029204	0\\
38.380029847	0\\
38.389941999	0\\
38.399833407	0\\
38.409845896	0\\
38.419822408	0\\
38.430060512	0\\
38.440065275	0\\
38.449870415	0\\
38.459663379	0\\
38.46993427	0\\
38.479854208	0\\
38.489750753	0\\
38.499780806	0\\
38.50979944	0\\
38.519739424	0\\
38.529976922	0\\
38.539828651	0\\
38.549819816	0\\
38.559899461	0\\
38.569883021	0\\
38.579763237	0\\
38.589707193	0\\
38.599670228	0\\
38.609967607	0\\
38.619840103	0\\
38.629990636	0\\
38.63985474	0\\
38.649931549	0\\
38.659753162	0\\
38.669647145	0\\
38.679740083	0\\
38.68986249	0\\
38.699861183	0\\
38.709839069	0\\
38.719729771	0\\
38.730089139	0\\
38.73971781	0\\
38.74994448	0\\
38.759909022	0\\
38.769941271	0\\
38.779993365	0\\
38.790062624	0\\
38.800022429	0\\
38.810069292	0\\
38.819967687	0\\
38.830100106	0\\
38.839994135	0\\
38.850128169	0\\
38.860147443	0\\
38.869740214	0\\
38.88018486	0\\
38.890080524	0\\
38.900162687	0\\
38.9102936	0\\
38.92010849	0\\
38.930276437	0\\
38.939798016	0\\
38.949931765	0\\
38.959841246	0\\
38.969845116	0\\
38.980086319	0\\
38.989686225	0\\
38.999712796	0\\
39.009832371	0\\
39.020094009	0\\
39.030085847	0\\
39.039887681	0\\
39.050072056	0\\
39.059907408	0\\
39.069969143	0\\
39.079851563	0\\
39.089795257	0\\
39.099973746	0\\
39.109912318	0\\
39.119726281	0\\
39.12965191	0\\
39.139736647	0\\
39.14980465	0\\
39.159771342	0\\
39.169582253	0\\
39.17984551	0\\
39.189663815	0\\
39.199534143	0\\
39.209696355	0\\
39.219762613	0\\
39.230064412	0\\
39.240098377	0\\
39.249990401	0\\
39.260119504	0\\
39.269940063	0\\
39.279934061	0\\
39.289764127	0\\
39.299690383	0\\
39.309667629	0\\
39.31983929	0\\
39.32984543	0\\
39.339743745	0\\
39.349786983	0\\
39.359815529	0\\
39.369995595	0\\
39.3798425	0\\
39.389865322	0\\
39.39985556	0\\
39.409817529	0\\
39.419916003	0\\
39.430012398	0\\
39.4397655	0\\
39.449696031	0\\
39.459513062	0\\
39.470055762	0\\
39.480053474	0\\
39.489857379	0\\
39.500025718	0\\
39.509932124	0\\
39.519926139	0\\
39.530012203	0\\
39.540024043	0\\
39.549996254	0\\
39.560090521	0\\
39.570071918	0\\
39.580054019	0\\
39.589818376	0\\
39.599849822	0\\
39.609796828	0\\
39.619742734	0\\
39.629514402	0\\
39.639868052	0\\
39.650226673	0\\
39.660051792	0\\
39.670111765	0\\
39.679981264	0\\
39.689973877	0\\
39.700059536	0\\
39.709824939	0\\
39.719746728	0\\
39.729688743	0\\
39.739935433	0\\
39.749880338	0\\
39.759710327	0\\
39.770064423	0\\
39.779974451	0\\
39.789896397	0\\
39.800080755	0\\
39.809829961	0\\
39.820157621	0\\
39.830020807	0\\
39.839820056	0\\
39.849977624	0\\
39.859972082	0\\
39.870019756	0\\
39.880254957	0\\
39.889881353	0\\
39.899989034	0\\
39.909985535	0\\
39.919630183	0\\
39.930024455	0\\
39.939975297	0\\
39.949927363	0\\
39.959975902	0\\
39.969868331	0\\
39.979879598	0\\
39.989709163	0\\
39.99968277	0.6\\
40.009795346	0.6\\
40.019765621	0.6\\
40.029795952	0.6\\
40.039793283	0.6\\
40.049747931	0.6\\
40.059852947	0.6\\
40.070094051	0.6\\
40.079918136	0.6\\
40.089822884	0.6\\
40.099996857	0.6\\
40.109870589	0.6\\
40.120017074	0.6\\
40.129778066	0.6\\
40.139738738	0.6\\
40.14978462	0.6\\
40.159732684	0.6\\
40.170101328	0.6\\
40.179851123	0.6\\
40.18983033	0.6\\
40.199962869	0.6\\
40.209967388	0.6\\
40.220057296	0.6\\
40.229904168	0.6\\
40.239735737	0.6\\
40.249943494	0.6\\
40.259817571	0.6\\
40.269841712	0.6\\
40.279995239	0.6\\
40.289870904	0.6\\
40.299988479	0.6\\
40.30983023	0.6\\
40.319776091	0.6\\
40.329870633	0.6\\
40.339976238	0.6\\
40.349730697	0.6\\
40.360026183	0.6\\
40.369679439	0.6\\
40.380064169	0.6\\
40.38975702	0.6\\
40.399636943	0.6\\
40.409824701	0.6\\
40.419989483	0.6\\
40.429927956	0.6\\
40.439889166	0.6\\
40.449917912	0.6\\
40.460123206	0.6\\
40.469658732	0.6\\
40.479712411	0.6\\
40.489574671	0.6\\
40.49957356	0.6\\
40.509499278	0.6\\
40.519492589	0.6\\
40.529520974	0.6\\
40.53973975	0.6\\
40.549780504	0.6\\
40.559662007	0.6\\
40.570011124	0.6\\
40.579985314	0.6\\
40.589895501	0.6\\
40.599971737	0.6\\
40.610091475	0.6\\
40.620106669	0.6\\
40.630065344	0.6\\
40.639869008	0.6\\
40.650126729	0.6\\
40.659851384	0.6\\
40.669963059	0.6\\
40.6798951	0.6\\
40.68968867	0.6\\
40.700087676	0.6\\
40.709884094	0.6\\
40.719867933	0.6\\
40.730020844	0.6\\
40.739919974	0.6\\
40.750192125	0.6\\
40.760023774	0.6\\
40.769931915	0.6\\
40.779952823	0.6\\
40.7899733	0.6\\
40.799973318	0.6\\
40.810088647	0.6\\
40.82007445	0.6\\
40.830060732	0.6\\
40.840166357	0.6\\
40.850020033	0.6\\
40.859878961	0.6\\
40.869906673	0.6\\
40.879977583	0.6\\
40.88996835	0.6\\
40.899988436	0.6\\
40.90998604	0.6\\
40.9199634	0.6\\
40.930092484	0.6\\
40.939999869	0.6\\
40.950050679	0.6\\
40.959921495	0.6\\
40.969922846	0.6\\
40.980045302	0.6\\
40.989773411	0.6\\
40.999997775	0.6\\
41.009912048	0.6\\
41.019940587	0.6\\
41.030145363	0.6\\
41.039791428	0.6\\
41.049789444	0.6\\
41.059739726	0.6\\
41.069918278	0.6\\
41.079960042	0.6\\
41.089876077	0.6\\
41.099988844	0.6\\
41.109927598	0.6\\
41.119948155	0.6\\
41.129814137	0.6\\
41.139600958	0.6\\
41.1497719	0.6\\
41.159779456	0.6\\
41.169641339	0.6\\
41.179805576	0.6\\
41.189632652	0.6\\
41.199676147	0.6\\
41.209682408	0.6\\
41.219704206	0.6\\
41.229681152	0.6\\
41.239677359	0.6\\
41.249873407	0.6\\
41.259705152	0.6\\
41.26968995	0.6\\
41.279869924	0.6\\
41.289732598	0.6\\
41.299952465	0.6\\
41.309930609	0.6\\
41.319979148	0.6\\
41.329873618	0.6\\
41.339804257	0.6\\
41.349890735	0.6\\
41.35968198	0.6\\
41.369696685	0.6\\
41.379742287	0.6\\
41.389865026	0.6\\
41.399766327	0.6\\
41.40968775	0.6\\
41.419768776	0.6\\
41.429861321	0.6\\
41.440010491	0.6\\
41.450024104	0.6\\
41.459900629	0.6\\
41.469786698	0.6\\
41.479766054	0.6\\
41.489700908	0.6\\
41.499725696	0.6\\
41.509754339	0.6\\
41.519681064	0.6\\
41.529883325	0.6\\
41.539656835	0.6\\
41.549956456	0.6\\
41.559773424	0.6\\
41.570028566	0.6\\
41.579968155	0.6\\
41.589956436	0.6\\
41.599852171	0.6\\
41.609817819	0.6\\
41.619764213	0.6\\
41.629841236	0.6\\
41.639783577	0.6\\
41.649645554	0.6\\
41.659825708	0.6\\
41.670017109	0.6\\
41.680019116	0.6\\
41.689801044	0.6\\
41.6999761	0.6\\
41.709972603	0.6\\
41.719940111	0.6\\
41.72995136	0.6\\
41.740010939	0.6\\
41.7500078	0.6\\
41.760009507	0.6\\
41.770060652	0.6\\
41.779928308	0.6\\
41.789771418	0.6\\
41.799758902	0.6\\
41.809517013	0.6\\
41.819984378	0.6\\
41.830056918	0.6\\
41.839850232	0.6\\
41.849999363	0.6\\
41.859962762	0.6\\
41.870052589	0.6\\
41.8800265	0.6\\
41.890076519	0.6\\
41.89988197	0.6\\
41.910062345	0.6\\
41.919766587	0.6\\
41.930073337	0.6\\
41.940030192	0.6\\
41.949890973	0.6\\
41.959946219	0.6\\
41.970074067	0.6\\
41.980223585	0.6\\
41.989792832	0.6\\
41.999807562	0.6\\
42.009810629	0.6\\
42.019883122	0.6\\
42.029995102	0.6\\
42.039772105	0.6\\
42.049802545	0.6\\
42.059969124	0.6\\
42.06990913	0.6\\
42.079718651	0.6\\
42.089833447	0.6\\
42.099983088	0.6\\
42.11003077	0.6\\
42.119902165	0.6\\
42.130006281	0.6\\
42.13991663	0.6\\
42.149842685	0.6\\
42.159995898	0.6\\
42.16967233	0.6\\
42.179999945	0.6\\
42.189906297	0.6\\
42.200050281	0.6\\
42.209862991	0.6\\
42.219791347	0.6\\
42.229925088	0.6\\
42.240082138	0.6\\
42.250012679	0.6\\
42.25977214	0.6\\
42.26984373	0.6\\
42.27996891	0.6\\
42.289923405	0.6\\
42.299912066	0.6\\
42.309926433	0.6\\
42.319741452	0.6\\
42.330002685	0.6\\
42.33979323	0.6\\
42.349771221	0.6\\
42.359842679	0.6\\
42.369906039	0.6\\
42.380018085	0.6\\
42.389652314	0.6\\
42.399676668	0.6\\
42.409652412	0.6\\
42.41975101	0.6\\
42.429569564	0.6\\
42.43993808	0.6\\
42.449787925	0.6\\
42.459884485	0.6\\
42.469889171	0.6\\
42.479950212	0.6\\
42.489832372	0.6\\
42.499969657	0.6\\
42.509852442	0.6\\
42.520088408	0.6\\
42.53018202	0.6\\
42.540110135	0.6\\
42.549903414	0.6\\
42.560009651	0.6\\
42.570016479	0.6\\
42.580009828	0.6\\
42.5899027	0.6\\
42.600216718	0.6\\
42.610107636	0.6\\
42.619988069	0.6\\
42.630052107	0.6\\
42.639831058	0.6\\
42.649944906	0.6\\
42.66010972	0.6\\
42.670049252	0.6\\
42.680111581	0.6\\
42.69006321	0.6\\
42.700023666	0.6\\
42.71002656	0.6\\
42.719853551	0.6\\
42.730027282	0.6\\
42.739857484	0.6\\
42.749867793	0.6\\
42.759800462	0.6\\
42.770153598	0.6\\
42.780062975	0.6\\
42.789814057	0.6\\
42.799897988	0.6\\
42.80992637	0.6\\
42.820052751	0.6\\
42.830080388	0.6\\
42.839777243	0.6\\
42.849852802	0.6\\
42.860115218	0.6\\
42.869753693	0.6\\
42.879838535	0.6\\
42.889982797	0.6\\
42.900223466	0.6\\
42.909911984	0.6\\
42.919809546	0.6\\
42.929708699	0.6\\
42.939740106	0.6\\
42.949840812	0.6\\
42.959520181	0.6\\
42.969907122	0.6\\
42.980103944	0.6\\
42.989748488	0.6\\
42.999950342	0.6\\
43.009577281	0.6\\
43.020010093	0.6\\
43.030098966	0.6\\
43.03958576	0.6\\
43.04953033	0.6\\
43.059877903	0.6\\
43.069775044	0.6\\
43.079889299	0.6\\
43.089736038	0.6\\
43.099925224	0.6\\
43.109981575	0.6\\
43.119598183	0.6\\
43.129715649	0.6\\
43.139864752	0.6\\
43.149931036	0.6\\
43.159746301	0.6\\
43.169907359	0.6\\
43.17968696	0.6\\
43.189902597	0.6\\
43.199597258	0.6\\
43.209874583	0.6\\
43.219834797	0.6\\
43.229899696	0.6\\
43.239903037	0.6\\
43.249959544	0.6\\
43.259532205	0.6\\
43.269662757	0.6\\
43.279720422	0.6\\
43.289626609	0.6\\
43.299838506	0.6\\
43.309702535	0.6\\
43.319865672	0.6\\
43.32989066	0.6\\
43.339688853	0.6\\
43.349869114	0.6\\
43.359722729	0.6\\
43.369828525	0.6\\
43.379613571	0.6\\
43.389655615	0.6\\
43.399852988	0.6\\
43.409382706	0.6\\
43.419701078	0.6\\
43.429604222	0.6\\
43.439813741	0.6\\
43.449848034	0.6\\
43.459832836	0.6\\
43.46950191	0.6\\
43.479946194	0.6\\
43.489604135	0.6\\
43.500090105	0.6\\
43.509748719	0.6\\
43.519985767	0.6\\
43.529789304	0.6\\
43.539896347	0.6\\
43.549698567	0.6\\
43.559972371	0.6\\
43.569903347	0.6\\
43.580025047	0.6\\
43.589837546	0.6\\
43.599976315	0.6\\
43.609992783	0.6\\
43.620064618	0.6\\
43.630227677	0.6\\
43.640168921	0.6\\
43.649780496	0.6\\
43.65989908	0.6\\
43.669761131	0.6\\
43.679923967	0.6\\
43.690148488	0.6\\
43.700010751	0.6\\
43.710248833	0.6\\
43.720188724	0.6\\
43.729895556	0.6\\
43.740118053	0.6\\
43.749838708	0.6\\
43.760009441	0.6\\
43.769630272	0.6\\
43.780004908	0.6\\
43.790072125	0.6\\
43.799918763	0.6\\
43.80965864	0.6\\
43.819903295	0.6\\
43.829937874	0.6\\
43.839809372	0.6\\
43.84968142	0.6\\
43.859836705	0.6\\
43.870173321	0.6\\
43.879804476	0.6\\
43.889457639	0.6\\
43.899808048	0.6\\
43.909719453	0.6\\
43.919614137	0.6\\
43.929611097	0.6\\
43.939768478	0.6\\
43.949653049	0.6\\
43.960058177	0.6\\
43.969736479	0.6\\
43.97989146	0.6\\
43.989789452	0.6\\
43.999669734	0.6\\
44.010204766	0.6\\
44.019891884	0.6\\
44.029951316	0.6\\
44.039961157	0.6\\
44.050084288	0.6\\
44.060065625	0.6\\
44.069771903	0.6\\
44.079977056	0.6\\
44.089849119	0.6\\
44.099861523	0.6\\
44.110031078	0.6\\
44.11982765	0.6\\
44.130471573	0.6\\
44.139744614	0.6\\
44.150661452	0.6\\
44.159735098	0.6\\
44.170403219	0.6\\
44.179648508	0.6\\
44.189872751	0.6\\
44.199892598	0.6\\
44.21037406	0.6\\
44.219715895	0.6\\
44.229698764	0.6\\
44.239815354	0.6\\
44.250919142	0.6\\
44.25973423	0.6\\
44.269640681	0.6\\
44.279693779	0.6\\
44.289645936	0.6\\
44.299849275	0.6\\
44.310538224	0.6\\
44.319688907	0.6\\
44.330120796	0.6\\
44.339774209	0.6\\
44.3498547	0.6\\
44.359616489	0.6\\
44.369564643	0.6\\
44.379847068	0.6\\
44.389688105	0.6\\
44.399867922	0.6\\
44.410359382	0.6\\
44.419755155	0.6\\
44.430251637	0.6\\
44.4397482	0.6\\
44.450082899	0.6\\
44.459684781	0.6\\
44.470305461	0.6\\
44.479740457	0.6\\
44.490596399	0.6\\
44.499767872	0.6\\
44.510638153	0.6\\
44.519972463	0.6\\
44.53046922	0.6\\
44.539727046	0.6\\
44.550010282	0.6\\
44.559811922	0.6\\
44.569744761	0.6\\
44.579789865	0.6\\
44.590411207	0.6\\
44.599750365	0.6\\
44.610219311	0.6\\
44.619913869	0.6\\
44.63015197	0.6\\
44.639949741	0.6\\
44.650702804	0.6\\
44.659677181	0.6\\
44.670217213	0.6\\
44.679894584	0.6\\
44.690343694	0.6\\
44.700077358	0.6\\
44.710534362	0.6\\
44.719836096	0.6\\
44.730445444	0.6\\
44.740019592	0.6\\
44.750574428	0.6\\
44.759737089	0.6\\
44.769919528	0.6\\
44.780104323	0.6\\
44.789994817	0.6\\
44.799952284	0.6\\
44.809966053	0.6\\
44.819937795	0.6\\
44.830156208	0.6\\
44.83987463	0.6\\
44.849880025	0.6\\
44.860029824	0.6\\
44.86993509	0.6\\
44.879851578	0.6\\
44.889809912	0.6\\
44.899915228	0.6\\
44.909686668	0.6\\
44.919747361	0.6\\
44.929922675	0.6\\
44.939794284	0.6\\
44.949926399	0.6\\
44.959894962	0.6\\
44.969790586	0.6\\
44.980053481	0.6\\
44.98980959	0.6\\
44.999952545	0.6\\
45.009840067	0.6\\
45.019900925	0.6\\
45.030057663	0.6\\
45.03971996	0.6\\
45.049843592	0.6\\
45.060001727	0.6\\
45.069963036	0.6\\
45.080006764	0.6\\
45.089807885	0.6\\
45.100011139	0.6\\
45.1099503	0.6\\
45.119800945	0.6\\
45.130086107	0.6\\
45.139935167	0.6\\
45.149829142	0.6\\
45.159898683	0.6\\
45.169896628	0.6\\
45.179972953	0.6\\
45.189665498	0.6\\
45.199738173	0.6\\
45.209791119	0.6\\
45.219885663	0.6\\
45.229899614	0.6\\
45.23981869	0.6\\
45.249747465	0.6\\
45.259908165	0.6\\
45.270025123	0.6\\
45.279876979	0.6\\
45.289718334	0.6\\
45.299941929	0.6\\
45.309780436	0.6\\
45.319903426	0.6\\
45.329894828	0.6\\
45.339785739	0.6\\
45.349993803	0.6\\
45.359657138	0.6\\
45.36977204	0.6\\
45.380078769	0.6\\
45.389941026	0.6\\
45.399947547	0.6\\
45.409873354	0.6\\
45.419742905	0.6\\
45.429986177	0.6\\
45.439747666	0.6\\
45.449900383	0.6\\
45.4597682	0.6\\
45.469943409	0.6\\
45.47994828	0.6\\
45.489815794	0.6\\
45.499852848	0.6\\
45.509945471	0.6\\
45.519729735	0.6\\
45.529938616	0.6\\
45.539777009	0.6\\
45.549747215	0.6\\
45.559814908	0.6\\
45.569792847	0.6\\
45.580082101	0.6\\
45.589966078	0.6\\
45.599931207	0.6\\
45.610012296	0.6\\
45.619944913	0.6\\
45.629923912	0.6\\
45.639924691	0.6\\
45.649963016	0.6\\
45.659957932	0.6\\
45.67011778	0.6\\
45.679985486	0.6\\
45.689825271	0.6\\
45.699705012	0.6\\
45.709991338	0.6\\
45.719982294	0.6\\
45.730084936	0.6\\
45.739898329	0.6\\
45.75008914	0.6\\
45.75979401	0.6\\
45.769848647	0.6\\
45.779877854	0.6\\
45.790022247	0.6\\
45.799849399	0.6\\
45.809748397	0.6\\
45.819786085	0.6\\
45.829749899	0.6\\
45.839674521	0.6\\
45.849970377	0.6\\
45.85993933	0.6\\
45.869600134	0.6\\
45.879872529	0.6\\
45.889559791	0.6\\
45.89998319	0.6\\
45.909827078	0.6\\
45.919898986	0.6\\
45.929948389	0.6\\
45.939574591	0.6\\
45.949852608	0.6\\
45.959746118	0.6\\
45.970026534	0.6\\
45.979871031	0.6\\
45.990006787	0.6\\
46.000058319	0.6\\
46.010070102	0.6\\
46.020096566	0.6\\
46.030098117	0.6\\
46.040130193	0.6\\
46.050145531	0.6\\
46.059996936	0.6\\
46.07011202	0.6\\
46.07991665	0.6\\
46.089863526	0.6\\
46.099760794	0.6\\
46.10982047	0.6\\
46.11987096	0.6\\
46.130009015	0.6\\
46.139873712	0.6\\
46.149938042	0.6\\
46.159879002	0.6\\
46.169991466	0.6\\
46.17988953	0.6\\
46.189766313	0.6\\
46.199799442	0.6\\
46.209939748	0.6\\
46.219812934	0.6\\
46.229925081	0.6\\
46.239719188	0.6\\
46.249818434	0.6\\
46.259866625	0.6\\
46.269991152	0.6\\
46.279896133	0.6\\
46.289773326	0.6\\
46.299803229	0.6\\
46.309830696	0.6\\
46.319886506	0.6\\
46.329951472	0.6\\
46.339801648	0.6\\
46.349686231	0.6\\
46.359687215	0.6\\
46.369869128	0.6\\
46.380003331	0.6\\
46.38980703	0.6\\
46.399802953	0.6\\
46.409916264	0.6\\
46.420021807	0.6\\
46.430021298	0.6\\
46.439854737	0.6\\
46.449987717	0.6\\
46.46015907	0.6\\
46.470132534	0.6\\
46.479944578	0.6\\
46.489857381	0.6\\
46.499893864	0.6\\
46.509715823	0.6\\
46.519869982	0.6\\
46.530104863	0.6\\
46.539982266	0.6\\
46.549918012	0.6\\
46.559808458	0.6\\
46.57013361	0.6\\
46.580141167	0.6\\
46.590125519	0.6\\
46.599960412	0.6\\
46.609964235	0.6\\
46.62011674	0.6\\
46.630093595	0.6\\
46.639971863	0.6\\
46.650007174	0.6\\
46.660048454	0.6\\
46.669976567	0.6\\
46.679878508	0.6\\
46.689948218	0.6\\
46.700008428	0.6\\
46.709841747	0.6\\
46.719775334	0.6\\
46.729822643	0.6\\
46.73971169	0.6\\
46.749885633	0.6\\
46.75984611	0.6\\
46.769919546	0.6\\
46.780021264	0.6\\
46.789964812	0.6\\
46.799663521	0.6\\
46.809649088	0.6\\
46.819898618	0.6\\
46.829622645	0.6\\
46.839826367	0.6\\
46.849837076	0.6\\
46.859784923	0.6\\
46.869995318	0.6\\
46.880045129	0.6\\
46.889985797	0.6\\
46.900050676	0.6\\
46.909873014	0.6\\
46.920022648	0.6\\
46.929962004	0.6\\
46.939887346	0.6\\
46.949943082	0.6\\
46.959887018	0.6\\
46.970216551	0.6\\
46.979988396	0.6\\
46.990017033	0.6\\
46.999859294	0.6\\
47.010029543	0.6\\
47.020085573	0.6\\
47.029903796	0.6\\
47.039824705	0.6\\
47.049813336	0.6\\
47.059598471	0.6\\
47.069911777	0.6\\
47.079877342	0.6\\
47.089806762	0.6\\
47.0999996	0.6\\
47.110023781	0.6\\
47.119688024	0.6\\
47.130031144	0.6\\
47.13985116	0.6\\
47.150061616	0.6\\
47.159956754	0.6\\
47.169937772	0.6\\
47.180002569	0.6\\
47.189949833	0.6\\
47.200027398	0.6\\
47.210193332	0.6\\
47.220109157	0.6\\
47.229955465	0.6\\
47.240017432	0.6\\
47.250001918	0.6\\
47.260078788	0.6\\
47.270015367	0.6\\
47.280073867	0.6\\
47.289934245	0.6\\
47.300073193	0.6\\
47.310014972	0.6\\
47.319904154	0.6\\
47.329662654	0.6\\
47.339740567	0.6\\
47.349949088	0.6\\
47.360077517	0.6\\
47.370135025	0.6\\
47.379692641	0.6\\
47.389788655	0.6\\
47.399859098	0.6\\
47.409873612	0.6\\
47.419880385	0.6\\
47.429842659	0.6\\
47.439503009	0.6\\
47.449850866	0.6\\
47.45991671	0.6\\
47.470051363	0.6\\
47.480005034	0.6\\
47.489870538	0.6\\
47.499812513	0.6\\
47.509852894	0.6\\
47.519907746	0.6\\
47.529889597	0.6\\
47.539767589	0.6\\
47.549846659	0.6\\
47.559730631	0.6\\
47.569883983	0.6\\
47.579985971	0.6\\
47.58989416	0.6\\
47.599832125	0.6\\
47.609868139	0.6\\
47.619870205	0.6\\
47.630004796	0.6\\
47.639965851	0.6\\
47.650072283	0.6\\
47.659995047	0.6\\
47.670142117	0.6\\
47.679940849	0.6\\
47.689994859	0.6\\
47.700076673	0.6\\
47.70995555	0.6\\
47.719972985	0.6\\
47.730142316	0.6\\
47.739904173	0.6\\
47.750124107	0.6\\
47.759765015	0.6\\
47.7699589	0.6\\
47.77989459	0.6\\
47.789945989	0.6\\
47.800191302	0.6\\
47.809850449	0.6\\
47.819761992	0.6\\
47.829712323	0.6\\
47.839719613	0.6\\
47.849838035	0.6\\
47.859757367	0.6\\
47.869614709	0.6\\
47.879723405	0.6\\
47.889562509	0.6\\
47.899812371	0.6\\
47.909861068	0.6\\
47.919587144	0.6\\
47.929532495	0.6\\
47.93998058	0.6\\
47.94995277	0.6\\
47.960173103	0.6\\
47.969976403	0.6\\
47.979965709	0.6\\
47.989810431	0.6\\
47.999723181	0.6\\
48.009886957	0.6\\
48.019962154	0.6\\
48.029710204	0.6\\
48.039584616	0.6\\
48.049774047	0.6\\
48.059771157	0.6\\
48.069643967	0.6\\
48.079504477	0.6\\
48.089561922	0.6\\
48.099776188	0.6\\
48.109643876	0.6\\
48.119838657	0.6\\
48.129822819	0.6\\
48.139615027	0.6\\
48.149846554	0.6\\
48.159451911	0.6\\
48.169602354	0.6\\
48.180006376	0.6\\
48.18964088	0.6\\
48.199752939	0.6\\
48.209474137	0.6\\
48.219766572	0.6\\
48.229905672	0.6\\
48.239594663	0.6\\
48.250201103	0.6\\
48.259845364	0.6\\
48.269856278	0.6\\
48.279702955	0.6\\
48.289668468	0.6\\
48.299874282	0.6\\
48.309683625	0.6\\
48.319681033	0.6\\
48.330269612	0.6\\
48.339863471	0.6\\
48.349744272	0.6\\
48.359845254	0.6\\
48.370024972	0.6\\
48.379725128	0.6\\
48.390003214	0.6\\
48.399760238	0.6\\
48.410250152	0.6\\
48.420062762	0.6\\
48.429839337	0.6\\
48.439849924	0.6\\
48.450192768	0.6\\
48.459879394	0.6\\
48.469980515	0.6\\
48.479641622	0.6\\
48.489848952	0.6\\
48.499933884	0.6\\
48.509792843	0.6\\
48.519882196	0.6\\
48.529841231	0.6\\
48.539800715	0.6\\
48.550009851	0.6\\
48.559725569	0.6\\
48.569950676	0.6\\
48.579747353	0.6\\
48.589613261	0.6\\
48.599936564	0.6\\
48.60982128	0.6\\
48.619952098	0.6\\
48.629788849	0.6\\
48.639749383	0.6\\
48.649817758	0.6\\
48.659988565	0.6\\
48.669932891	0.6\\
48.680022924	0.6\\
48.68981894	0.6\\
48.699595407	0.6\\
48.709950352	0.6\\
48.719916893	0.6\\
48.729960242	0.6\\
48.739877236	0.6\\
48.749999892	0.6\\
48.759702292	0.6\\
48.76985523	0.6\\
48.779779221	0.6\\
48.789838502	0.6\\
48.799531299	0.6\\
48.809865306	0.6\\
48.819844677	0.6\\
48.829691265	0.6\\
48.839839621	0.6\\
48.849856238	0.6\\
48.859958262	0.6\\
48.870074711	0.6\\
48.879840812	0.6\\
48.889927159	0.6\\
48.899946789	0.6\\
48.909872631	0.6\\
48.920016992	0.6\\
48.929933014	0.6\\
48.939899947	0.6\\
48.950096415	0.6\\
48.959733926	0.6\\
48.969963198	0.6\\
48.980090537	0.6\\
48.989972086	0.6\\
49.000326247	0.6\\
49.009879951	0.6\\
49.019930952	0.6\\
49.030052975	0.6\\
49.039776824	0.6\\
49.050234356	0.6\\
49.059785499	0.6\\
49.069949651	0.6\\
49.0801472	0.6\\
49.089700063	0.6\\
49.099696904	0.6\\
49.110001939	0.6\\
49.11956451	0.6\\
49.129923724	0.6\\
49.139679761	0.6\\
49.149928656	0.6\\
49.159538739	0.6\\
49.169980031	0.6\\
49.179939182	0.6\\
49.189921796	0.6\\
49.199532379	0.6\\
49.209998578	0.6\\
49.219931115	0.6\\
49.229758225	0.6\\
49.239645945	0.6\\
49.249856923	0.6\\
49.260110029	0.6\\
49.269814121	0.6\\
49.280344677	0.6\\
49.289591113	0.6\\
49.299537128	0.6\\
49.309691987	0.6\\
49.31985914	0.6\\
49.329666991	0.6\\
49.339901288	0.6\\
49.34983693	0.6\\
49.360135624	0.6\\
49.369745838	0.6\\
49.380451855	0.6\\
49.389900542	0.6\\
49.400541273	0.6\\
49.409744672	0.6\\
49.42040017	0.6\\
49.429900552	0.6\\
49.440463962	0.6\\
49.449766898	0.6\\
49.460462367	0.6\\
49.469973302	0.6\\
49.48061829	0.6\\
49.489862017	0.6\\
49.500520645	0.6\\
49.510005036	0.6\\
49.520276369	0.6\\
49.530045546	0.6\\
49.540280616	0.6\\
49.549911091	0.6\\
49.560536625	0.6\\
49.570271026	0.6\\
49.580701963	0.6\\
49.589965376	0.6\\
49.600481248	0.6\\
49.610087047	0.6\\
49.620642638	0.6\\
49.630244229	0.6\\
49.640733066	0.6\\
49.649929347	0.6\\
49.660550583	0.6\\
49.669956603	0.6\\
49.68039401	0.6\\
49.690178706	0.6\\
49.700869744	0.6\\
49.710011633	0.6\\
49.720669849	0.6\\
49.729916584	0.6\\
49.739993916	0.6\\
49.749916667	0.6\\
49.759976343	0.6\\
49.769914944	0.6\\
49.779955839	0.6\\
49.789990155	0.6\\
49.799832494	0.6\\
49.80996698	0.6\\
49.819906217	0.6\\
49.830030463	0.6\\
49.839877784	0.6\\
49.850026858	0.6\\
49.859908237	0.6\\
49.870014614	0.6\\
49.879774377	0.6\\
49.890098288	0.6\\
49.899895462	0.6\\
49.909972857	0.6\\
49.91995971	0.6\\
49.930057406	0.6\\
49.939804213	0.6\\
49.94997815	0.6\\
49.960116358	0.6\\
49.969885463	0.6\\
49.97982907	0.6\\
49.989876227	0.6\\
49.999714261	0.6\\
50.009885763	0.6\\
50.019826569	0.6\\
50.029856789	0.6\\
50.039715381	0.6\\
50.049869069	0.6\\
50.059905824	0.6\\
50.069970902	0.6\\
50.080058341	0.6\\
50.089936787	0.6\\
50.099966533	0.6\\
50.109961099	0.6\\
50.119868486	0.6\\
50.129957446	0.6\\
50.139830832	0.6\\
50.149902969	0.6\\
50.159967334	0.6\\
50.170061466	0.6\\
50.179992936	0.6\\
50.189851336	0.6\\
50.200399563	0.6\\
50.209858623	0.6\\
50.219970498	0.6\\
50.230007731	0.6\\
50.239832832	0.6\\
50.250007847	0.6\\
50.259866382	0.6\\
50.269996522	0.6\\
50.279975551	0.6\\
50.289816004	0.6\\
50.299904158	0.6\\
50.309926403	0.6\\
50.319905061	0.6\\
50.32996311	0.6\\
50.339803095	0.6\\
50.349904157	0.6\\
50.359793992	0.6\\
50.369824904	0.6\\
50.37977101	0.6\\
50.389850016	0.6\\
50.399743683	0.6\\
50.409908171	0.6\\
50.419974832	0.6\\
50.42994133	0.6\\
50.439936604	0.6\\
50.449958926	0.6\\
50.45982928	0.6\\
50.469862855	0.6\\
50.479919074	0.6\\
50.489981507	0.6\\
50.499893259	0.6\\
50.509949926	0.6\\
50.519997501	0.6\\
50.529917789	0.6\\
50.53993177	0.6\\
50.550081785	0.6\\
50.560076545	0.6\\
50.570091509	0.6\\
50.579791976	0.6\\
50.589763787	0.6\\
50.599858019	0.6\\
50.609666697	0.6\\
50.619758893	0.6\\
50.629958608	0.6\\
50.639819455	0.6\\
50.649822966	0.6\\
50.65969044	0.6\\
50.66965017	0.6\\
50.679813779	0.6\\
50.689886228	0.6\\
50.70000413	0.6\\
50.709811316	0.6\\
50.719787703	0.6\\
50.72990585	0.6\\
50.739829481	0.6\\
50.749816486	0.6\\
50.75984554	0.6\\
50.769992418	0.6\\
50.779685394	0.6\\
50.789966763	0.6\\
50.799743525	0.6\\
50.809932894	0.6\\
50.819862418	0.6\\
50.829879695	0.6\\
50.839925549	0.6\\
50.849756637	0.6\\
50.859759895	0.6\\
50.869750667	0.6\\
50.879923653	0.6\\
50.889958525	0.6\\
50.900071026	0.6\\
50.909874583	0.6\\
50.919924761	0.6\\
50.92996302	0.6\\
50.939918401	0.6\\
50.949989597	0.6\\
50.959933165	0.6\\
50.970180362	0.6\\
50.980008463	0.6\\
50.989870877	0.6\\
51.000098956	0.6\\
51.009665469	0.6\\
51.020081733	0.6\\
51.029936174	0.6\\
51.039883257	0.6\\
51.050127365	0.6\\
51.059759002	0.6\\
51.070148164	0.6\\
51.07984757	0.6\\
51.089856268	0.6\\
51.100003288	0.6\\
51.109790665	0.6\\
51.119850978	0.6\\
51.130060392	0.6\\
51.139968901	0.6\\
51.149936132	0.6\\
51.159929107	0.6\\
51.169994926	0.6\\
51.179694556	0.6\\
51.189910647	0.6\\
51.19974366	0.6\\
51.21002715	0.6\\
51.219977291	0.6\\
51.229940793	0.6\\
51.239820879	0.6\\
51.249919495	0.6\\
51.25984497	0.6\\
51.270007652	0.6\\
51.279624183	0.6\\
51.289846394	0.6\\
51.300068558	0.6\\
51.309875289	0.6\\
51.319974444	0.6\\
51.329891965	0.6\\
51.33984763	0.6\\
51.349982105	0.6\\
51.359759724	0.6\\
51.369941161	0.6\\
51.379899375	0.6\\
51.389641887	0.6\\
51.399878435	0.6\\
51.40975212	0.6\\
51.419809015	0.6\\
51.429948739	0.6\\
51.439906588	0.6\\
51.449918717	0.6\\
51.460019482	0.6\\
51.469963058	0.6\\
51.480083336	0.6\\
51.490086774	0.6\\
51.500236816	0.6\\
51.510065107	0.6\\
51.51999312	0.6\\
51.530187095	0.6\\
51.540020418	0.6\\
51.549940576	0.6\\
51.560006556	0.6\\
51.569911873	0.6\\
51.580011188	0.6\\
51.590158033	0.6\\
51.599954716	0.6\\
51.610071773	0.6\\
51.620155234	0.6\\
51.629880034	0.6\\
51.639920863	0.6\\
51.649765117	0.6\\
51.659994412	0.6\\
51.669952455	0.6\\
51.679923927	0.6\\
51.689956948	0.6\\
51.700057428	0.6\\
51.709766397	0.6\\
51.719620623	0.6\\
51.729974256	0.6\\
51.739917064	0.6\\
51.749917725	0.6\\
51.759939928	0.6\\
51.769969333	0.6\\
51.779993951	0.6\\
51.789968582	0.6\\
51.799858605	0.6\\
51.809961915	0.6\\
51.819934486	0.6\\
51.829979732	0.6\\
51.839848585	0.6\\
51.849950146	0.6\\
51.859941714	0.6\\
51.869814597	0.6\\
51.879914728	0.6\\
51.889844263	0.6\\
51.899993137	0.6\\
51.909725894	0.6\\
51.919790073	0.6\\
51.929940477	0.6\\
51.939916108	0.6\\
51.949892257	0.6\\
51.959704564	0.6\\
51.969751939	0.6\\
51.979720916	0.6\\
51.989872381	0.6\\
51.999865001	0.6\\
52.009803876	0.6\\
52.019984341	0.6\\
52.03017935	0.6\\
52.039920307	0.6\\
52.049870258	0.6\\
52.060337242	0.6\\
52.069967201	0.6\\
52.080147695	0.6\\
52.090092756	0.6\\
52.100113932	0.6\\
52.110008605	0.6\\
52.120012767	0.6\\
52.130021552	0.6\\
52.140090835	0.6\\
52.150169616	0.6\\
52.159958733	0.6\\
52.169978077	0.6\\
52.180057394	0.6\\
52.190107489	0.6\\
52.200182974	0.6\\
52.210059534	0.6\\
52.220170061	0.6\\
52.230013192	0.6\\
52.240008754	0.6\\
52.250018981	0.6\\
52.260026448	0.6\\
52.270123454	0.6\\
52.280100805	0.6\\
52.289981627	0.6\\
52.300012801	0.6\\
52.309997331	0.6\\
52.319769078	0.6\\
52.33024292	0.6\\
52.339971673	0.6\\
52.350000243	0.6\\
52.359943097	0.6\\
52.369805446	0.6\\
52.379942232	0.6\\
52.389980838	0.6\\
52.399665568	0.6\\
52.409785346	0.6\\
52.419817247	0.6\\
52.429930328	0.6\\
52.439928004	0.6\\
52.449942892	0.6\\
52.459967738	0.6\\
52.469994584	0.6\\
52.479949361	0.6\\
52.489958235	0.6\\
52.499899168	0.6\\
52.509956821	0.6\\
52.519907465	0.6\\
52.529932037	0.6\\
52.539830664	0.6\\
52.54987786	0.6\\
52.559932489	0.6\\
52.569944683	0.6\\
52.579869582	0.6\\
52.58993057	0.6\\
52.599930032	0.6\\
52.60969869	0.6\\
52.619851428	0.6\\
52.62996227	0.6\\
52.639745978	0.6\\
52.649906588	0.6\\
52.659849917	0.6\\
52.669794181	0.6\\
52.679942638	0.6\\
52.689720318	0.6\\
52.699812587	0.6\\
52.710747443	0.6\\
52.719755165	0.6\\
52.73001514	0.6\\
52.739897612	0.6\\
52.74976292	0.6\\
52.759915693	0.6\\
52.770061425	0.6\\
52.779994774	0.6\\
52.79001229	0.6\\
52.799955523	0.6\\
52.81009188	0.6\\
52.819966888	0.6\\
52.829939782	0.6\\
52.839979562	0.6\\
52.849961091	0.6\\
52.860000753	0.6\\
52.869935357	0.6\\
52.880031231	0.6\\
52.889949568	0.6\\
52.900080598	0.6\\
52.909907758	0.6\\
52.920023725	0.6\\
52.929865195	0.6\\
52.940095149	0.6\\
52.94998677	0.6\\
52.959818892	0.6\\
52.970093882	0.6\\
52.980052497	0.6\\
52.99008766	0.6\\
52.999839798	0.6\\
53.010042555	0.6\\
53.020160988	0.6\\
53.029994263	0.6\\
53.039805038	0.6\\
53.050000956	0.6\\
53.059864522	0.6\\
53.069806318	0.6\\
53.079810564	0.6\\
53.089729794	0.6\\
53.099932922	0.6\\
53.109991268	0.6\\
53.119794546	0.6\\
53.130061997	0.6\\
53.139819376	0.6\\
53.14988727	0.6\\
53.159823166	0.6\\
53.169935464	0.6\\
53.180089777	0.6\\
53.189862616	0.6\\
53.199995913	0.6\\
53.209942494	0.6\\
53.22020407	0.6\\
53.230207892	0.6\\
53.24016114	0.6\\
53.249980693	0.6\\
53.260145231	0.6\\
53.270211578	0.6\\
53.280150472	0.6\\
53.290080084	0.6\\
53.300099717	0.6\\
53.309954558	0.6\\
53.31979538	0.6\\
53.32985476	0.6\\
53.339908264	0.6\\
53.349857986	0.6\\
53.359836469	0.6\\
53.369907214	0.6\\
53.379949448	0.6\\
53.39007281	0.6\\
53.399916317	0.6\\
53.409838794	0.6\\
53.419950937	0.6\\
53.429990924	0.6\\
53.439741056	0.6\\
53.449691954	0.6\\
53.459570612	0.6\\
53.469742164	0.6\\
53.479692276	0.6\\
53.489601528	0.6\\
53.499898815	0.6\\
53.510003997	0.6\\
53.519764779	0.6\\
53.529970915	0.6\\
53.539975893	0.6\\
53.549870939	0.6\\
53.56026043	0.6\\
53.56996066	0.6\\
53.580199891	0.6\\
53.589966287	0.6\\
53.599974876	0.6\\
53.60998777	0.6\\
53.619986296	0.6\\
53.62978089	0.6\\
53.639947632	0.6\\
53.649878458	0.6\\
53.659851267	0.6\\
53.669945373	0.6\\
53.680029426	0.6\\
53.689933805	0.6\\
53.699993212	0.6\\
53.709758317	0.6\\
53.719863142	0.6\\
53.730007916	0.6\\
53.739966226	0.6\\
53.749967606	0.6\\
53.759942372	0.6\\
53.769973021	0.6\\
53.779811452	0.6\\
53.789764207	0.6\\
53.799902041	0.6\\
53.809839404	0.6\\
53.819986347	0.6\\
53.829944871	0.6\\
53.83966146	0.6\\
53.849711529	0.6\\
53.859612546	0.6\\
53.869635857	0.6\\
53.879713963	0.6\\
53.889661462	0.6\\
53.899694587	0.6\\
53.909985964	0.6\\
53.919779135	0.6\\
53.929836397	0.6\\
53.940027585	0.6\\
53.949986864	0.6\\
53.959655486	0.6\\
53.96981725	0.6\\
53.979910611	0.6\\
53.989825666	0.6\\
53.999823065	0.6\\
54.009534577	0.6\\
54.019773448	0.6\\
54.029617942	0.6\\
54.039707227	0.6\\
54.04969891	0.6\\
54.059547002	0.6\\
54.069729126	0.6\\
54.07961402	0.6\\
54.089676562	0.6\\
54.099877533	0.6\\
54.109700541	0.6\\
54.119764288	0.6\\
54.129500322	0.6\\
54.139590622	0.6\\
54.149990094	0.6\\
54.159897037	0.6\\
54.169831854	0.6\\
54.179906584	0.6\\
54.189719982	0.6\\
54.200101386	0.6\\
54.209823543	0.6\\
54.220320715	0.6\\
54.229926148	0.6\\
54.239825348	0.6\\
54.250196966	0.6\\
54.259846296	0.6\\
54.269761706	0.6\\
54.279989913	0.6\\
54.289721459	0.6\\
54.300082434	0.6\\
54.309844004	0.6\\
54.319982028	0.6\\
54.329793005	0.6\\
54.339867548	0.6\\
54.349987539	0.6\\
54.359947298	0.6\\
54.370061735	0.6\\
54.379842319	0.6\\
54.390013681	0.6\\
54.399792816	0.6\\
54.409548429	0.6\\
54.419754003	0.6\\
54.430056007	0.6\\
54.439820953	0.6\\
54.449577384	0.6\\
54.45974917	0.6\\
54.469548009	0.6\\
54.479744605	0.6\\
54.489932276	0.6\\
54.49986316	0.6\\
54.509874431	0.6\\
54.519847156	0.6\\
54.529928267	0.6\\
54.540101274	0.6\\
54.549879533	0.6\\
54.559806199	0.6\\
54.569741647	0.6\\
54.579955897	0.6\\
54.589789234	0.6\\
54.599970287	0.6\\
54.609525358	0.6\\
54.619986739	0.6\\
54.629995165	0.6\\
54.639854029	0.6\\
54.650132024	0.6\\
54.659860161	0.6\\
54.669728755	0.6\\
54.679968968	0.6\\
54.689845922	0.6\\
54.700065881	0.6\\
54.710179072	0.6\\
54.71961198	0.6\\
54.73000256	0.6\\
54.740014314	0.6\\
54.750150426	0.6\\
54.759890253	0.6\\
54.769985776	0.6\\
54.780089525	0.6\\
54.790594149	0.6\\
54.799754962	0.6\\
54.810259049	0.6\\
54.819935295	0.6\\
54.829700975	0.6\\
54.839775623	0.6\\
54.850171611	0.6\\
54.859948074	0.6\\
54.870781391	0.6\\
54.879889569	0.6\\
54.890399272	0.6\\
54.89998531	0.6\\
54.910254514	0.6\\
54.919946075	0.6\\
54.930270569	0.6\\
54.939896422	0.6\\
54.95075739	0.6\\
54.959692161	0.6\\
54.969651618	0.6\\
54.979819256	0.6\\
54.989602568	0.6\\
54.999828507	0.6\\
55.00970123	0.6\\
55.019919179	0.6\\
55.030881118	0.6\\
55.039655914	0.6\\
55.049733336	0.6\\
55.059847698	0.6\\
55.069810826	0.6\\
55.079755562	0.6\\
55.089799615	0.6\\
55.099974678	0.6\\
55.10988078	0.6\\
55.119863635	0.6\\
55.129938145	0.6\\
55.140064038	0.6\\
55.149982968	0.6\\
55.159990462	0.6\\
55.169764404	0.6\\
55.180054394	0.6\\
55.190157861	0.6\\
55.199940643	0.6\\
55.211562964	0.6\\
55.219816807	0.6\\
55.229890287	0.6\\
55.239943142	0.6\\
55.250095078	0.6\\
55.260055542	0.6\\
55.26998369	0.6\\
55.279821797	0.6\\
55.290077315	0.6\\
55.299956334	0.6\\
55.311541448	0.6\\
55.320015526	0.6\\
55.330027645	0.6\\
55.339981652	0.6\\
55.350216334	0.6\\
55.359882929	0.6\\
55.370117923	0.6\\
55.379753875	0.6\\
55.389660828	0.6\\
55.399929868	0.6\\
55.409775959	0.6\\
55.419876493	0.6\\
55.429802329	0.6\\
55.439702792	0.6\\
55.449889032	0.6\\
55.459814734	0.6\\
55.469764836	0.6\\
55.479839991	0.6\\
55.490157683	0.6\\
55.499959832	0.6\\
55.509606118	0.6\\
55.519782117	0.6\\
55.52986421	0.6\\
55.539998596	0.6\\
55.550148298	0.6\\
55.559866757	0.6\\
55.569983316	0.6\\
55.579921719	0.6\\
55.58996777	0.6\\
55.599964203	0.6\\
55.610072336	0.6\\
55.619911638	0.6\\
55.629975453	0.6\\
55.640002207	0.6\\
55.650025481	0.6\\
55.660064353	0.6\\
55.669771559	0.6\\
55.680014755	0.6\\
55.689702346	0.6\\
55.700080665	0.6\\
55.709964439	0.6\\
55.719959861	0.6\\
55.729994181	0.6\\
55.739960202	0.6\\
55.749819148	0.6\\
55.759916641	0.6\\
55.769951491	0.6\\
55.780067135	0.6\\
55.789943521	0.6\\
55.799911718	0.6\\
55.809860535	0.6\\
55.8199567	0.6\\
55.829861443	0.6\\
55.839841959	0.6\\
55.849832658	0.6\\
55.859986493	0.6\\
55.869855259	0.6\\
55.879915852	0.6\\
55.889781626	0.6\\
55.899918085	0.6\\
55.910027197	0.6\\
55.919984104	0.6\\
55.929895328	0.6\\
55.939968313	0.6\\
55.949840572	0.6\\
55.95989687	0.6\\
55.969910729	0.6\\
55.98004379	0.6\\
55.989921986	0.6\\
55.999746004	0.6\\
56.009810782	0.6\\
56.019945754	0.6\\
56.029987399	0.6\\
56.03996267	0.6\\
56.049975047	0.6\\
56.060106614	0.6\\
56.069866941	0.6\\
56.079876777	0.6\\
56.089713966	0.6\\
56.099915962	0.6\\
56.10985391	0.6\\
56.119971371	0.6\\
56.129975402	0.6\\
56.139932865	0.6\\
56.149958404	0.6\\
56.159918339	0.6\\
56.169825523	0.6\\
56.179889937	0.6\\
56.190090978	0.6\\
56.200149075	0.6\\
56.209971421	0.6\\
56.219859085	0.6\\
56.229957217	0.6\\
56.239670799	0.6\\
56.250239576	0.6\\
56.260015545	0.6\\
56.269929313	0.6\\
56.28021558	0.6\\
56.289786144	0.6\\
56.30009419	0.6\\
56.309919262	0.6\\
56.319933432	0.6\\
56.330349186	0.6\\
56.340116866	0.6\\
56.350136931	0.6\\
56.359915314	0.6\\
56.370025334	0.6\\
56.380151694	0.6\\
56.389824597	0.6\\
56.399673029	0.6\\
56.409619022	0.6\\
56.41981788	0.6\\
56.429982345	0.6\\
56.439825874	0.6\\
56.449891203	0.6\\
56.45989631	0.6\\
56.469957599	0.6\\
56.479967444	0.6\\
56.489915869	0.6\\
56.499955759	0.6\\
56.509885073	0.6\\
56.519816068	0.6\\
56.529687727	0.6\\
56.539526443	0.6\\
56.549770386	0.6\\
56.559748541	0.6\\
56.569916459	0.6\\
56.580030345	0.6\\
56.589867874	0.6\\
56.60001124	0.6\\
56.610219681	0.6\\
56.620001499	0.6\\
56.629923774	0.6\\
56.639875237	0.6\\
56.64990161	0.6\\
56.660030949	0.6\\
56.669906408	0.6\\
56.680047078	0.6\\
56.689964807	0.6\\
56.70006349	0.6\\
56.709985751	0.6\\
56.719652915	0.6\\
56.72994468	0.6\\
56.739988367	0.6\\
56.749980895	0.6\\
56.759852865	0.6\\
56.76987946	0.6\\
56.780024155	0.6\\
56.789972057	0.6\\
56.799991398	0.6\\
56.810174761	0.6\\
56.820174347	0.6\\
56.83009956	0.6\\
56.840068291	0.6\\
56.849994252	0.6\\
56.860145266	0.6\\
56.869971125	0.6\\
56.879921925	0.6\\
56.890256882	0.6\\
56.900182636	0.6\\
56.910384206	0.6\\
56.920232547	0.6\\
56.930099477	0.6\\
56.939980283	0.6\\
56.949890292	0.6\\
56.959903431	0.6\\
56.970097797	0.6\\
56.980008739	0.6\\
56.989950205	0.6\\
56.999908062	0.6\\
57.009897088	0.6\\
57.020023822	0.6\\
57.02992986	0.6\\
57.039936044	0.6\\
57.049937179	0.6\\
57.05970579	0.6\\
57.069801601	0.6\\
57.079912927	0.6\\
57.090124204	0.6\\
57.100153552	0.6\\
57.109868671	0.6\\
57.119769358	0.6\\
57.130068481	0.6\\
57.139869873	0.6\\
57.149970718	0.6\\
57.159856623	0.6\\
57.170030968	0.6\\
57.179997852	0.6\\
57.190070025	0.6\\
57.199879328	0.6\\
57.210134069	0.6\\
57.21992108	0.6\\
57.23001395	0.6\\
57.239993942	0.6\\
57.249922079	0.6\\
57.259795972	0.6\\
57.26992994	0.6\\
57.279930982	0.6\\
57.28963722	0.6\\
57.299942818	0.6\\
57.309953761	0.6\\
57.319948128	0.6\\
57.329901169	0.6\\
57.340005781	0.6\\
57.349979765	0.6\\
57.359798365	0.6\\
57.369836634	0.6\\
57.379874409	0.6\\
57.389817296	0.6\\
57.399943778	0.6\\
57.409580462	0.6\\
57.419869318	0.6\\
57.430179756	0.6\\
57.43985794	0.6\\
57.449811057	0.6\\
57.459608859	0.6\\
57.469895383	0.6\\
57.479724947	0.6\\
57.489699445	0.6\\
57.499734261	0.6\\
57.509786078	0.6\\
57.519658474	0.6\\
57.529738152	0.6\\
57.539731364	0.6\\
57.549756395	0.6\\
57.559726246	0.6\\
57.56991172	0.6\\
57.580065577	0.6\\
57.58992332	0.6\\
57.599774455	0.6\\
57.609917989	0.6\\
57.620011992	0.6\\
57.629919205	0.6\\
57.639907868	0.6\\
57.649883369	0.6\\
57.659722884	0.6\\
57.670074033	0.6\\
57.67997927	0.6\\
57.689976532	0.6\\
57.699988537	0.6\\
57.709898691	0.6\\
57.720087543	0.6\\
57.729908682	0.6\\
57.739870657	0.6\\
57.74987453	0.6\\
57.75998645	0.6\\
57.770115167	0.6\\
57.779874738	0.6\\
57.79007819	0.6\\
57.79989595	0.6\\
57.810193327	0.6\\
57.820166065	0.6\\
57.830083225	0.6\\
57.840066686	0.6\\
57.850068518	0.6\\
57.859975784	0.6\\
57.86997962	0.6\\
57.879999564	0.6\\
57.890068454	0.6\\
57.899935716	0.6\\
57.909887316	0.6\\
57.9198227	0.6\\
57.929985069	0.6\\
57.939873104	0.6\\
57.949953785	0.6\\
57.959964733	0.6\\
57.969990859	0.6\\
57.979998533	0.6\\
57.990117546	0.6\\
57.999803264	0.6\\
58.009835081	0.6\\
58.020091528	0.6\\
58.029836294	0.6\\
58.039615102	0.6\\
58.049776682	0.6\\
58.059591466	0.6\\
58.069725475	0.6\\
58.079795556	0.6\\
58.089933156	0.6\\
58.099824245	0.6\\
58.109599972	0.6\\
58.120053246	0.6\\
58.130100157	0.6\\
58.139720927	0.6\\
58.149976297	0.6\\
58.159746454	0.6\\
58.169982752	0.6\\
58.179964766	0.6\\
58.189701854	0.6\\
58.199904455	0.6\\
58.209962711	0.6\\
58.220043235	0.6\\
58.229928293	0.6\\
58.239862705	0.6\\
58.249718824	0.6\\
58.260140323	0.6\\
58.269870704	0.6\\
58.279990887	0.6\\
58.28990689	0.6\\
58.299882486	0.6\\
58.30999804	0.6\\
58.319789936	0.6\\
58.329930457	0.6\\
58.339968512	0.6\\
58.350075225	0.6\\
58.360024603	0.6\\
58.369967145	0.6\\
58.380111098	0.6\\
58.390092216	0.6\\
58.399874103	0.6\\
58.409931701	0.6\\
58.420241857	0.6\\
58.430147096	0.6\\
58.440047264	0.6\\
58.449759588	0.6\\
58.460097019	0.6\\
58.470168959	0.6\\
58.479895636	0.6\\
58.489982428	0.6\\
58.500053412	0.6\\
58.509924202	0.6\\
58.520067361	0.6\\
58.529872744	0.6\\
58.539951449	0.6\\
58.550154747	0.6\\
58.55980463	0.6\\
58.569959209	0.6\\
58.579853402	0.6\\
58.589873684	0.6\\
58.599887883	0.6\\
58.609743729	0.6\\
58.619953293	0.6\\
58.630030032	0.6\\
58.639703461	0.6\\
58.649816459	0.6\\
58.659879366	0.6\\
58.669891187	0.6\\
58.679957006	0.6\\
58.689926053	0.6\\
58.699890667	0.6\\
58.709908281	0.6\\
58.719753807	0.6\\
58.729858484	0.6\\
58.739785116	0.6\\
58.74996778	0.6\\
58.759950833	0.6\\
58.769978904	0.6\\
58.77988958	0.6\\
58.789946132	0.6\\
58.799957341	0.6\\
58.809843799	0.6\\
58.819850434	0.6\\
58.830002013	0.6\\
58.840006439	0.6\\
58.849881999	0.6\\
58.860014719	0.6\\
58.869959901	0.6\\
58.879909698	0.6\\
58.889929464	0.6\\
58.900048668	0.6\\
58.909808411	0.6\\
58.91998765	0.6\\
58.929899873	0.6\\
58.940025112	0.6\\
58.949923265	0.6\\
58.959811911	0.6\\
58.970127261	0.6\\
58.980068049	0.6\\
58.990098248	0.6\\
58.999810324	0.6\\
59.009894644	0.6\\
59.020014701	0.6\\
59.029955473	0.6\\
59.039990529	0.6\\
59.050043934	0.6\\
59.059956361	0.6\\
59.070084352	0.6\\
59.080129281	0.6\\
59.090200168	0.6\\
59.1000903	0.6\\
59.109956031	0.6\\
59.119850808	0.6\\
59.130047396	0.6\\
59.139967203	0.6\\
59.149903124	0.6\\
59.159751969	0.6\\
59.169881234	0.6\\
59.180298673	0.6\\
59.190195766	0.6\\
59.19997833	0.6\\
59.210004306	0.6\\
59.220007207	0.6\\
59.229947392	0.6\\
59.240053617	0.6\\
59.250198211	0.6\\
59.259857533	0.6\\
59.26994748	0.6\\
59.279973133	0.6\\
59.289959638	0.6\\
59.29970574	0.6\\
59.309862008	0.6\\
59.319786539	0.6\\
59.329923277	0.6\\
59.339821597	0.6\\
59.349922576	0.6\\
59.359758963	0.6\\
59.369964423	0.6\\
59.379939183	0.6\\
59.389877863	0.6\\
59.400019987	0.6\\
59.409679455	0.6\\
59.420142065	0.6\\
59.429934616	0.6\\
59.43993978	0.6\\
59.449995662	0.6\\
59.459930568	0.6\\
59.469823433	0.6\\
59.479762156	0.6\\
59.489702745	0.6\\
59.499664327	0.6\\
59.509796117	0.6\\
59.519960539	0.6\\
59.530016704	0.6\\
59.539942102	0.6\\
59.549704495	0.6\\
59.55960703	0.6\\
59.569891074	0.6\\
59.579867062	0.6\\
59.589926351	0.6\\
59.599929671	0.6\\
59.609811534	0.6\\
59.619913086	0.6\\
59.629779922	0.6\\
59.63983231	0.6\\
59.649940166	0.6\\
59.659646514	0.6\\
59.669924639	0.6\\
59.679984519	0.6\\
59.690139191	0.6\\
59.699873192	0.6\\
59.710156173	0.6\\
59.719646831	0.6\\
59.730111342	0.6\\
59.740103857	0.6\\
59.74999081	0.6\\
59.760068013	0.6\\
59.769902613	0.6\\
59.779800303	0.6\\
59.789879236	0.6\\
59.799992781	0.6\\
59.809756829	0.6\\
59.819908211	0.6\\
59.829901345	0.6\\
59.839704891	0.6\\
59.849747535	0.6\\
59.859392013	0.6\\
59.869763854	0.6\\
59.879874894	0.6\\
59.889748173	0.6\\
59.899981324	0.6\\
59.909921771	0.6\\
59.9196551	0.6\\
59.929835088	0.6\\
59.939639487	0.6\\
59.949936952	0.6\\
59.959789516	0.6\\
59.969743363	0.6\\
59.979950772	0.6\\
59.989852859	0.6\\
59.999548174	0\\
60.010132818	0\\
60.019899512	0\\
60.030064119	0\\
60.039856212	0\\
60.049662156	0\\
60.059641454	0\\
60.069985586	0\\
60.079889051	0\\
60.08995156	0\\
60.099784927	0\\
60.109891716	0\\
60.119831606	0\\
60.129798185	0\\
60.139975585	0\\
60.150180659	0\\
60.159510196	0\\
60.169669328	0\\
60.179747288	0\\
60.189785908	0\\
60.199786338	0\\
60.209848862	0\\
60.219641312	0\\
60.230053203	0\\
60.239828602	0\\
60.249989258	0\\
60.259853634	0\\
60.269809462	0\\
60.279994343	0\\
60.289723495	0\\
60.299549295	0\\
60.309855825	0\\
60.319738298	0\\
60.329925024	0\\
60.339802313	0\\
60.349796397	0\\
60.359715338	0\\
60.369695427	0\\
60.379539353	0\\
60.389735538	0\\
60.399720917	0\\
60.409806621	0\\
60.419487009	0\\
60.429717103	0\\
60.439776521	0\\
60.449450396	0\\
60.459352628	0\\
60.469793749	0\\
60.479979075	0\\
60.489694577	0\\
60.500477015	0\\
60.509729023	0\\
60.519832929	0\\
60.529869397	0\\
60.540341701	0\\
60.549924256	0\\
60.559642145	0\\
60.569939542	0\\
60.580352769	0\\
60.589856882	0\\
60.600082458	0\\
60.609621604	0\\
60.61965327	0\\
60.629931854	0\\
60.639475182	0\\
60.649649778	0\\
60.66044694	0\\
60.669878611	0\\
60.680320223	0\\
60.68996161	0\\
60.70022072	0\\
60.709860182	0\\
60.720184258	0\\
60.729917911	0\\
60.740555083	0\\
60.749866298	0\\
60.760312802	0\\
60.769744643	0\\
60.779750771	0\\
60.789988092	0\\
60.800248351	0\\
60.809801633	0\\
60.81967407	0\\
60.82988837	0\\
60.839930088	0\\
60.850136505	0\\
60.860269144	0\\
60.869972163	0\\
60.879885579	0\\
60.889956024	0\\
60.899876801	0\\
60.909731486	0\\
60.91998053	0\\
60.929860481	0\\
60.939721002	0\\
60.949758918	0\\
60.959669655	0\\
60.969846118	0\\
60.979558295	0\\
60.989737038	0\\
60.999701798	0\\
61.009776262	0\\
61.0196118	0\\
61.02999088	0\\
61.039885197	0\\
61.050276389	0\\
61.059900504	0\\
61.070121142	0\\
61.079963644	0\\
61.090071091	0\\
61.099838457	0\\
61.109930518	0\\
61.119651854	0\\
61.130020216	0\\
61.139734274	0\\
61.149767055	0\\
61.159745218	0\\
61.169928526	0\\
61.17997103	0\\
61.190017067	0\\
61.199838241	0\\
61.209834455	0\\
61.2202261	0\\
61.23000514	0\\
61.240017351	0\\
61.250007634	0\\
61.259699227	0\\
61.270029762	0\\
61.279918837	0\\
61.289986335	0\\
61.29982028	0\\
61.309927147	0\\
61.319958354	0\\
61.329944548	0\\
61.339949589	0\\
61.349978114	0\\
61.359874099	0\\
61.369893413	0\\
61.379923315	0\\
61.38986863	0\\
61.399829129	0\\
61.409720541	0\\
61.419967396	0\\
61.430098798	0\\
61.439857102	0\\
61.449970901	0\\
61.459948344	0\\
61.469971402	0\\
61.480027336	0\\
61.49006339	0\\
61.500054522	0\\
61.509912161	0\\
61.520126637	0\\
61.53007826	0\\
61.540224021	0\\
61.549984187	0\\
61.559803977	0\\
61.569878355	0\\
61.579933267	0\\
61.590114922	0\\
61.600004176	0\\
61.610171833	0\\
61.620208174	0\\
61.630161928	0\\
61.639994665	0\\
61.650049601	0\\
61.66006127	0\\
61.670183748	0\\
61.680069319	0\\
61.690118278	0\\
61.699759708	0\\
61.709981895	0\\
61.720143842	0\\
61.729869895	0\\
61.739845854	0\\
61.749863227	0\\
61.759911343	0\\
61.769951974	0\\
61.779727635	0\\
61.789817302	0\\
61.799894065	0\\
61.809855221	0\\
61.819731856	0\\
61.829821924	0\\
61.839735432	0\\
61.84971383	0\\
61.85992337	0\\
61.869925932	0\\
61.880026792	0\\
61.890099882	0\\
61.899994767	0\\
61.909939837	0\\
61.91999912	0\\
61.929678375	0\\
61.939665095	0\\
61.949553791	0\\
61.959855183	0\\
61.96971336	0\\
61.980081453	0\\
61.990013348	0\\
62.000081407	0\\
62.009841257	0\\
62.020050881	0\\
62.029955962	0\\
62.040006587	0\\
62.049883146	0\\
62.059976413	0\\
62.0701605	0\\
62.080051327	0\\
62.089900461	0\\
62.09987796	0\\
62.10995557	0\\
62.12000613	0\\
62.129998628	0\\
62.139866201	0\\
62.149797766	0\\
62.159823786	0\\
62.169690766	0\\
62.179952967	0\\
62.189881258	0\\
62.199963339	0\\
62.210138032	0\\
62.220053953	0\\
62.229922883	0\\
62.239840584	0\\
62.24991776	0\\
62.25977946	0\\
62.269743828	0\\
62.280027955	0\\
62.28984264	0\\
62.299986307	0\\
62.309853138	0\\
62.319689031	0\\
62.33010073	0\\
62.339864087	0\\
62.349955974	0\\
62.359968183	0\\
62.369884904	0\\
62.379881424	0\\
62.389829223	0\\
62.399981964	0\\
62.409889241	0\\
62.419842292	0\\
62.429969083	0\\
62.439896852	0\\
62.449897654	0\\
62.46001607	0\\
62.470146178	0\\
62.480070894	0\\
62.489918159	0\\
62.500109199	0\\
62.509825728	0\\
62.519898837	0\\
62.52988686	0\\
62.539790731	0\\
62.54965553	0\\
62.559889112	0\\
62.569783882	0\\
62.579840738	0\\
62.589822791	0\\
62.599920693	0\\
62.6098201	0\\
62.619823052	0\\
62.629883716	0\\
62.639934574	0\\
62.649897905	0\\
62.659692801	0\\
62.669700169	0\\
62.679884784	0\\
62.689737066	0\\
62.699976932	0\\
62.709744883	0\\
62.719812861	0\\
62.729990492	0\\
62.739846563	0\\
62.749682744	0\\
62.759653959	0\\
62.769640147	0\\
62.779758806	0\\
62.789868485	0\\
62.799958424	0\\
62.809827683	0\\
62.819930769	0\\
62.830065253	0\\
62.839892868	0\\
62.850002304	0\\
62.859952421	0\\
62.869998098	0\\
62.87997928	0\\
62.889977896	0\\
62.899983506	0\\
62.909768279	0\\
62.919734615	0\\
62.929846859	0\\
62.940147736	0\\
62.949789843	0\\
62.95970507	0\\
62.96993703	0\\
62.979954958	0\\
62.989712903	0\\
63.00001158	0\\
63.009869062	0\\
63.019882977	0\\
63.029977073	0\\
63.039784205	0\\
63.050016907	0\\
63.059905566	0\\
63.069818885	0\\
63.079850201	0\\
63.089883974	0\\
63.09988902	0\\
63.110080641	0\\
63.120027883	0\\
63.130006183	0\\
63.140018302	0\\
63.15001491	0\\
63.159892083	0\\
63.17004941	0\\
63.179849275	0\\
63.189858765	0\\
63.199715472	0\\
63.209994426	0\\
63.219904632	0\\
63.230086472	0\\
63.24009745	0\\
63.250027119	0\\
63.260144881	0\\
63.270003273	0\\
63.279952968	0\\
63.290118878	0\\
63.3000512	0\\
63.309967987	0\\
63.319677523	0\\
63.329466035	0\\
63.339688712	0\\
63.349958737	0\\
63.360005644	0\\
63.369804847	0\\
63.379777836	0\\
63.389687487	0\\
63.39980637	0\\
63.409636322	0\\
63.420013914	0\\
63.429762627	0\\
63.439591188	0\\
63.450120232	0\\
63.459879371	0\\
63.469760463	0\\
63.480116389	0\\
63.489926919	0\\
63.50007184	0\\
63.509996323	0\\
63.519867464	0\\
63.529941175	0\\
63.539848593	0\\
63.549867484	0\\
63.559831396	0\\
63.570193233	0\\
63.579954046	0\\
63.589964729	0\\
63.599843066	0\\
63.609873512	0\\
63.619835628	0\\
63.629905919	0\\
63.639869394	0\\
63.650047934	0\\
63.659854165	0\\
63.670001031	0\\
63.679893126	0\\
63.689947281	0\\
63.699864758	0\\
63.709689542	0\\
63.719968205	0\\
63.729874607	0\\
63.740104701	0\\
63.749954567	0\\
63.759673294	0\\
63.770046195	0\\
63.779756533	0\\
63.78998198	0\\
63.799911148	0\\
63.809696635	0\\
63.819997738	0\\
63.829923437	0\\
63.839890882	0\\
63.849927752	0\\
63.859709908	0\\
63.869797755	0\\
63.87993852	0\\
63.890021691	0\\
63.899970229	0\\
63.909830795	0\\
63.919764151	0\\
63.929821799	0\\
63.94001053	0\\
63.949664837	0\\
63.959449307	0\\
63.969909293	0\\
63.979950138	0\\
63.989955785	0\\
63.999753833	0\\
64.00984052	0\\
64.019832232	0\\
64.029946832	0\\
64.039955588	0\\
64.049984203	0\\
64.059972593	0\\
64.070137157	0\\
64.079858413	0\\
64.089872358	0\\
64.100027275	0\\
64.109731476	0\\
64.119947992	0\\
64.129897724	0\\
64.139971348	0\\
64.149831064	0\\
64.159653541	0\\
64.169658321	0\\
64.17961334	0\\
64.189691468	0\\
64.199824786	0\\
64.209596697	0\\
64.219964047	0\\
64.229854844	0\\
64.239788112	0\\
64.249868194	0\\
64.259931879	0\\
64.269765637	0\\
64.279911229	0\\
64.289893881	0\\
64.299876374	0\\
64.309769858	0\\
64.319812198	0\\
64.329934266	0\\
64.339903215	0\\
64.3499076	0\\
64.359882053	0\\
64.370065238	0\\
64.379631311	0\\
64.389670476	0\\
64.399681817	0\\
64.409491599	0\\
64.419810536	0\\
64.429815551	0\\
64.440117495	0\\
64.449938756	0\\
64.459758969	0\\
64.470148239	0\\
64.479995513	0\\
64.489831915	0\\
64.499833462	0\\
64.509742358	0\\
64.51989478	0\\
64.529889032	0\\
64.540004428	0\\
64.550010085	0\\
64.559718561	0\\
64.569923571	0\\
64.579868482	0\\
64.589863316	0\\
64.599858371	0\\
64.609946152	0\\
64.619823489	0\\
64.629987225	0\\
64.639869047	0\\
64.649915336	0\\
64.659756578	0\\
64.669843238	0\\
64.679667529	0\\
64.689714564	0\\
64.699636867	0\\
64.709427247	0\\
64.719671264	0\\
64.72965802	0\\
64.739742601	0\\
64.749537397	0\\
64.759921216	0\\
64.769878088	0\\
64.779880594	0\\
64.789655424	0\\
64.79992848	0\\
64.809737211	0\\
64.81997428	0\\
64.829944314	0\\
64.840085904	0\\
64.849810995	0\\
64.859811843	0\\
64.869882444	0\\
64.879854824	0\\
64.890022	0\\
64.899778884	0\\
64.909824823	0\\
64.919879545	0\\
64.929774633	0\\
64.940158518	0\\
64.94975789	0\\
64.959683336	0\\
64.96971581	0\\
64.979815037	0\\
64.98974597	0\\
64.999868486	0\\
65.00991174	0\\
65.019850608	0\\
65.029874522	0\\
65.039849534	0\\
65.049597013	0\\
65.059872848	0\\
65.069595382	0\\
65.07983607	0\\
65.089704177	0\\
65.100017158	0\\
65.109643798	0\\
65.11988983	0\\
65.129779648	0\\
65.13999041	0\\
65.149849191	0\\
65.159900632	0\\
65.170093726	0\\
65.179937348	0\\
65.190168222	0\\
65.199875168	0\\
65.209544522	0\\
65.219910896	0\\
65.229898234	0\\
65.240105678	0\\
65.249917628	0\\
65.259845092	0\\
65.269818557	0\\
65.279760358	0\\
65.28975967	0\\
65.299766356	0\\
65.309949639	0\\
65.319772797	0\\
65.329751149	0\\
65.340027589	0\\
65.350176812	0\\
65.360166991	0\\
65.369609346	0\\
65.379800104	0\\
65.389950076	0\\
65.400133785	0\\
65.40984449	0\\
65.419903692	0\\
65.429734735	0\\
65.439635729	0\\
65.450436996	0\\
65.459969518	0\\
65.470028251	0\\
65.479991817	0\\
65.490560192	0\\
65.499920913	0\\
65.510712882	0\\
65.520009689	0\\
65.530622473	0\\
65.539988595	0\\
65.55076575	0\\
65.560025857	0\\
65.569755272	0\\
65.580030619	0\\
65.590654099	0\\
65.599870559	0\\
65.610413603	0\\
65.619925614	0\\
65.630534448	0\\
65.640113415	0\\
65.650487354	0\\
65.659814575	0\\
65.671175728	0\\
65.679932912	0\\
65.690109542	0\\
65.699960969	0\\
65.709739891	0\\
65.719793516	0\\
65.731980537	0\\
65.739996775	0\\
65.750388772	0\\
65.75989229	0\\
65.770560684	0\\
65.779686724	0\\
65.790401727	0\\
65.799941445	0\\
65.80973593	0\\
65.819865106	0\\
65.829800384	0\\
65.839988376	0\\
65.850474307	0\\
65.859748322	0\\
65.870287432	0\\
65.879837435	0\\
65.890355695	0\\
65.899825696	0\\
65.910269869	0\\
65.919760847	0\\
65.93065569	0\\
65.940153902	0\\
65.950478531	0\\
65.959824072	0\\
65.970523952	0\\
65.979862227	0\\
65.990212611	0\\
65.999530516	0\\
66.009958292	0\\
66.019764459	0\\
66.030650006	0\\
66.039775203	0\\
66.050669891	0\\
66.059737806	0\\
66.070944349	0\\
66.079798446	0\\
66.09063736	0\\
66.099828325	0\\
66.110320307	0\\
66.119768832	0\\
66.130747397	0\\
66.139883204	0\\
66.149878856	0\\
66.159766852	0\\
66.169812398	0\\
66.179879815	0\\
66.189780492	0\\
66.199874349	0\\
66.209772164	0\\
66.219838131	0\\
66.229949099	0\\
66.239788848	0\\
66.250026935	0\\
66.259758347	0\\
66.2696306	0\\
66.279970428	0\\
66.289913247	0\\
66.299942488	0\\
66.309945343	0\\
66.320048782	0\\
66.330711739	0\\
66.340089482	0\\
66.349862533	0\\
66.359975081	0\\
66.369790032	0\\
66.379790193	0\\
66.390109874	0\\
66.399825346	0\\
66.409791365	0\\
66.419966638	0\\
66.42966779	0\\
66.440237928	0\\
66.449999414	0\\
66.459838912	0\\
66.469635039	0\\
66.479801815	0\\
66.489824109	0\\
66.499875937	0\\
66.509800076	0\\
66.520089333	0\\
66.529986555	0\\
66.540053377	0\\
66.550112753	0\\
66.559770164	0\\
66.569904729	0\\
66.579787163	0\\
66.59002247	0\\
66.599862378	0\\
66.609728779	0\\
66.619770947	0\\
66.629990073	0\\
66.639835913	0\\
66.649886657	0\\
66.65975985	0\\
66.669866378	0\\
66.68013643	0\\
66.690183486	0\\
66.700078997	0\\
66.710114978	0\\
66.719768012	0\\
66.729973604	0\\
66.740019717	0\\
66.749704461	0\\
66.759936526	0\\
66.76992813	0\\
66.779958607	0\\
66.789878703	0\\
66.799706443	0\\
66.809779631	0\\
66.819791205	0\\
66.829932706	0\\
66.839866038	0\\
66.849928275	0\\
66.859677555	0\\
66.869838333	0\\
66.87996081	0\\
66.890149602	0\\
66.900270734	0\\
66.909867892	0\\
66.919910435	0\\
66.9298124	0\\
66.940105673	0\\
66.950068453	0\\
66.959871752	0\\
66.97019388	0\\
66.980016864	0\\
66.989967482	0\\
66.999745062	0\\
67.009701613	0\\
67.019966875	0\\
67.029932898	0\\
67.039918255	0\\
67.049937436	0\\
67.059821129	0\\
67.069860943	0\\
67.080073194	0\\
67.090071873	0\\
67.100228174	0\\
67.109766554	0\\
67.119755996	0\\
67.13118101	0\\
67.139998875	0\\
67.149839986	0\\
67.159864378	0\\
67.169918228	0\\
67.179981372	0\\
67.190127765	0\\
67.199870329	0\\
67.20998241	0\\
67.219955226	0\\
67.229926175	0\\
67.24007379	0\\
67.249992075	0\\
67.259989473	0\\
67.270052407	0\\
67.279979017	0\\
67.289830762	0\\
67.300400108	0\\
67.309804455	0\\
67.319957666	0\\
67.33146897	0\\
67.340324765	0\\
67.350174128	0\\
67.359867093	0\\
67.369925096	0\\
67.379786999	0\\
67.389834705	0\\
67.399994132	0\\
67.409985291	0\\
67.419997277	0\\
67.430138392	0\\
67.440028052	0\\
67.44986729	0\\
67.459680687	0\\
67.46999314	0\\
67.4800467	0\\
67.490060157	0\\
67.499999381	0\\
67.509895084	0\\
67.519830144	0\\
67.531517249	0\\
67.540009551	0\\
67.549680779	0\\
67.559648962	0\\
67.56985546	0\\
67.579929564	0\\
67.589986552	0\\
67.599886345	0\\
67.609888595	0\\
67.620108546	0\\
67.630123189	0\\
67.640393471	0\\
67.649938133	0\\
67.660001432	0\\
67.670115226	0\\
67.679898261	0\\
67.690129525	0\\
67.699967549	0\\
67.70978257	0\\
67.719809895	0\\
67.72992707	0\\
67.740176563	0\\
67.750071517	0\\
67.759759331	0\\
67.769951413	0\\
67.780016389	0\\
67.789844495	0\\
67.79993535	0\\
67.809729627	0\\
67.820024346	0\\
67.830023794	0\\
67.839891181	0\\
67.849872412	0\\
67.859845509	0\\
67.869909068	0\\
67.879713107	0\\
67.889657736	0\\
67.899881639	0\\
67.909677795	0\\
67.92008483	0\\
67.930155718	0\\
67.940208188	0\\
67.950060697	0\\
67.960211752	0\\
67.970080162	0\\
67.979638155	0\\
67.990127918	0\\
67.999779022	0\\
68.009658775	0\\
68.020027674	0\\
68.03001958	0\\
68.040486988	0\\
68.049889029	0\\
68.059942181	0\\
68.069986665	0\\
68.079956642	0\\
68.090395261	0\\
68.099757083	0\\
68.109734322	0\\
68.119706527	0\\
68.129849407	0\\
68.139784443	0\\
68.149795412	0\\
68.159837619	0\\
68.169708541	0\\
68.179917726	0\\
68.19016963	0\\
68.200095132	0\\
68.209888046	0\\
68.219801686	0\\
68.229929433	0\\
68.239734325	0\\
68.249922317	0\\
68.259760928	0\\
68.270147194	0\\
68.279849368	0\\
68.290029945	0\\
68.29992265	0\\
68.309809524	0\\
68.319798379	0\\
68.329981094	0\\
68.339832212	0\\
68.349930917	0\\
68.359696248	0\\
68.369943831	0\\
68.379983992	0\\
68.389970176	0\\
68.399985875	0\\
68.410005	0\\
68.419935457	0\\
68.429859637	0\\
68.440192012	0\\
68.449777824	0\\
68.45972039	0\\
68.469831896	0\\
68.479936538	0\\
68.48996202	0\\
68.499846654	0\\
68.509849036	0\\
68.519942544	0\\
68.529844186	0\\
68.539994828	0\\
68.549914211	0\\
68.559744288	0\\
68.569819754	0\\
68.579968614	0\\
68.589888241	0\\
68.5999575	0\\
68.609815605	0\\
68.619903174	0\\
68.62989472	0\\
68.639819374	0\\
68.649829619	0\\
68.659752207	0\\
68.669920292	0\\
68.680068726	0\\
68.689945847	0\\
68.70008213	0\\
68.709915261	0\\
68.719942752	0\\
68.730140502	0\\
68.740029018	0\\
68.749714562	0\\
68.759606285	0\\
68.769838557	0\\
68.779637758	0\\
68.789660181	0\\
68.799914573	0\\
68.80972399	0\\
68.819734511	0\\
68.82971404	0\\
68.839596511	0\\
68.84963779	0\\
68.859755849	0\\
68.869817004	0\\
68.879835881	0\\
68.889795824	0\\
68.899990056	0\\
68.909749217	0\\
68.919837715	0\\
68.929769138	0\\
68.939613122	0\\
68.949506654	0\\
68.959721349	0\\
68.969832463	0\\
68.979813583	0\\
68.989791532	0\\
68.999694756	0\\
69.009663157	0\\
69.019770826	0\\
69.029995765	0\\
69.03965299	0\\
69.049911511	0\\
69.059848513	0\\
69.069879888	0\\
69.080022978	0\\
69.089894293	0\\
69.099881499	0\\
69.109987631	0\\
69.119831945	0\\
69.12978749	0\\
69.139961651	0\\
69.149643927	0\\
69.159650176	0\\
69.169575264	0\\
69.179794446	0\\
69.190194227	0\\
69.200064487	0\\
69.209870381	0\\
69.220098629	0\\
69.229980956	0\\
69.239983515	0\\
69.24999807	0\\
69.259849191	0\\
69.270080752	0\\
69.2800997	0\\
69.28994287	0\\
69.299979659	0\\
69.309847838	0\\
69.319994882	0\\
69.329826831	0\\
69.339932834	0\\
69.349963615	0\\
69.359914436	0\\
69.36979345	0\\
69.37976632	0\\
69.389666104	0\\
69.399779997	0\\
69.409771573	0\\
69.419733915	0\\
69.429795907	0\\
69.439569568	0\\
69.449672536	0\\
69.459819994	0\\
69.469869558	0\\
69.479914412	0\\
69.489870451	0\\
69.499840614	0\\
69.509835064	0\\
69.519725034	0\\
69.529990614	0\\
69.539968672	0\\
69.549703259	0\\
69.559576029	0\\
69.569676417	0\\
69.580055019	0\\
69.589896925	0\\
69.599724276	0\\
69.610120623	0\\
69.620005606	0\\
69.629944407	0\\
69.639966008	0\\
69.650025564	0\\
69.65971386	0\\
69.669883942	0\\
69.679725697	0\\
69.689878614	0\\
69.700069594	0\\
69.710052938	0\\
69.720077684	0\\
69.730227669	0\\
69.739888444	0\\
69.749914072	0\\
69.759687258	0\\
69.770020988	0\\
69.779808865	0\\
69.789840984	0\\
69.799828842	0\\
69.809611315	0\\
69.819796595	0\\
69.829895759	0\\
69.83997454	0\\
69.850134492	0\\
69.860130929	0\\
69.870209221	0\\
69.880051255	0\\
69.890173655	0\\
69.899860555	0\\
69.909869399	0\\
69.91970733	0\\
69.930148218	0\\
69.939877337	0\\
69.949965851	0\\
69.959922031	0\\
69.9698254	0\\
69.979971076	0\\
69.990080682	0\\
69.999901786	0\\
70.010185631	0\\
70.019832549	0\\
70.029957799	0\\
70.039849715	0\\
70.050055662	0\\
70.059800556	0\\
70.069940608	0\\
70.079964648	0\\
70.089980742	0\\
70.100066744	0\\
70.109913477	0\\
70.120090492	0\\
70.129985924	0\\
70.140099687	0\\
70.149973196	0\\
70.159779709	0\\
70.169920296	0\\
70.179982256	0\\
70.189891953	0\\
70.1999483	0\\
70.209905224	0\\
70.219835073	0\\
70.230077779	0\\
70.239747501	0\\
70.249962483	0\\
70.259789046	0\\
70.269938101	0\\
70.279950958	0\\
70.289946211	0\\
70.299908191	0\\
70.309905718	0\\
70.319670328	0\\
70.329800665	0\\
70.339845057	0\\
70.350019731	0\\
70.359767987	0\\
70.370004766	0\\
70.379724133	0\\
70.389885244	0\\
70.399778769	0\\
70.410003666	0\\
70.419916713	0\\
70.429840622	0\\
70.439969677	0\\
70.449856708	0\\
70.459894078	0\\
70.469942927	0\\
70.480076372	0\\
70.490022742	0\\
70.499958444	0\\
70.509910029	0\\
70.519993345	0\\
70.530122288	0\\
70.540171979	0\\
70.550074833	0\\
70.55999075	0\\
70.570084109	0\\
70.580012537	0\\
70.589939965	0\\
70.599947815	0\\
70.609787401	0\\
70.619926494	0\\
70.630083721	0\\
70.63959365	0\\
70.64969695	0\\
70.659651833	0\\
70.669923056	0\\
70.679892965	0\\
70.689857218	0\\
70.699892849	0\\
70.709913881	0\\
70.719839481	0\\
70.730081938	0\\
70.739774642	0\\
70.750084618	0\\
70.759877383	0\\
70.770057354	0\\
70.78013219	0\\
70.789930955	0\\
70.799980868	0\\
70.80982751	0\\
70.819767107	0\\
70.829987595	0\\
70.840205932	0\\
70.849905988	0\\
70.859921017	0\\
70.869859057	0\\
70.879822254	0\\
70.889903538	0\\
70.899834231	0\\
70.909754673	0\\
70.919839787	0\\
70.929871963	0\\
70.940126001	0\\
70.949861114	0\\
70.959778012	0\\
70.969890573	0\\
70.979867454	0\\
70.989883153	0\\
71.000221819	0\\
71.009787176	0\\
71.021084097	0\\
71.029946475	0\\
71.039750196	0\\
71.05016374	0\\
71.059652102	0\\
71.069893065	0\\
71.079732515	0\\
71.089993761	0\\
71.099904339	0\\
71.109920479	0\\
71.119820693	0\\
71.12997551	0\\
71.139813229	0\\
71.149930287	0\\
71.160175564	0\\
71.169879979	0\\
71.179659249	0\\
71.190215005	0\\
71.199950402	0\\
71.210084894	0\\
71.220246926	0\\
71.230018298	0\\
71.240117424	0\\
71.250076961	0\\
71.259830432	0\\
71.26995518	0\\
71.280031132	0\\
71.290107628	0\\
71.299991825	0\\
71.310096385	0\\
71.320072068	0\\
71.329983717	0\\
71.339952222	0\\
71.349811113	0\\
71.359664212	0\\
71.36974504	0\\
71.379785983	0\\
71.390261022	0\\
71.399907572	0\\
71.409812141	0\\
71.420015922	0\\
71.429904647	0\\
71.439939833	0\\
71.449805347	0\\
71.460045511	0\\
71.469786725	0\\
71.479761676	0\\
71.489729143	0\\
71.499889951	0\\
71.50980753	0\\
71.519889931	0\\
71.52994429	0\\
71.53988685	0\\
71.549942173	0\\
71.559703662	0\\
71.569815152	0\\
71.580064946	0\\
71.589938257	0\\
71.59979058	0\\
71.609876435	0\\
71.619765138	0\\
71.630014443	0\\
71.639926175	0\\
71.649933884	0\\
71.659583833	0\\
71.669866792	0\\
71.679626632	0\\
71.689572793	0\\
71.699567347	0\\
71.709809154	0\\
71.719899095	0\\
71.729739398	0\\
71.73993656	0\\
71.749634787	0\\
71.759452435	0\\
71.769786769	0\\
71.779749193	0\\
71.790047803	0\\
71.799951936	0\\
71.809826513	0\\
71.819807644	0\\
71.829959995	0\\
71.839672716	0\\
71.850000152	0\\
71.859783455	0\\
71.869800557	0\\
71.879830082	0\\
71.889664352	0\\
71.899748189	0\\
71.909918586	0\\
71.919679556	0\\
71.929987327	0\\
71.939892651	0\\
71.949906658	0\\
71.959931024	0\\
71.969908202	0\\
71.980065787	0\\
71.990065352	0\\
71.999991495	0\\
72.009944882	0\\
72.019870455	0\\
72.029857818	0\\
72.039821445	0\\
72.049863116	0\\
72.059713675	0\\
72.069838468	0\\
72.079922861	0\\
72.089939011	0\\
72.099683539	0\\
72.109682256	0\\
72.119905636	0\\
72.129839578	0\\
72.139887361	0\\
72.14993446	0\\
72.15990726	0\\
72.16992814	0\\
72.179938232	0\\
72.190064394	0\\
72.199993745	0\\
72.209773461	0\\
72.219714272	0\\
72.230031229	0\\
72.239856297	0\\
72.249978834	0\\
72.259776981	0\\
72.269884724	0\\
72.279993599	0\\
72.289995149	0\\
72.299916485	0\\
72.309963794	0\\
72.319762932	0\\
72.330070702	0\\
72.34002106	0\\
72.349936734	0\\
72.359918782	0\\
72.370043952	0\\
72.379940761	0\\
72.389977214	0\\
72.399878871	0\\
72.409964476	0\\
72.419896818	0\\
72.429920702	0\\
72.43996565	0\\
72.449859775	0\\
72.459854576	0\\
72.469954913	0\\
72.479988981	0\\
72.49002784	0\\
72.499961774	0\\
72.509852965	0\\
72.519901318	0\\
72.529610323	0\\
72.53992241	0\\
72.549936815	0\\
72.559727979	0\\
72.569914849	0\\
72.579641086	0\\
72.589797566	0\\
72.599852219	0\\
72.609794865	0\\
72.619890578	0\\
72.630214378	0\\
72.64005967	0\\
72.650171824	0\\
72.660023725	0\\
72.66997364	0\\
72.680021349	0\\
72.690101405	0\\
72.700248247	0\\
72.710143194	0\\
72.720274722	0\\
72.73011349	0\\
72.740245948	0\\
72.749877885	0\\
72.760070341	0\\
72.770007249	0\\
72.780135515	0\\
72.790087231	0\\
72.80001196	0\\
72.809871592	0\\
72.820050396	0\\
72.829972663	0\\
72.840300863	0\\
72.850004759	0\\
72.859879672	0\\
72.870024977	0\\
72.880087035	0\\
72.89015997	0\\
72.899972019	0\\
72.909736076	0\\
72.91987205	0\\
72.929907857	0\\
72.93993734	0\\
72.949910019	0\\
72.959837596	0\\
72.969831055	0\\
72.980015031	0\\
72.989986606	0\\
72.999905804	0\\
73.009684933	0\\
73.01986279	0\\
73.03013627	0\\
73.039827588	0\\
73.049930811	0\\
73.059993678	0\\
73.069886054	0\\
73.07993742	0\\
73.089903819	0\\
73.100098014	0\\
73.11002378	0\\
73.119877701	0\\
73.129959851	0\\
73.139702155	0\\
73.149953718	0\\
73.159700616	0\\
73.169963842	0\\
73.179994393	0\\
73.189990057	0\\
73.199934753	0\\
73.209943913	0\\
73.220011999	0\\
73.229744337	0\\
73.239982098	0\\
73.249948078	0\\
73.25979225	0\\
73.270114638	0\\
73.279816953	0\\
73.290097744	0\\
73.299952855	0\\
73.309813459	0\\
73.319945471	0\\
73.329987964	0\\
73.340018831	0\\
73.349985873	0\\
73.359713696	0\\
73.369935035	0\\
73.379873337	0\\
73.38981028	0\\
73.399890266	0\\
73.409774797	0\\
73.420011842	0\\
73.430094672	0\\
73.439907078	0\\
73.449792763	0\\
73.459787559	0\\
73.46979452	0\\
73.480125642	0\\
73.490322286	0\\
73.500185318	0\\
73.5099874	0\\
73.51998244	0\\
73.530301252	0\\
73.5402528	0\\
73.550003387	0\\
73.559861219	0\\
73.569887339	0\\
73.580147802	0\\
73.589994861	0\\
73.599941509	0\\
73.610011217	0\\
73.619971046	0\\
73.629838652	0\\
73.640051179	0\\
73.650057017	0\\
73.660088381	0\\
73.669940678	0\\
73.67984067	0\\
73.68995294	0\\
73.700171509	0\\
73.709796318	0\\
73.719966042	0\\
73.730009734	0\\
73.740314359	0\\
73.750190479	0\\
73.759851352	0\\
73.769827602	0\\
73.779934001	0\\
73.789863443	0\\
73.799853612	0\\
73.809601797	0\\
73.819679632	0\\
73.829775899	0\\
73.839801996	0\\
73.849951008	0\\
73.859791337	0\\
73.869723079	0\\
73.879650401	0\\
73.889724829	0\\
73.899873479	0\\
73.909839064	0\\
73.919949983	0\\
73.930030729	0\\
73.940165351	0\\
73.949982672	0\\
73.96002253	0\\
73.969854595	0\\
73.979964588	0\\
73.990053199	0\\
74.000047362	0\\
74.009863993	0\\
74.019829755	0\\
74.029875957	0\\
74.040115185	0\\
74.050112263	0\\
74.05998145	0\\
74.070016814	0\\
74.079988715	0\\
74.090024279	0\\
74.099955822	0\\
74.109891358	0\\
74.119910206	0\\
74.130027411	0\\
74.139989502	0\\
74.14987908	0\\
74.159842716	0\\
74.169891917	0\\
74.179924707	0\\
74.189883876	0\\
74.199926933	0\\
74.209755076	0\\
74.220081963	0\\
74.229960365	0\\
74.239852613	0\\
74.249947091	0\\
74.259958148	0\\
74.269672691	0\\
74.27995214	0\\
74.289974524	0\\
74.299976298	0\\
74.30982798	0\\
74.319729773	0\\
74.329780277	0\\
74.339826339	0\\
74.349935685	0\\
74.359929755	0\\
74.370001847	0\\
74.379876808	0\\
74.389976208	0\\
74.399913029	0\\
74.409892339	0\\
74.419884789	0\\
74.42999657	0\\
74.440108772	0\\
74.449831941	0\\
74.459916942	0\\
74.470136892	0\\
74.480079375	0\\
74.489846699	0\\
74.499993817	0\\
74.509864811	0\\
74.51985929	0\\
74.529751399	0\\
74.539718037	0\\
74.549892554	0\\
74.55979295	0\\
74.569809068	0\\
74.579831713	0\\
74.589734223	0\\
74.599852368	0\\
74.609746599	0\\
74.619808376	0\\
74.629766871	0\\
74.63972924	0\\
74.649959782	0\\
74.659702728	0\\
74.669809834	0\\
74.679970218	0\\
74.690053014	0\\
74.699827316	0\\
74.709856451	0\\
74.719911532	0\\
74.729971664	0\\
74.739942831	0\\
74.749866887	0\\
74.759821652	0\\
74.769828996	0\\
74.779992234	0\\
74.790260641	0\\
74.799792689	0\\
74.809805172	0\\
74.819771189	0\\
74.829944875	0\\
74.839958676	0\\
74.849897039	0\\
74.859789976	0\\
74.869737137	0\\
74.879735094	0\\
74.889652188	0\\
74.899788296	0\\
74.909598648	0\\
74.919834563	0\\
74.929801817	0\\
74.939841663	0\\
74.949936528	0\\
74.959711726	0\\
74.969860459	0\\
74.979707503	0\\
74.98971771	0\\
74.999828939	0\\
75.009569075	0\\
75.0196143	0\\
75.029715981	0\\
75.039600167	0\\
75.049678553	0\\
75.059652659	0\\
75.069570384	0\\
75.079740266	0\\
75.089766993	0\\
75.099919597	0\\
75.109674518	0\\
75.119672277	0\\
75.129922205	0\\
75.139922191	0\\
75.14979038	0\\
75.159725136	0\\
75.169912232	0\\
75.179805188	0\\
75.189933586	0\\
75.200006609	0\\
75.209877558	0\\
75.219705903	0\\
75.229812676	0\\
75.239933008	0\\
75.249962415	0\\
75.259950265	0\\
75.26989232	0\\
75.279760268	0\\
75.289900561	0\\
75.299888737	0\\
75.309914424	0\\
75.31995539	0\\
75.33000314	0\\
75.339798692	0\\
75.35007218	0\\
75.35986172	0\\
75.369971618	0\\
75.379858155	0\\
75.389736187	0\\
75.39999816	0\\
75.409687386	0\\
75.419949528	0\\
75.43010722	0\\
75.439832027	0\\
75.449995694	0\\
75.459879834	0\\
75.469867309	0\\
75.47998396	0\\
75.490134763	0\\
75.500359269	0\\
75.509918069	0\\
75.519931285	0\\
75.530097178	0\\
75.540197624	0\\
75.549753738	0\\
75.55994715	0\\
75.569810038	0\\
75.580120834	0\\
75.589681916	0\\
75.600008967	0\\
75.60985502	0\\
75.620165216	0\\
75.630012372	0\\
75.640110494	0\\
75.649910967	0\\
75.659926073	0\\
75.670067299	0\\
75.679957401	0\\
75.69009651	0\\
75.700340949	0\\
75.710208053	0\\
75.72017333	0\\
75.729934997	0\\
75.740286988	0\\
75.749912574	0\\
75.759823662	0\\
75.769956856	0\\
75.780020107	0\\
75.789793584	0\\
75.799996605	0\\
75.809696318	0\\
75.820134751	0\\
75.830172185	0\\
75.840029616	0\\
75.849749693	0\\
75.859807606	0\\
75.869622835	0\\
75.879991981	0\\
75.889900282	0\\
75.899926112	0\\
75.909705161	0\\
75.919760707	0\\
75.929755097	0\\
75.940238481	0\\
75.950059046	0\\
75.959897642	0\\
75.969723093	0\\
75.979891776	0\\
75.990086253	0\\
75.999940407	0\\
76.009785203	0\\
76.019723298	0\\
76.0307144	0\\
76.040188198	0\\
76.049835296	0\\
76.05959883	0\\
76.070333138	0\\
76.079818003	0\\
76.089922754	0\\
76.099884899	0\\
76.11025241	0\\
76.119928561	0\\
76.130385733	0\\
76.139964599	0\\
76.150631712	0\\
76.159648564	0\\
76.17017501	0\\
76.179898156	0\\
76.19046838	0\\
76.200106252	0\\
76.210285646	0\\
76.219878373	0\\
76.229885283	0\\
76.239838405	0\\
76.250129194	0\\
76.259760908	0\\
76.269959494	0\\
76.279889277	0\\
76.290552946	0\\
76.300017621	0\\
76.310652513	0\\
76.319897137	0\\
76.330101425	0\\
76.340011799	0\\
76.350182672	0\\
76.359866772	0\\
76.369950958	0\\
76.380138062	0\\
76.389707818	0\\
76.399793075	0\\
76.409659519	0\\
76.41986289	0\\
76.429677352	0\\
76.439757911	0\\
76.450680403	0\\
76.459752712	0\\
76.469946198	0\\
76.479524221	0\\
76.48962124	0\\
76.499989219	0\\
76.509604746	0\\
76.519813774	0\\
76.529787746	0\\
76.540015265	0\\
76.549780438	0\\
76.559828156	0\\
76.569685039	0\\
76.579912293	0\\
76.589853398	0\\
76.599944613	0\\
76.60948233	0\\
76.619799367	0\\
76.62985242	0\\
76.639618937	0\\
76.64994886	0\\
76.659687146	0\\
76.669990444	0\\
76.679973781	0\\
76.6899927	0\\
76.699961159	0\\
76.709668695	0\\
76.719688438	0\\
76.729753989	0\\
76.739895516	0\\
76.749821314	0\\
76.759867315	0\\
76.769846308	0\\
76.779741352	0\\
76.78969751	0\\
76.799961175	0\\
76.809842708	0\\
76.819802039	0\\
76.829855437	0\\
76.840011587	0\\
76.849704094	0\\
76.859740251	0\\
76.869734326	0\\
76.879752259	0\\
76.889738608	0\\
76.899829851	0\\
76.909938971	0\\
76.919723115	0\\
76.930070831	0\\
76.940075942	0\\
76.949895556	0\\
76.959864134	0\\
76.969825412	0\\
76.979999341	0\\
76.989917381	0\\
76.999768743	0\\
77.010018598	0\\
77.019837354	0\\
77.03001605	0\\
77.039997201	0\\
77.049980362	0\\
77.059793582	0\\
77.069717607	0\\
77.079848881	0\\
77.09009843	0\\
77.099795954	0\\
77.109983943	0\\
77.11987364	0\\
77.129838936	0\\
77.140157493	0\\
77.150191695	0\\
77.159992056	0\\
77.169898301	0\\
77.1800181	0\\
77.190088656	0\\
77.199797848	0\\
77.209713324	0\\
77.219813081	0\\
77.229783938	0\\
77.239776668	0\\
77.249792717	0\\
77.259776675	0\\
77.269946729	0\\
77.279943032	0\\
77.289865469	0\\
77.299836579	0\\
77.309764659	0\\
77.319786072	0\\
77.329755997	0\\
77.339828589	0\\
77.349849023	0\\
77.359584782	0\\
77.369824506	0\\
77.379878334	0\\
77.390077795	0\\
77.400088977	0\\
77.409842312	0\\
77.419902266	0\\
77.429815088	0\\
77.439746426	0\\
77.45007614	0\\
77.459840318	0\\
77.469823378	0\\
77.479833376	0\\
77.489927335	0\\
77.499966259	0\\
77.509871501	0\\
77.519849041	0\\
77.530133103	0\\
77.539703202	0\\
77.549810789	0\\
77.559754199	0\\
77.570030237	0\\
77.579776516	0\\
77.589905091	0\\
77.600366412	0\\
77.610109411	0\\
77.619969049	0\\
77.629940686	0\\
77.640258435	0\\
77.64999438	0\\
77.659968102	0\\
77.669816762	0\\
77.68002258	0\\
77.690276778	0\\
77.700057169	0\\
77.709945232	0\\
77.720153261	0\\
77.729824704	0\\
77.739951539	0\\
77.749971478	0\\
77.759545342	0\\
77.770211289	0\\
77.779756775	0\\
77.789966593	0\\
77.800014767	0\\
77.809870431	0\\
77.819977563	0\\
77.829884368	0\\
77.839571922	0\\
77.84999765	0\\
77.859840999	0\\
77.870148946	0\\
77.879946941	0\\
77.890119122	0\\
77.899955216	0\\
77.909950082	0\\
77.920061697	0\\
77.930214817	0\\
77.939851718	0\\
77.949848941	0\\
77.959769658	0\\
77.96982831	0\\
77.980012095	0\\
77.989884281	0\\
77.999883308	0\\
78.009786566	0\\
78.019702127	0\\
78.030065638	0\\
78.040048494	0\\
78.049953912	0\\
78.059873989	0\\
78.070303021	0\\
78.079924624	0\\
78.08997554	0\\
78.099953038	0\\
78.10977526	0\\
78.120031232	0\\
78.12999584	0\\
78.139935684	0\\
78.150018113	0\\
78.159618286	0\\
78.169835066	0\\
78.179847385	0\\
78.190096233	0\\
78.200099003	0\\
78.209960095	0\\
78.219975052	0\\
78.230013063	0\\
78.239624691	0\\
78.249938627	0\\
78.260022117	0\\
78.270070945	0\\
78.28017696	0\\
78.290216634	0\\
78.299966978	0\\
78.309948932	0\\
78.319831273	0\\
78.329904943	0\\
78.340123649	0\\
78.350248067	0\\
78.359744625	0\\
78.369886115	0\\
78.380050364	0\\
78.390073792	0\\
78.399821298	0\\
78.409986397	0\\
78.420158654	0\\
78.43009439	0\\
78.440046391	0\\
78.449982316	0\\
78.45993165	0\\
78.469972656	0\\
78.479875148	0\\
78.489972085	0\\
78.499872807	0\\
78.509982668	0\\
78.520008517	0\\
78.529930732	0\\
78.539778224	0\\
78.549962234	0\\
78.559653669	0\\
78.569916223	0\\
78.579880988	0\\
78.590117103	0\\
78.600114406	0\\
78.609999119	0\\
78.619805763	0\\
78.629907956	0\\
78.639820786	0\\
78.649960872	0\\
78.659790726	0\\
78.669760216	0\\
78.679893485	0\\
78.689930091	0\\
78.699973417	0\\
78.710018081	0\\
78.719976965	0\\
78.729879116	0\\
78.739968354	0\\
78.749929373	0\\
78.759936004	0\\
78.76996982	0\\
78.779957386	0\\
78.789960423	0\\
78.799963027	0\\
78.809888679	0\\
78.81989929	0\\
78.829955814	0\\
78.839991	0\\
78.849929026	0\\
78.860011466	0\\
78.869904728	0\\
78.879933202	0\\
78.889910874	0\\
78.899919151	0\\
78.909950959	0\\
78.919973379	0\\
78.929874345	0\\
78.94002034	0\\
78.949851308	0\\
78.960228769	0\\
78.97009752	0\\
78.980051982	0\\
78.990057735	0\\
79.000153884	0\\
79.009924843	0\\
79.020155036	0\\
79.029997195	0\\
79.039871356	0\\
79.050124525	0\\
79.060097157	0\\
79.069898074	0\\
79.079955411	0\\
79.090134391	0\\
79.100151674	0\\
79.109947815	0\\
79.119732813	0\\
79.130023573	0\\
79.14030453	0\\
79.150128593	0\\
79.159879052	0\\
79.169825097	0\\
79.1799077	0\\
79.189953936	0\\
79.199949536	0\\
79.209974666	0\\
79.219952002	0\\
79.229849899	0\\
79.239925168	0\\
79.249957089	0\\
79.259669934	0\\
79.270127943	0\\
79.279944714	0\\
79.289965238	0\\
79.300215962	0\\
79.309792516	0\\
79.320165303	0\\
79.329815057	0\\
79.33995127	0\\
79.350081957	0\\
79.35978065	0\\
79.370024008	0\\
79.379919938	0\\
79.390014836	0\\
79.39995333	0\\
79.409847833	0\\
79.420113482	0\\
79.430000994	0\\
79.439923431	0\\
79.449972932	0\\
79.459992864	0\\
79.469807543	0\\
79.480002359	0\\
79.489835961	0\\
79.49992832	0\\
79.509883664	0\\
79.519790487	0\\
79.529822073	0\\
79.539813511	0\\
79.549703552	0\\
79.559622594	0\\
79.569614807	0\\
79.579929689	0\\
79.58974098	0\\
79.599844277	0\\
79.610050396	0\\
79.619925473	0\\
79.630009578	0\\
79.640088914	0\\
79.649878685	0\\
79.659966501	0\\
79.670019543	0\\
79.67995515	0\\
79.690013883	0\\
79.699983244	0\\
79.709920558	0\\
79.719956485	0\\
79.72988132	0\\
79.739984467	0\\
79.750107948	0\\
79.759875114	0\\
79.769999259	0\\
79.779869674	0\\
79.789811262	0\\
79.799973517	0\\
79.809767399	0\\
79.81990836	0\\
79.829932455	0\\
79.839676652	0\\
79.849980477	0\\
79.859873257	0\\
79.869852139	0\\
79.879833865	0\\
79.889828359	0\\
79.899974944	0\\
79.910116034	0\\
79.919987559	0\\
79.929825567	0\\
79.939775332	0\\
79.949899033	0\\
79.959824606	0\\
79.969932439	0\\
79.980017631	0\\
79.989959851	0\\
};
\addlegendentry{$v_{\mathrm{ref}}$}

\end{axis}
\end{tikzpicture}%

==> figures/hamiltonian_gradients-zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.962\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-4.945e-05,
xmax=80,
xlabel={Experiment time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=4,
ylabel={$\nabla_u H$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black, fill=white},
axis background/.style={fill=white},
axis line style={black},
tick style={black},
tick label style={text=black},
label style={text=black},
title style={text=black},
legend style={fill=white,draw=black,text=black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0.738703709420372\\
0.080029603	0.725694151936765\\
0.159871555	0.712762188056036\\
0.239752251	0.501709780727574\\
0.319902405	1.52935572064928\\
0.400250026	0.405159036278893\\
0.47990382	0.352485155744742\\
0.5598346	0.287213078150249\\
0.639630812	0.773962545014862\\
0.719718789	1.8969661341435\\
0.799802357	2.34588467118524\\
0.879763339	2.31947774648983\\
0.959830988	2.12212163370016\\
1.039949946	2.03390082458614\\
1.119726752	1.77699747478911\\
1.200120431	1.50068569275173\\
1.27978561	1.51816465109485\\
1.359900855	1.31733901063144\\
1.439928956	1.16592091454276\\
1.519787146	1.06047640300609\\
1.600162705	0.994936367281308\\
1.680022167	0.99847915283499\\
1.759866497	0.952486802420494\\
1.84015009	0.930430309576505\\
1.919761732	0.916449806995425\\
2.000181124	0.904154625739405\\
2.080132187	0.894425423264796\\
2.160056623	0.881318390385995\\
2.240021894	0.863333360701272\\
2.319916056	0.824130514304471\\
2.400112815	0.736909842071721\\
2.480014466	0.736726444458318\\
2.560200701	0.591597442745011\\
2.640051841	0.413867333523189\\
2.719852658	0.234510645034343\\
2.800073842	0.119547079305477\\
2.879929167	0.124324295153179\\
2.959899071	0.0412049761820167\\
3.039734235	0.0747650112199888\\
3.119832343	0.0860422477883807\\
3.199889005	0.0601875119052786\\
3.27989323	0.0688448506795497\\
3.359754607	0.00324400068589764\\
3.439798107	0.0182906960951614\\
3.519675558	-0.0562803132927083\\
3.600041083	-0.114183312038623\\
3.679616647	-0.135045186352514\\
3.759885032	-0.163230033497491\\
3.839718704	-0.169197548491098\\
3.919600339	-0.203292110619766\\
4.000972943	-0.265982686227885\\
4.080488048	-0.302187929940506\\
4.160454317	-0.363464648950497\\
4.240615325	-0.408900383162199\\
4.320317912	-0.369173246465296\\
4.399690046	-0.40733759986055\\
4.479695031	-0.414730383149966\\
4.560326562	-0.483963217361993\\
4.641360392	-0.547975438210758\\
4.720124438	-0.491546091858614\\
4.800451674	-0.464978293065136\\
4.880022756	-0.426676820917676\\
4.96018703	-0.382292920837099\\
5.039907506	-0.337605544032077\\
5.119736186	-0.294229207339762\\
5.200185504	-0.256045068845555\\
5.28032883	-0.221998158739972\\
5.360076757	-0.194105238073521\\
5.439924374	-0.173577578086438\\
5.519824344	-0.161352423311196\\
5.599709531	-0.158540415975532\\
5.679955151	-0.163250918192039\\
5.759605621	-0.173855447593456\\
5.839865337	-0.191865766169982\\
5.919844637	-0.212636666213237\\
6.000139734	-0.13368155036664\\
6.080011375	-0.14488915940742\\
6.160045915	-0.151828299770467\\
6.239848777	0.399736255518589\\
6.320111983	0.222649899119602\\
6.400287466	0.129296824857614\\
6.480030626	0.121699670477499\\
6.559921761	0.0857979670757119\\
6.640126627	0.0457929514893272\\
6.71973081	0.0103081275059817\\
6.799721522	-0.0343238757368712\\
6.879901846	-0.0565380150880935\\
6.959950972	-0.103400136185951\\
7.039840556	-0.152047817522265\\
7.119874268	-0.179949973587426\\
7.200128535	-0.222884685859269\\
7.280143339	-0.265952738383663\\
7.359693296	-0.304685955490306\\
7.439778888	-0.339961257847179\\
7.519785642	-0.370101711767053\\
7.600319803	-0.396560311771987\\
7.679852143	-0.41362358237011\\
7.7599	-0.434871315473216\\
7.83996334	-0.450402685297956\\
7.91987067	-0.449396580593973\\
7.999957053	-0.430502333862075\\
8.080122042	-0.392969111545576\\
8.159817995	-0.351367562835966\\
8.239744786	-0.302128012819331\\
8.319965795	-0.249921299941749\\
8.400213243	-0.196493891406052\\
8.479927375	-0.143778635722927\\
8.560098636	-0.0978200040316787\\
8.639829123	-0.0566982298605361\\
8.719999	-0.0220013115644316\\
8.800298815	0.00430379185742549\\
8.87981843	0.0237181108978443\\
8.959974358	0.0317917793014874\\
9.039683644	0.0388013718973594\\
9.119866643	0.039512158662647\\
9.200214364	0.0575900637507724\\
9.279894082	0.055243294242559\\
9.359876302	0.0643483315590078\\
9.439728968	0.0652802647960264\\
9.519713807	0.0703123607168504\\
9.59997733	0.0818509525633317\\
9.679901951	0.0945467315040801\\
9.759703803	0.0881516738520803\\
9.839837931	0.0806381999572641\\
9.919723889	0.0878866358064221\\
9.999960132	0.0994828173141812\\
10.079858497	0.120278719981019\\
10.159759396	0.131048034513426\\
10.239827496	0.13915546847034\\
10.319632017	0.142586302911301\\
10.40012395	0.140357337402157\\
10.479832133	0.142768547019497\\
10.559745371	0.135462148734345\\
10.639877738	0.124766874529413\\
10.719771425	0.116737423259003\\
10.800400907	0.105550566660892\\
10.879891109	0.0988891183419532\\
10.960224087	0.0968398530570068\\
11.039843036	0.0971460291826907\\
11.119832809	0.0989280936542241\\
11.200300801	0.104429814725142\\
11.279842761	0.112986103341958\\
11.359935443	0.124843743635807\\
11.439920347	0.138498696618411\\
11.519747527	0.152523437390575\\
11.599757801	0.165482605257527\\
11.679877145	0.175490172224284\\
11.759700783	0.180827465838984\\
11.839825461	0.178976630794211\\
11.91991361	0.170087635065152\\
12.000158234	0.160897843651385\\
12.080023769	0.140350133980024\\
12.159935517	0.108974116028468\\
12.239837001	0.0981395546478893\\
12.319646387	0.0600775788614025\\
12.400448713	0.0174757073705638\\
12.480087271	-0.0236895198733009\\
12.559731763	-0.052026158746986\\
12.639974901	-0.117246570541273\\
12.719756646	-0.144746200748199\\
12.799900232	-0.159729104406884\\
12.880115349	-0.182085327637735\\
12.959919442	-0.196358616451267\\
13.039811105	-0.208081943079926\\
13.119977187	-0.20427615771044\\
13.200204812	-0.20528040476704\\
13.279827822	-0.195117283645737\\
13.35974441	-0.181163642433039\\
13.439916592	-0.162429387011789\\
13.519570701	-0.147727520703903\\
13.600318377	-0.132752264038628\\
13.679894111	-0.118278184351743\\
13.759969016	-0.106729724946182\\
13.840023582	-0.0975211093570329\\
13.919747689	-0.0907546360519696\\
13.999710567	-0.0912033659878507\\
14.079921064	-0.0880579813863696\\
14.159972265	-0.0794252250760317\\
14.239950586	-0.0772295787556893\\
14.320013359	-0.0741888319815757\\
14.399905744	-0.0701367012879045\\
14.479957134	-0.0636624384993656\\
14.560192267	-0.0546509498935909\\
14.639676295	-0.0434852776639575\\
14.719754914	-0.0321053638360229\\
14.800076542	-0.0167265940403322\\
14.879918733	-0.00337054291189359\\
14.959579711	0.00887752009719395\\
15.039592082	0.0282572115609659\\
15.119810535	0.0272367250372736\\
15.200015265	-0.0926753845284747\\
15.279957368	-0.0964799427426272\\
15.359963374	-0.0960800415610208\\
15.43998337	-0.136738466211528\\
15.51983238	-0.0370525498564032\\
15.600212541	-0.0203527930380283\\
15.679720335	-0.0468753757428854\\
15.759721641	-0.0702565291875415\\
15.839730339	-0.0722586425477701\\
15.919591016	-0.115436407210469\\
15.999749583	0.00899361250492997\\
16.080456767	0.00903944685554281\\
16.160435677	0.00907902085490642\\
16.240447171	0.00910418810416896\\
16.319727795	0.00911692055882307\\
16.399778383	0.00912860167874796\\
16.480147699	0.00914338080862559\\
16.560090727	0.00914630847932313\\
16.640079048	0.00914190787688923\\
16.719926123	0.00914427442407711\\
16.80060322	0.00914605302191973\\
16.879765474	0.00914682494790947\\
16.959916708	0.00914632788782627\\
17.040026649	0.00916410171382059\\
17.119905178	0.00915288038801637\\
17.200141595	0.00915220223274521\\
17.280061139	0.00915177918647009\\
17.359892149	0.00914627853897632\\
17.439985743	0.00914719900293692\\
17.519743765	0.00914778259121157\\
17.600007493	0.00914810731593468\\
17.680153953	0.00914732872988028\\
17.759935305	0.00914773735013924\\
17.839831253	0.00914811633262186\\
17.919720377	0.00914835814139853\\
18.000119347	0.00914847917311085\\
18.07992121	0.00914849574302889\\
18.159754643	0.009147566523029\\
18.239742022	0.00914788407436123\\
18.319844185	0.00914843604903726\\
18.40008397	0.00914930353974625\\
18.479847138	0.00914880101642584\\
18.559684068	0.00914878044518563\\
18.639835165	0.00914865750323329\\
18.719876383	0.0091486869557692\\
18.799938518	0.00914870575281929\\
18.879975977	0.00914871773899956\\
18.959788764	0.00915335656792587\\
19.039893007	0.0091546198079126\\
19.11990889	0.00915341394073227\\
19.199814839	0.00915255017003608\\
19.27983619	0.0091469082585775\\
19.360007175	0.00914768402813737\\
19.439997907	0.00914807933143369\\
19.519702374	0.00914964439815419\\
19.59998768	0.00914843013544636\\
19.679887428	0.00915388442982928\\
19.75987494	0.00915286374984842\\
19.839893086	0.00915221451510279\\
19.919845784	0.00914654524069652\\
19.99989932	0.0856987440012978\\
20.07978642	0.157286123267576\\
20.159899797	0.267709392601189\\
20.24025554	0.373260943999334\\
20.319994274	0.462162762036938\\
20.399962322	0.489981714345983\\
20.48022506	0.488953050802309\\
20.559890514	0.484087327610986\\
20.63981926	0.5840623513695\\
20.719682478	0.726739915434067\\
20.799998043	0.713310425771262\\
20.879918901	0.692957928969795\\
20.95994306	0.702383339111943\\
21.039853199	0.702796384351585\\
21.119884845	0.703981114231715\\
21.199985661	0.723194863067792\\
21.279974443	0.723180722969144\\
21.359662536	0.775568587582649\\
21.439896718	0.820997048666904\\
21.519965443	0.842378237009785\\
21.599857204	0.836259728483796\\
21.679807315	0.844342812212288\\
21.759820153	0.809907508863537\\
21.839797989	0.802946222817658\\
21.919543487	0.796456354616708\\
21.999815814	0.789441499901397\\
22.079844328	0.778736084071901\\
22.159624952	0.763661116653804\\
22.239790895	0.741578199119149\\
22.319826243	0.707617485631211\\
22.399873139	0.663341027789135\\
22.479978517	0.641707605919671\\
22.559694236	0.597358909937982\\
22.639756393	0.56562235881265\\
22.719942258	0.549522655034192\\
22.799942945	0.548784324414691\\
22.879977822	0.549645919258502\\
22.95999033	0.568656753362591\\
23.039679507	0.370103797314197\\
23.119820635	0.376296792884568\\
23.200197105	-0.105063543318702\\
23.279934117	-0.10241616353898\\
23.359939164	-0.565892423925355\\
23.439912466	-0.766917219586832\\
23.519635502	-0.876713525942237\\
23.599963741	-0.833630768794485\\
23.679886071	-0.858801701192357\\
23.759843909	-0.402992175024393\\
23.839668679	-0.207470457471194\\
23.919781963	-0.238679966312321\\
23.999961527	-0.305227720482945\\
24.079761631	-0.368811997581903\\
24.159738533	-0.432374513635133\\
24.23976311	-0.477284549356418\\
24.319664983	-0.475313859873243\\
24.399961815	-0.413664567228704\\
24.479888355	-0.425372013900704\\
24.55969633	-0.299596442056505\\
24.63989539	-0.154546758302754\\
24.719719358	-0.104047317908165\\
24.799973206	-0.0707616686893796\\
24.879935118	-0.0319131791504329\\
24.959779925	0.0117280927913801\\
25.039916345	0.0586975075868971\\
25.119674917	0.104704920741183\\
25.200067079	0.147038315038155\\
25.280173185	0.183761554365902\\
25.360065119	0.212283372215201\\
25.439830233	0.231398996697066\\
25.519677884	0.240707651412936\\
25.600027102	0.240969106137628\\
25.68015858	0.235037812857278\\
25.760091325	0.221031929283397\\
25.839920984	0.202787644631804\\
25.919666252	0.181889517533862\\
25.9999947	0.102800322325731\\
26.080061957	0.0797984684253338\\
26.159975796	0.0618004413772529\\
26.239805227	0.0534994276486496\\
26.319896358	0.0404726446739537\\
26.400125637	0.0304926024863856\\
26.480048834	0.0203521091292098\\
26.55997086	0.0113821942490905\\
26.640022513	0.000358785161152068\\
26.719869592	-0.0143757971850358\\
26.800220072	-0.0348650116352317\\
26.879918014	-0.0576657102908495\\
26.959804577	-0.0887469655350691\\
27.039613115	-0.118434931165604\\
27.119650056	-0.155538416847289\\
27.199910197	-0.188379813982123\\
27.279744026	-0.230196614700095\\
27.35973681	-0.269864415938263\\
27.439683411	-0.298626118165636\\
27.519657761	-0.323820148504543\\
27.599928191	-0.318345059169164\\
27.679849412	-0.330338682701332\\
27.75963425	-0.329760113141327\\
27.839872318	-0.320194839511088\\
27.919802632	-0.304704889222348\\
27.999842248	-0.280937512108541\\
28.079915244	-0.247010499905629\\
28.159767542	-0.208201969100376\\
28.239726669	-0.163815084468275\\
28.319828176	-0.118469231357596\\
28.399877454	-0.0725975713816585\\
28.479977316	-0.0307555696044378\\
28.559970687	0.0108000843906765\\
28.639786496	0.0427469370076168\\
28.719876981	0.0663964350391562\\
28.800004249	0.0833643992100283\\
28.880000354	0.0958805770149567\\
28.960194496	0.100096374376375\\
29.039985696	0.0780426493411977\\
29.119876251	0.0758069173309285\\
29.200079229	0.0733177445340158\\
29.279759539	0.070302470893528\\
29.359922768	0.0683509316430842\\
29.440084413	0.0684343033345436\\
29.519796136	0.0732865826680452\\
29.600193145	0.0774090099063736\\
29.67977458	0.0894627236622805\\
29.759786521	0.0879820773158589\\
29.839719533	0.101777474046348\\
29.919875794	0.11985086116944\\
29.999902583	0.139365328798254\\
30.080056231	0.158057820729963\\
30.159668416	0.174631809994881\\
30.239949015	0.18808856141244\\
30.319737716	0.197794107461546\\
30.400089354	0.203410611351272\\
30.479965897	0.205072019169366\\
30.560015032	0.203284115873342\\
30.640066337	0.19870816017961\\
30.719685503	0.192404195452414\\
30.800086499	0.185514701686514\\
30.879993781	0.179232198286461\\
30.960003059	0.174769385701079\\
31.039612502	0.172987524448078\\
31.119592236	0.174501315285465\\
31.199860279	0.17953729263657\\
31.280084428	0.188013179579549\\
31.36010303	0.199004520549908\\
31.43975701	0.211855158878056\\
31.519865554	0.224984530388741\\
31.599978933	0.236942619678137\\
31.679907662	0.246283311884905\\
31.759997636	0.251063045559111\\
31.839920417	0.25016587720968\\
31.91957415	0.242604603152058\\
32.000023149	0.207324551337974\\
32.079952331	0.186713875003857\\
32.159876043	0.15849849300883\\
32.239929664	0.137620245184604\\
32.319823571	0.0956991390004329\\
32.399631364	0.052882838705564\\
32.480013444	0.0117476268172153\\
32.559928248	-0.0287818300279211\\
32.639771362	-0.0667866896885437\\
32.71954387	-0.0990407460697512\\
32.800046867	-0.124922450112395\\
32.880060539	-0.146426969481283\\
32.959915598	-0.159110733374962\\
33.040029581	-0.165943888664056\\
33.119973296	-0.166823594135063\\
33.199943944	-0.161675217104636\\
33.279874822	-0.151439532010588\\
33.36059411	-0.137543586404778\\
33.439737108	-0.121221294128109\\
33.519677939	-0.103917794651442\\
33.599679815	-0.0870385426882094\\
33.679997805	-0.0726865444900738\\
33.75985657	-0.0599015590002499\\
33.839778684	-0.049949321381865\\
33.919832333	-0.0426848695013895\\
33.999837221	-0.0378273667928955\\
34.079752574	-0.0349247503429146\\
34.159905872	-0.0326892943841453\\
34.239886725	-0.0305375383101877\\
34.319754239	-0.0275791287485494\\
34.399815875	-0.02313991694147\\
34.479779263	-0.0167609246980108\\
34.559827093	-0.00806781040127635\\
34.64001246	0.00272842230010809\\
34.719717525	0.0151782836774709\\
34.800341226	0.0285279021550251\\
34.880139291	0.0416780428579122\\
34.959960537	0.0536520684130945\\
35.039897969	0.0550243541587916\\
35.119487199	0.0601957901889265\\
35.200399856	0.0612704307978207\\
35.279832979	0.0574027270750519\\
35.359876852	0.0477544104870302\\
35.439870347	0.0326567106504365\\
35.519745509	0.0132091425904059\\
35.60037507	-0.010093168771834\\
35.67996362	-0.0365168777656829\\
35.759846822	-0.0642668054725212\\
35.840177355	-0.0919499493884405\\
35.920080725	-0.118198616603788\\
35.999769651	0.00648169879694286\\
36.079826265	0.00627906614246972\\
36.159699461	0.00610160107645729\\
36.239628167	0.00598905648756638\\
36.319770165	0.00591821244211093\\
36.399656459	0.00587184977770218\\
36.479791328	0.00584310609553938\\
36.559727362	0.00582361548077406\\
36.639524829	0.00581162524895188\\
36.719570886	0.00580396653070658\\
36.799579092	0.00579907469772666\\
36.879930959	0.00579595008547549\\
36.959840971	0.00579395427814579\\
37.040029054	0.00579267959108828\\
37.120016351	0.0057918655130259\\
37.200378748	0.0057913456329596\\
37.279648871	0.00579107749445366\\
37.359769793	0.00579083683859568\\
37.43961255	0.00579068527347565\\
37.520481866	0.00579057125877626\\
37.600079846	0.00579053018667895\\
37.679995955	0.00579049225946408\\
37.759732991	0.00579046820508043\\
37.839771111	0.00579045317183006\\
37.919713161	0.00579044379249809\\
37.999962901	0.00579043795518106\\
38.080002827	0.00579043433527526\\
38.15993896	0.00579043210289169\\
38.239570362	0.00579043073787023\\
38.319769955	0.00579042991432468\\
38.400148321	0.00579042942810421\\
38.47983343	0.00579042915140553\\
38.559878361	0.00579042900440356\\
38.639835307	0.00579042893455133\\
38.719702314	0.00579042891386129\\
38.800281236	0.00579042892358156\\
38.880145296	0.00579042895113455\\
38.959822248	0.00579042898872146\\
39.039846294	0.00579042903157083\\
39.119691293	0.00579042907676007\\
39.199507744	0.00579042912255757\\
39.279915589	0.00579042916792727\\
39.359794476	0.00579042921231147\\
39.439748125	0.00579042925540182\\
39.519893763	0.0057904292970636\\
39.600025556	0.00579042933726722\\
39.679944892	0.00579042937601712\\
39.759679104	0.00579042941337861\\
39.839792763	0.00579042944940731\\
39.919783231	0.00579042948420721\\
39.999654145	0.0073069159706422\\
40.079884127	0.00775795211309965\\
40.159707675	0.00827603152327511\\
40.23971778	0.00862033798455214\\
40.319752886	0.00881022645902202\\
40.399853818	0.00894341783590807\\
40.479676115	0.0090104896891085\\
40.559801316	0.00906540808069289\\
40.639834613	0.00909686495749212\\
40.719835359	0.00911463656099387\\
40.800258924	0.00912696771930976\\
40.879935558	0.00913484005017245\\
40.960042336	0.00913986579845655\\
41.039754697	0.00914307427205963\\
41.119927716	0.00914514193357491\\
41.199654507	0.00914679887662267\\
41.279980979	0.00914760940898485\\
41.359835004	0.00914818495504005\\
41.439970657	0.00915045974912992\\
41.519650192	0.00914812133310339\\
41.5998203	0.00914834959623484\\
41.679981469	0.00914849928867095\\
41.759969762	0.00914858636489085\\
41.839819008	0.00914864188240289\\
41.919972187	0.00914867547795301\\
41.999791705	0.00914869938167234\\
42.079688279	0.00914871366056219\\
42.159958095	0.00914878396046759\\
42.240047165	0.00914877097933914\\
42.319724249	0.00914876759667121\\
42.39966216	0.00914873954700696\\
42.479912093	0.00914751490574234\\
42.55997185	0.00914780351478178\\
42.639803791	0.00914802892443739\\
42.720008101	0.00914919630229583\\
42.799864472	0.00915448284238679\\
42.879819615	0.00915324569630976\\
42.959644854	0.00915245813122634\\
43.039734756	0.00914664121545017\\
43.119775599	0.00914731433980959\\
43.199581846	0.00914782946088438\\
43.279903545	0.00914815830288368\\
43.359695676	0.00914836823476745\\
43.439798596	0.00915234006842697\\
43.519947148	0.00914804731977042\\
43.599935553	0.00915307413031136\\
43.679885975	0.00914685783471419\\
43.759967187	0.00914810038412844\\
43.839774672	0.00914838459783501\\
43.919587833	0.00914867956379101\\
43.999638486	0.00914835561215072\\
44.079955954	0.00915390794058224\\
44.159849961	0.00915287776513168\\
44.239922733	0.00915221596884286\\
44.319674493	0.00914612825152544\\
44.399843834	0.00914767328263749\\
44.479906348	0.00914811952033029\\
44.559786781	0.00914851039645664\\
44.639929373	0.00914818641061343\\
44.719807435	0.00914830671300065\\
44.799914795	0.00914777204847894\\
44.879832573	0.00914811590839248\\
44.959875744	0.00914833629985945\\
45.039691864	0.00914848675210839\\
45.119778148	0.00914858088807097\\
45.199723523	0.00914863987000908\\
45.279840728	0.00914916975811109\\
45.359632567	0.00914867351455856\\
45.439719559	0.00914873476608985\\
45.519703642	0.00914874696462692\\
45.599887303	0.00914822385122577\\
45.679964507	0.00914873285493384\\
45.759964635	0.00914873511865705\\
45.839767946	0.00914873651789955\\
45.919871863	0.00914873739323158\\
45.999996666	0.00914850845783394\\
46.080075258	0.00914844801876974\\
46.159841021	0.00914856452513163\\
46.239689035	0.00914852295567931\\
46.319846893	0.0091473291185265\\
46.399976327	0.00914765055261063\\
46.479925609	0.00914792781121165\\
46.559789468	0.00916007254623236\\
46.639935211	0.00915339913446112\\
46.719756147	0.00915255737392034\\
46.799649234	0.00915201267644178\\
46.880010516	0.00914594002849861\\
46.959869863	0.00914694757250739\\
47.039909877	0.00914803746361864\\
47.119664547	0.00914845521075008\\
47.200291089	0.00914819785542403\\
47.280016181	0.00915393892206734\\
47.360022349	0.00915290235284322\\
47.439623051	0.0091522382350383\\
47.519890665	0.00914606716977523\\
47.599818624	0.00914696875241672\\
47.67992266	0.00914773481504444\\
47.759867133	0.00914811830849949\\
47.839703765	0.00914825633850247\\
47.919572705	0.00914818918424976\\
47.999707557	0.00915433839630209\\
48.079597676	0.00915315713028658\\
48.159539771	0.00914691176848986\\
48.239577403	0.0091475724547162\\
48.320009089	0.00914799425200125\\
48.400063095	0.00914826351384879\\
48.479815637	0.00914968787693188\\
48.559710079	0.00914848332537493\\
48.639713846	0.00914861059570743\\
48.719882594	0.00914866713001278\\
48.799502347	0.00914882140034301\\
48.879802569	0.0091487804233395\\
48.959697175	0.00914876540859905\\
49.039744535	0.00914875581127134\\
49.119538391	0.00914874968263546\\
49.199724085	0.00914888020534915\\
49.280327603	0.00915401944241384\\
49.360301648	0.00915292102508486\\
49.440433241	0.00914680356838365\\
49.520397182	0.0091475034197479\\
49.600734178	0.00914836275262915\\
49.680374783	0.00914865802700565\\
49.759958623	0.00914829614315565\\
49.839836066	0.00915451025970987\\
49.919922506	0.00915349646471297\\
49.999908016	0.00915258887315712\\
50.080023877	0.00914542604814489\\
50.159928216	0.00914686850963647\\
50.239800114	0.00914756632043884\\
50.319878838	0.00914800400553334\\
50.399727764	0.00914827830939552\\
50.479896739	0.00914844527080938\\
50.5600182	0.009148339300663\\
50.639801759	0.00914852557857465\\
50.719768256	0.00914858574985239\\
50.79972941	0.00914860191013239\\
50.880102162	0.0091486829054922\\
50.959889633	0.00914870948646551\\
51.039858457	0.00914873781136855\\
51.119828557	0.00914896155974426\\
51.199723404	0.0091488626786651\\
51.279741953	0.00914870392188921\\
51.359729916	0.0091487026787816\\
51.439875953	0.00914871859179084\\
51.519943731	0.00914872403268291\\
51.599920192	0.00914873075765393\\
51.679904759	0.0091487336982144\\
51.759918794	0.00914877916573648\\
51.839832203	0.00915423188016223\\
51.919773822	0.00915307894498146\\
52.000119963	0.00914662134938798\\
52.080119534	0.00914739248553703\\
52.159923962	0.00914788771909264\\
52.239975008	0.0091482059706115\\
52.31973984	0.00914807737277934\\
52.39965024	0.009154206274188\\
52.479928881	0.00915321626533921\\
52.559912298	0.00915243595113741\\
52.639730084	0.00914608826884017\\
52.719887488	0.00914705090303297\\
52.799936026	0.00914640838617947\\
52.879990296	0.00914708856926422\\
52.960051924	0.00914854530790271\\
53.039788611	0.00915151030062272\\
53.119760644	0.00914784267307761\\
53.199977515	0.00915408321763223\\
53.280109875	0.00914730775046729\\
53.360094636	0.00914782316504464\\
53.439723547	0.00914818656753619\\
53.519750396	0.00914839499440201\\
53.599956975	0.00914852603711019\\
53.68001044	0.00915393646614621\\
53.759904245	0.00915303483768931\\
53.83964305	0.00915232124901305\\
53.919763016	0.00914602342609561\\
53.99980832	0.00914702119885874\\
54.079761079	0.00914643026259793\\
54.159861544	0.00914713147708296\\
54.239913825	0.0091487130604575\\
54.319946425	0.00914995127374613\\
54.399775515	0.00915450155194292\\
54.47993685	0.00915337791907694\\
54.559776345	0.00914670105815035\\
54.639815958	0.00914745403042266\\
54.719573722	0.00914791797884101\\
54.799721753	0.0091482153288413\\
54.879850491	0.00914840611865281\\
54.959678378	0.00914853075964134\\
55.039641087	0.00915462319723986\\
55.11982878	0.00915331669107872\\
55.199905528	0.00914715587951859\\
55.279804205	0.00914715876500766\\
55.359865436	0.00914774843534194\\
55.439689278	0.00914811813831884\\
55.519755541	0.00914834983643947\\
55.600145091	0.00914793917077744\\
55.679973343	0.00914793812819292\\
55.759881411	0.00914778633404917\\
55.839809104	0.00914809578469838\\
55.919953818	0.00914784691742249\\
55.999729963	0.00914818005068618\\
56.079835128	0.00914838864523321\\
56.159880225	0.00914851937182548\\
56.239837537	0.00914856686765469\\
56.320081544	0.0091487265834051\\
56.399758367	0.00914855261737174\\
56.479946935	0.00914739877059551\\
56.559858224	0.00914872617482781\\
56.63985942	0.00914873104931563\\
56.719623436	0.0091487339732787\\
56.800249805	0.00914873579998449\\
56.87988237	0.00914870709076171\\
56.959863506	0.00914892860085753\\
57.039899583	0.00915491773687921\\
57.119742982	0.00914768008075267\\
57.199860707	0.00914799771731839\\
57.279910431	0.00914833913375629\\
57.359988531	0.00914850956835739\\
57.439842977	0.00914853413490552\\
57.519644551	0.00914864988979597\\
57.599975956	0.00914869367539939\\
57.680247379	0.00914871237892373\\
57.759951453	0.00914872721682508\\
57.840008146	0.00914875318633152\\
57.919789363	0.00914877702946021\\
58.000006278	0.00914877688236682\\
58.079770305	0.00914875832203438\\
58.159921717	0.00914823051143021\\
58.239829405	0.00914836573240535\\
58.31976244	0.00914850562473118\\
58.399840604	0.00914858950097802\\
58.479856112	0.00914866626061234\\
58.559787155	0.00914748060634663\\
58.63968941	0.00914780094616968\\
58.719738418	0.00914916936548055\\
58.800215301	0.00914909443078255\\
58.880210652	0.00914743766711473\\
58.959979594	0.00914880107428701\\
59.039953956	0.00914874720396214\\
59.11981591	0.00914874387300096\\
59.200195546	0.00914874093536083\\
59.279935591	0.00914874121151149\\
59.359726867	0.00914874037250318\\
59.439904323	0.00914878412703651\\
59.519927344	0.00915459185520145\\
59.599893713	0.00915332233226102\\
59.679942659	0.00914698575654599\\
59.760015034	0.0091472246448972\\
59.839675054	0.00914777224291835\\
59.919624859	0.00914812177171992\\
59.999744336	-0.00254929964389803\\
60.079849696	-0.000137994025075502\\
60.159478224	0.00214387299467586\\
60.23979757	0.00352333546737668\\
60.319703555	0.00434231239447581\\
60.399706656	0.00486558039621473\\
60.479952512	0.00519938514472416\\
60.559625135	0.00537014360598174\\
60.639567805	0.00552434921894319\\
60.720166815	0.00563989752324822\\
60.800415169	0.00569468662702406\\
60.879865339	0.00572263512586441\\
60.959835551	0.00574771147818667\\
61.039852621	0.00576364107186681\\
61.11963556	0.00577363021761104\\
61.199810857	0.00577989423181562\\
61.279899225	0.00578382231421367\\
61.359857487	0.00578628558557777\\
61.439825817	0.00578783030092271\\
61.520088123	0.00578879901006454\\
61.600195178	0.00578940651379791\\
61.680024527	0.00578978750907316\\
61.759892159	0.00579002646108693\\
61.839848261	0.00579017633633431\\
61.919958496	0.00579027034939139\\
62.000265793	0.00579032932859742\\
62.080342922	0.00579036633534195\\
62.159804407	0.00579038956047056\\
62.239806553	0.00579040413818807\\
62.319932095	0.00579041329288432\\
62.400213564	0.00579041904528706\\
62.480008747	0.00579042266185226\\
62.559853065	0.00579042490619612\\
62.639900281	0.00579042642756371\\
62.719980366	0.00579042727997629\\
62.800216013	0.00579042779756195\\
62.879959911	0.00579042816920974\\
62.959828348	0.00579042840914554\\
63.039755355	0.00579042854570967\\
63.119985971	0.00579042863005184\\
63.199975492	0.0057904286800381\\
63.279910848	0.00579042870693421\\
63.359966499	0.00579042871831675\\
63.439747263	0.0057904287192533\\
63.519843118	0.00579042871284922\\
63.599812837	0.0057904287011338\\
63.679854179	0.00579042868548099\\
63.759646419	0.00579042866678068\\
63.839869869	0.00579042864565785\\
63.919749932	0.00579042862257156\\
63.999736224	0.00579042859779086\\
64.079839628	0.00579042857160297\\
64.159639339	0.00579042854417148\\
64.239772406	0.00579042851560235\\
64.319794754	0.00579042848606292\\
64.399666148	0.00579042845558755\\
64.479965859	0.00579042842427443\\
64.559809327	0.00579042839222712\\
64.639853594	0.00579042835948312\\
64.719653993	0.00579042832608687\\
64.799896941	0.00579042829207296\\
64.879833381	0.0057904282575117\\
64.959666897	0.00579042822246182\\
65.039830324	0.00579042818689578\\
65.119858376	0.00579042814950757\\
65.200144021	0.00579042811185291\\
65.279929288	0.00579042807322724\\
65.360131379	0.00579042804280697\\
65.439733779	0.00579042801248246\\
65.519967717	0.00579042798002479\\
65.599849922	0.005790427946306\\
65.679913203	0.0057904279119993\\
65.759871093	0.00579042787641388\\
65.839963035	0.00579042784068817\\
65.919931258	0.00579042780462933\\
65.999649465	0.00579042776840079\\
66.079779176	0.00579042773182007\\
66.159749279	0.00579042769462557\\
66.239772558	0.00579042765646168\\
66.320017692	0.00579042761843447\\
66.39980928	0.00579042758041567\\
66.479783917	0.00579042754240537\\
66.559752432	0.00579042750429561\\
66.639822029	0.0057904274660248\\
66.719741527	0.00579042742762184\\
66.79988206	0.00579042738905837\\
66.879926105	0.00579042735034443\\
66.959837157	0.005790427311501\\
67.039891119	0.00579042727249758\\
67.1197389	0.00579042723333047\\
67.200059264	0.00579042719405186\\
67.279941129	0.005790427154615\\
67.359834467	0.00579042711505702\\
67.439997645	0.00579042707533527\\
67.51979711	0.00579042703551361\\
67.600122819	0.00579042700327301\\
67.679872104	0.00579042696214429\\
67.759728654	0.0057904269213073\\
67.839854141	0.00579042688012227\\
67.920025998	0.00579042684216717\\
67.999982927	0.00579042680631857\\
68.07993636	0.00579042676760819\\
68.159802451	0.00579042672839637\\
68.239700537	0.00579042668904093\\
68.319764965	0.00579042664957778\\
68.400182774	0.00579042661000211\\
68.479915766	0.0057904265703106\\
68.559726813	0.00579042653052033\\
68.639802158	0.00579042649061616\\
68.719910313	0.00579042645060504\\
68.799876925	0.00579042641050362\\
68.879792029	0.00579042637030813\\
68.959829027	0.00579042632999338\\
69.039743403	0.00579042628959497\\
69.119811882	0.0057904262490882\\
69.200014245	0.00579042620850189\\
69.28006024	0.0057904261704556\\
69.359896803	0.00579042613481623\\
69.439555609	0.00579042609744867\\
69.519696192	0.00579042605947892\\
69.599916086	0.00579042602112487\\
69.679827073	0.00579042598245815\\
69.759656484	0.00579042594358556\\
69.839941894	0.00579042590455921\\
69.919871539	0.00579042586538361\\
70.00015439	0.00579042582609397\\
70.079928887	0.00579042578671717\\
70.159763845	0.00579042574725552\\
70.239731075	0.00579042570769235\\
70.319960902	0.00579042566806908\\
70.400031217	0.00579042562834596\\
70.480021853	0.00579042558855187\\
70.559957294	0.00579042554868313\\
70.639564516	0.00579042550875404\\
70.719801084	0.00579042546875317\\
70.799959807	0.00579042542867728\\
70.879804595	0.00579042539265005\\
70.959745531	0.00579042535756782\\
71.039732965	0.00579042533056801\\
71.119798861	0.00579042529310846\\
71.200246789	0.00579042525550898\\
71.280010831	0.00579042540598649\\
71.35975779	0.00579042547335064\\
71.439913247	0.00579042551653183\\
71.519859083	0.00579042555140547\\
71.599870644	0.00579042558140316\\
71.67974058	0.00579042560760747\\
71.759511188	0.00579042562659098\\
71.83964537	0.00579042563863067\\
71.919860335	0.00579042565166763\\
71.999955462	0.00579042566558621\\
72.080258449	0.00579042568429818\\
72.159875337	0.00579042570233491\\
72.239822951	0.0057904257200102\\
72.319748637	0.00579042573342337\\
72.400100284	0.00579042576006462\\
72.479967507	0.00579042578472511\\
72.559914689	0.00579042581315907\\
72.639992064	0.0057904258415468\\
72.720230787	0.00579042586865559\\
72.79997022	0.00579042588989548\\
72.880027224	0.00579042591495165\\
72.959806816	0.00579042594011181\\
73.039797598	0.00579042596897879\\
73.119848704	0.00579042598357858\\
73.200164181	0.00579042600533394\\
73.27979811	0.00579042602736181\\
73.35969294	0.00579042604957367\\
73.439863581	0.00579042608467294\\
73.51994768	0.0057904261221892\\
73.600206237	0.00579042615975658\\
73.679818656	0.00579042620210886\\
73.759834903	0.00579042624141115\\
73.839780437	0.00579042627886165\\
73.920164545	0.0057904263151609\\
73.999994531	0.00579042635074675\\
74.079967502	0.00579042638393006\\
74.159825566	0.00579042641409137\\
74.239836892	0.00579042644557658\\
74.319712792	0.00579042647749927\\
74.400109183	0.00579042652844039\\
74.480020439	0.00579042657677345\\
74.559923037	0.0057904266224851\\
74.639708078	0.0057904266789957\\
74.719894819	0.00579042673119753\\
74.799940575	0.00579042678117457\\
74.879887174	0.00579042682975577\\
74.959820897	0.00579042687746061\\
75.039584481	0.00579042692462033\\
75.119654723	0.00579042697144264\\
75.199972559	0.00579042703483204\\
75.280096787	0.00579042710022928\\
75.35984439	0.00579042715862797\\
75.43980451	0.00579042721506217\\
75.519896475	0.0057904272837984\\
75.600258579	0.00579042734891183\\
75.679917349	0.00579042741198116\\
75.759779765	0.00579042747375966\\
75.840007163	0.00579042753474652\\
75.919747082	0.005790427617596\\
75.999924242	0.00579042769803247\\
76.079796332	0.00579042777469477\\
76.159629869	0.0057904278489677\\
76.239803947	0.00579042792631043\\
76.319863922	0.0057904280125441\\
76.399757351	0.00579042809645051\\
76.479608994	0.00579042818656298\\
76.559805309	0.00579042829386013\\
76.639604498	0.00579042839404107\\
76.719819705	0.00579042848910629\\
76.799941048	0.00579042857669343\\
76.87985636	0.00579042866429635\\
76.959830156	0.00579042876180679\\
77.039954842	0.00579042888795646\\
77.119833086	0.00579042901356796\\
77.199760622	0.00579042913193253\\
77.279901769	0.00579042924575914\\
77.359683512	0.00579042935271085\\
77.439713635	0.00579042946406514\\
77.519970626	0.00579042960461845\\
77.600304403	0.00579042975415499\\
77.679986193	0.00579042989835868\\
77.759701837	0.00579043003644355\\
77.839670801	0.00579043018417425\\
77.920004854	0.00579043035262368\\
77.999866963	0.00579043051168408\\
78.07988745	0.00579043066481123\\
78.159739454	0.00579043084603096\\
78.239740945	0.00579055090630212\\
78.319814173	0.00579046297298568\\
78.4000827	0.00579046539326571\\
78.479856132	0.00579046670011848\\
78.559639487	0.00579046753140104\\
78.640116294	0.00579046805931796\\
78.719955751	0.00579046839411298\\
78.799943323	0.00579046860599947\\
78.879898132	0.00579048325420282\\
78.960187772	0.00579012685171755\\
79.039834045	0.00579024579902626\\
79.119915729	0.0057903264309997\\
79.200056071	0.00579037793239984\\
79.279922509	0.00579041082709475\\
79.359747776	0.00579043183688302\\
79.439892376	0.00579044525537608\\
79.519773837	0.00579050045611415\\
79.5998253	0.00578615584348193\\
79.67993543	0.0057908245837291\\
79.759846249	0.00579069615520445\\
79.839648548	0.00579061410752187\\
79.919949981	0.0057905616931954\\
79.989939486	0.00579053522998659\\
};
\addlegendentry{Learned}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-4.945e-05	-0.323681725796613\\
0.079899948	-0.206923501594435\\
0.159808706	-0.0891209214149044\\
0.239644951	0.00132717554889589\\
0.319825343	0.0693981925610666\\
0.400216607	0.115937861369341\\
0.479794246	0.143916124773608\\
0.559721767	0.155373775838642\\
0.639759434	0.153420199709871\\
0.719628841	0.141192480459737\\
0.799968438	0.121982216738723\\
0.879922688	0.0994362648951628\\
0.959713215	0.0749451257846166\\
1.039833591	0.053305762970158\\
1.119626728	0.0349617104287541\\
1.199966152	0.0220593331525926\\
1.2799324	0.0148832188312006\\
1.359789838	0.0133655737025474\\
1.439807066	0.0167856241352703\\
1.51967581	0.0238788815928012\\
1.599997006	0.0330149677691652\\
1.679885147	0.0425387882313565\\
1.760042355	0.0503014719193568\\
1.840091229	0.054695486385546\\
1.919887791	0.054582254088245\\
2.000155767	0.049192106826745\\
2.079953434	0.0383264981753515\\
2.159965559	0.022387102914289\\
2.239919131	0.00232042438500962\\
2.319833397	-0.0204600884349072\\
2.400325742	-0.0443047410918974\\
2.479997219	-0.0673229003612637\\
2.560145952	-0.0877344894022291\\
2.639992444	-0.103854140110878\\
2.719992826	-0.113776780320123\\
2.800026482	-0.118893095431381\\
2.880266572	-0.11897958050982\\
2.959838762	-0.112516249934719\\
3.039660795	-0.0935140800924197\\
3.119951006	-0.0808493106008858\\
3.199982591	-0.0682061115204014\\
3.280081104	-0.0573068149015662\\
3.359658631	-0.0509343444964009\\
3.439771487	-0.0490557489834016\\
3.519831282	-0.056004596085187\\
3.599994283	-0.0701651147017508\\
3.679669149	-0.0923082395690798\\
3.759830649	-0.122162537996894\\
3.839638006	-0.158594366895191\\
3.919481846	-0.199904013075472\\
4.001050245	-0.2439031856834\\
4.080434508	-0.288071150457453\\
4.160396174	-0.329788594522929\\
4.24054271	-0.366553726174571\\
4.320249701	-0.395989921389825\\
4.39958486	-0.413845703928288\\
4.479863019	-0.424140555107668\\
4.560270867	-0.424798289025063\\
4.641322958	-0.412779901749372\\
4.720066449	-0.390962859154369\\
4.800560342	-0.361287199564974\\
4.879992881	-0.324282034572215\\
4.960048583	-0.284347652642124\\
5.039834111	-0.242977416482339\\
5.119637352	-0.203813402463962\\
5.200155447	-0.166799490684367\\
5.280267161	-0.135490139251823\\
5.359992163	-0.11115090423991\\
5.439896965	-0.0946895975597435\\
5.519716493	-0.0862510516582541\\
5.599622747	-0.085865711453421\\
5.679833424	-0.0922680497660922\\
5.759527804	-0.103404250337886\\
5.839744863	-0.119678785547265\\
5.919712421	-0.139356311558401\\
6.00026213	-0.0583098135968414\\
6.080138852	-0.0710631000401843\\
6.159888198	-0.0816080783823964\\
6.239784233	-0.091104882025965\\
6.320068566	-0.0996898481868458\\
6.400148081	-0.107296038741374\\
6.479938416	-0.114447780223906\\
6.559852535	-0.122406021498188\\
6.640097843	-0.13211369131682\\
6.719632309	-0.1446112597044\\
6.799967958	-0.160949798308925\\
6.879863888	-0.18139605131755\\
6.959931714	-0.206358016341961\\
7.03989786	-0.235584303794173\\
7.119836486	-0.268375469441885\\
7.200084609	-0.303558851474126\\
7.280090223	-0.339574345320103\\
7.359565361	-0.374604745378925\\
7.439686425	-0.406681621571407\\
7.519681772	-0.433813496428566\\
7.600225154	-0.454152211726636\\
7.679807949	-0.466311769403883\\
7.759764079	-0.469085158745666\\
7.840188737	-0.461976804793952\\
7.919752505	-0.445033828525431\\
7.999833789	-0.418899356467562\\
8.080052506	-0.38477329209673\\
8.159979618	-0.344331655464015\\
8.23965004	-0.299603407566244\\
8.319834437	-0.252817964194986\\
8.400408508	-0.206269473183085\\
8.47978447	-0.162091014467759\\
8.559945897	-0.122153005948679\\
8.639697079	-0.0879097835277136\\
8.719964759	-0.0603073092427877\\
8.800248818	-0.0397302542219859\\
8.8796982	-0.0258517885325416\\
8.959886811	-0.0180533849956318\\
9.039589353	-0.0128887055661698\\
9.119769683	-0.014909339893115\\
9.200173502	-0.0181487442373202\\
9.279817738	-0.0211426969395221\\
9.359820884	-0.0225846411913021\\
9.439695145	-0.0214106473824708\\
9.51964811	-0.0168893370102295\\
9.599864686	-0.00867789126842844\\
9.679827668	0.00316145180984828\\
9.759899552	0.0181751439743764\\
9.839734478	0.0355851611715756\\
9.919674316	0.0543480940886557\\
9.999834313	0.0732872137256654\\
10.079788982	0.09119632377955\\
10.159690391	0.106961143078317\\
10.239708385	0.119668687144163\\
10.319556224	0.128693521508315\\
10.400015691	0.133760038498189\\
10.479713298	0.13496934597802\\
10.559895455	0.132775626955573\\
10.639814118	0.127960881961473\\
10.719974709	0.121553814395277\\
10.800216462	0.114692033401291\\
10.880095944	0.108599788434413\\
10.960067741	0.104356638093155\\
11.039745923	0.102796357864889\\
11.119716732	0.104509030791242\\
11.200254878	0.109681739352784\\
11.280054233	0.118089274194906\\
11.359850761	0.12909407511611\\
11.439777522	0.141686094174882\\
11.519700883	0.154558436100801\\
11.599726874	0.166212758995911\\
11.67980888	0.175069203123645\\
11.759807569	0.1796226541007\\
11.839780103	0.178552828608008\\
11.919865449	0.170901924121888\\
12.000074497	0.164571972990789\\
12.079964764	0.144333508640705\\
12.160137486	0.117769957397021\\
12.239775351	0.0857919811349099\\
12.319598108	0.0496064830082155\\
12.400273619	0.0107103557820945\\
12.480048545	-0.0291653435986293\\
12.559861553	-0.0681367892994615\\
12.63990099	-0.104441673297386\\
12.719652848	-0.136649001767707\\
12.799842653	-0.163375511903031\\
12.880028355	-0.183704614719868\\
12.959873705	-0.197149714506268\\
13.039976462	-0.203629973369529\\
13.119857707	-0.203759167548696\\
13.200108035	-0.198005605307016\\
13.28000517	-0.187654183919221\\
13.359638278	-0.173900365405456\\
13.439785745	-0.158258914716207\\
13.519512684	-0.142008546920464\\
13.600282726	-0.126362677737523\\
13.679819864	-0.112297432057237\\
13.759904394	-0.100485353729862\\
13.839941183	-0.0912557929098833\\
13.919818846	-0.0845895298456453\\
13.999670917	-0.0802143767816239\\
14.079885405	-0.0773303630449851\\
14.159889044	-0.0753598604565709\\
14.239871384	-0.0734004675690096\\
14.319937536	-0.0706091033797098\\
14.400065602	-0.0662970734757887\\
14.480144413	-0.0599576167640216\\
14.560085839	-0.0514046111991835\\
14.639623722	-0.0407614004033534\\
14.719710401	-0.0284781828597798\\
14.800026315	-0.0153047391647366\\
14.879838582	-0.00224388477823861\\
14.959531959	0.0095541528370553\\
15.039681257	0.0285808062082416\\
15.119786213	0.0336462845624099\\
15.199976636	0.0345646145877663\\
15.28009069	0.0306021031363514\\
15.359902877	0.0214603856278536\\
15.440217135	0.00702547440937173\\
15.519748476	-0.0122220080139343\\
15.600343221	-0.0354915220902655\\
15.679635708	-0.0616748337929155\\
15.759634255	-0.0894206230504017\\
15.839662354	-0.117262004952687\\
15.91957262	-0.143515539055446\\
15.999985466	-0.0183905997703121\\
16.0803752	-0.0189748057506922\\
16.160378625	-0.0194792171100022\\
16.240392517	-0.0197999996089867\\
16.319594772	-0.0199622878503244\\
16.39964769	-0.0201111757482961\\
16.480324731	-0.0202995509722027\\
16.560019732	-0.0203368671489831\\
16.639943163	-0.0202807769409886\\
16.719818191	-0.0203109410210193\\
16.800582033	-0.0203336110814094\\
16.879691108	-0.0203434500727683\\
16.959794897	-0.0203371145303351\\
17.03994606	-0.0205636602389847\\
17.119790588	-0.020420632890393\\
17.20037019	-0.0204119891033695\\
17.279926017	-0.0204065969431098\\
17.359816781	-0.0203364855284427\\
17.439859933	-0.0203482177891449\\
17.519707667	-0.0203556562224503\\
17.600135762	-0.0203597951733168\\
17.680107256	-0.0203498712925786\\
17.760114362	-0.0203550795784117\\
17.839762913	-0.0203599101002775\\
17.919655756	-0.020362992202054\\
18.000023075	-0.020364534875817\\
18.080147481	-0.0203647460764791\\
18.159713333	-0.0203529022110427\\
18.23990768	-0.0203569497296591\\
18.31977881	-0.0203639852151073\\
18.39997005	-0.0203750422771873\\
18.48007416	-0.020368637100172\\
18.559595255	-0.0203683748985394\\
18.639707765	-0.0203668078767997\\
18.719806478	-0.0203671832796886\\
18.799871651	-0.0203674228674418\\
18.879924554	-0.0203675756436474\\
18.959704827	-0.0204267022935183\\
19.039814282	-0.0204428035875257\\
19.11977107	-0.0204274335689956\\
19.199984027	-0.0204164239223072\\
19.279706618	-0.020344511952992\\
19.3599204	-0.020354399934609\\
19.439852255	-0.0203594384820446\\
19.519576266	-0.0203793868684752\\
19.599913381	-0.0203639098403041\\
19.679765812	-0.0204334304368581\\
19.759737153	-0.020420420819815\\
19.839858795	-0.0204121456546601\\
19.919765713	-0.0203398849164094\\
19.999779606	0.720814425789387\\
20.07974317	0.739492184255978\\
20.160118579	0.752539831260088\\
20.240157313	0.765960445811349\\
20.319954793	0.775474157232233\\
20.399905733	0.778290919924903\\
20.480149378	0.773124966021049\\
20.55985765	0.759844201336872\\
20.639757951	0.739313357331044\\
20.719631799	0.713176363768485\\
20.799874007	0.684786614475628\\
20.879829797	0.653755257937788\\
20.95985333	0.6228758510091\\
21.039802548	0.596693954304548\\
21.11979652	0.575319489532317\\
21.199880023	0.559899338047769\\
21.280367243	0.551956393472964\\
21.359604157	0.548908620476026\\
21.439826127	0.551140631712454\\
21.519827795	0.557355244087533\\
21.600000751	0.56579821050916\\
21.679737178	0.573496189502331\\
21.759780162	0.580910077507153\\
21.839723251	0.585154612715086\\
21.919482401	0.585002799843349\\
21.999706782	0.579607202035293\\
22.079719638	0.568804353393085\\
22.159524027	0.552971333476491\\
22.239682484	0.532982223395573\\
22.319766428	0.510298496289233\\
22.399791745	0.486587452229756\\
22.479857971	0.463538324761216\\
22.559849357	0.443064271166147\\
22.639913419	0.426715301798563\\
22.719863022	0.415658201925657\\
22.799880916	0.410538772515782\\
22.879850444	0.411395552337814\\
22.959857699	0.417635818751825\\
23.039771861	0.221099586944108\\
23.119774093	0.218572246273855\\
23.200127081	0.220139609817349\\
23.279860205	0.222650588788206\\
23.359857199	0.223357727406413\\
23.439885112	0.220023642391437\\
23.519586161	0.210942897105167\\
23.599925176	0.195093770530378\\
23.680079317	0.172129969208255\\
23.759777601	0.142426064493672\\
23.839660675	0.107004280873516\\
23.919707652	0.0674765495193927\\
23.999897849	0.0259094819614869\\
24.079695271	-0.0153366374480805\\
24.159676355	-0.053800871989412\\
24.239743549	-0.087115372553752\\
24.319632639	-0.112079832471045\\
24.399890234	-0.130430405568447\\
24.479846066	-0.137047026955037\\
24.55963001	-0.134820335206057\\
24.639826015	-0.121340425954686\\
24.719660106	-0.0976361747915947\\
24.799904831	-0.0680948584781554\\
24.879808705	-0.0330043395647187\\
24.959682338	0.00531251243964858\\
25.039846595	0.0446910387361151\\
25.119629103	0.0822409158546787\\
25.199979403	0.115887077743686\\
25.280009997	0.143863823210452\\
25.359900961	0.164860371989947\\
25.439995883	0.178185191455084\\
25.51977684	0.183744317980543\\
25.600173837	0.182008625221501\\
25.680018651	0.173935351486068\\
25.759997511	0.160839944054393\\
25.839794661	0.144260007148589\\
25.919844863	0.125785313489777\\
26.000108274	0.0500506739428565\\
26.079997054	0.0356883988008176\\
26.159891574	0.0231429152732128\\
26.239937995	0.0126327787920879\\
26.320068895	0.00395480415005389\\
26.400314594	-0.0034400646269968\\
26.479889301	-0.0103792937149783\\
26.559887364	-0.0178756585495988\\
26.639951517	-0.0270093704682339\\
26.719761835	-0.0388005429494741\\
26.800179585	-0.0540845213015124\\
26.879809365	-0.0733991000364184\\
26.959697694	-0.0969118615594666\\
27.039563498	-0.124225136375905\\
27.11960905	-0.154849405831974\\
27.200049119	-0.187398864361977\\
27.279713065	-0.220661963903384\\
27.359696169	-0.25265298220887\\
27.439659196	-0.281516056433753\\
27.519633487	-0.305661242551148\\
27.599893759	-0.323150241326825\\
27.680007644	-0.332816931235151\\
27.759589457	-0.333641061207747\\
27.839932559	-0.325253257098783\\
27.919711139	-0.307786416908673\\
27.999731894	-0.281946389923053\\
28.07976958	-0.248950777083634\\
28.159705005	-0.210438803450445\\
28.239649715	-0.168313398346789\\
28.319764106	-0.124823710514689\\
28.400041102	-0.081741393667853\\
28.479828861	-0.0416969638066275\\
28.559840581	-0.00576055364355771\\
28.639941892	0.0245914409263746\\
28.71974558	0.0486230832505016\\
28.799877633	0.0659563180610542\\
28.879855839	0.0769406848773481\\
28.960020532	0.0823431693734883\\
29.039857608	0.0601215565369884\\
29.11977309	0.0581218657430168\\
29.200018003	0.054923012974083\\
29.279731897	0.0519637613006877\\
29.359844389	0.0505519997277643\\
29.440004941	0.0517476189030675\\
29.519773359	0.0562771334046577\\
29.600136919	0.0644791282849934\\
29.679704995	0.0762861160170047\\
29.759737854	0.0912438377837311\\
29.839648486	0.108569488748672\\
29.919812883	0.127228872331411\\
29.999833809	0.146046994515307\\
30.07990127	0.163824650235624\\
30.15975862	0.179453896723828\\
30.239826751	0.192030249756126\\
30.319705919	0.200937227463623\\
30.400025263	0.205903261997728\\
30.480166789	0.207031558501112\\
30.559888269	0.204788744274342\\
30.640042219	0.199954079811659\\
30.719582223	0.19354636819988\\
30.800046291	0.186721531932718\\
30.880212868	0.180656566682283\\
30.959946379	0.176429419700283\\
31.039519685	0.174905920905589\\
31.119521399	0.176644348108187\\
31.199739642	0.181826677815694\\
31.279939795	0.190223672747757\\
31.36028076	0.201195769365629\\
31.439926169	0.213734398485911\\
31.520069334	0.226535655207419\\
31.599954033	0.238104180327446\\
31.679859184	0.24686925241932\\
31.760197561	0.25135936290736\\
31.839860889	0.250246067747668\\
31.919541384	0.242560189978239\\
31.999972968	0.207213772402295\\
32.079868598	0.187140003727888\\
32.16000841	0.160831407717222\\
32.239805058	0.129073325651526\\
32.319717317	0.09309487882559\\
32.399624466	0.0544309738108779\\
32.479877603	0.0148131827250477\\
32.559784649	-0.0239448979259993\\
32.639679773	-0.0600912069622388\\
32.719476342	-0.0920596273930392\\
32.799952381	-0.118564159005732\\
32.879883858	-0.138690093389654\\
32.960157742	-0.151966002747538\\
33.039903178	-0.158362974091084\\
33.119837657	-0.158278345759514\\
33.200073276	-0.152500755791422\\
33.279814863	-0.142122597226\\
33.360528321	-0.128436286715419\\
33.439633014	-0.112820600967071\\
33.5198233	-0.0966223971971229\\
33.599649429	-0.0810406001951264\\
33.679860321	-0.0670631183197891\\
33.759946239	-0.055331091994911\\
33.839696056	-0.0461826712495297\\
33.9197327	-0.0395861750553807\\
33.999987586	-0.0352045582923275\\
34.079896471	-0.0324384075365553\\
34.15977777	-0.030512684950306\\
34.239838547	-0.0285705912768485\\
34.319690247	-0.0257991876216523\\
34.399963273	-0.0215038651651529\\
34.479881355	-0.0151861496410371\\
34.559768003	-0.00666426595403076\\
34.639937642	0.00394120697229693\\
34.719659383	0.0161747582691226\\
34.800264743	0.0292906788743371\\
34.879968623	0.0422866363947719\\
34.959835871	0.0540156918396678\\
35.039843163	0.0552061043338381\\
35.119432125	0.0604705914056517\\
35.200264849	0.061471755077787\\
35.279953461	0.0575510445797345\\
35.359797182	0.0483684688284663\\
35.43974358	0.0339517193479758\\
35.519657282	0.0147146520200821\\
35.600325424	-0.0085571782483948\\
35.679818154	-0.0347526437388408\\
35.759696123	-0.0625121594068693\\
35.840059062	-0.0903143882304139\\
35.919911532	-0.116607949508731\\
35.999683177	0.0084049995297218\\
36.07970153	0.0078649185074162\\
36.159636051	0.00739191718132327\\
36.239501586	0.00709194975119112\\
36.319665209	0.00690312764552741\\
36.399833102	0.00677955627320443\\
36.479659882	0.00670294514017816\\
36.559933807	0.00665099639985695\\
36.639615874	0.00661903858596443\\
36.719501476	0.00659862564516657\\
36.799514572	0.00658558734113008\\
36.879862467	0.00657725924720409\\
36.959697519	0.00657193978047871\\
37.039941575	0.00656854233059123\\
37.119907551	0.00656637255142452\\
37.20031015	0.00656498690428678\\
37.27957604	0.00656427222915813\\
37.359697202	0.00656363080410183\\
37.439582916	0.00656322683443966\\
37.520350424	0.00656292294869348\\
37.600004489	0.00656281347837952\\
37.679914265	0.00656271239018606\\
37.759659556	0.00656264827753775\\
37.839948432	0.00656260820910332\\
37.919661887	0.00656258321017502\\
37.999861156	0.0065625676518527\\
38.079849071	0.0065625580036426\\
38.159910237	0.00656255205362431\\
38.239507931	0.00656254841540426\\
38.319698825	0.00656254622039121\\
38.400031198	0.00656254492445769\\
38.479965779	0.00656254418696696\\
38.55981406	0.00656254379515954\\
38.639761929	0.00656254360898095\\
38.719605537	0.00656254355383537\\
38.800186065	0.00656254357974298\\
38.879972589	0.00656254365318055\\
38.959747933	0.00656254375336172\\
39.040050142	0.00656254386756904\\
39.119565232	0.00656254398801286\\
39.19941124	0.00656254411007788\\
39.279841398	0.00656254423100268\\
39.359941056	0.00656254434930082\\
39.439690162	0.00656254446415043\\
39.519784424	0.00656254457519244\\
39.599953385	0.00656254468234798\\
39.679810685	0.00656254478562888\\
39.75981563	0.00656254488520923\\
39.839688834	0.00656254498123727\\
39.919717594	0.00656254507399019\\
39.999541751	0.00310808384231831\\
40.079776952	-0.00264083608929722\\
40.159656594	-0.00924429148222894\\
40.239651299	-0.0136328317598105\\
40.319685375	-0.016053155837867\\
40.399773013	-0.0177508170433038\\
40.479546851	-0.0186057168560181\\
40.559751243	-0.0193057082896799\\
40.639704842	-0.0197066585661526\\
40.71971319	-0.019933175946847\\
40.800143931	-0.0200903492532604\\
40.88017253	-0.020190690213872\\
40.960154927	-0.0202547485492517\\
41.039925187	-0.0202956438481212\\
41.119841654	-0.0203219983225812\\
41.199775627	-0.0203431177673803\\
41.280127862	-0.0203534488366969\\
41.359786497	-0.0203607847636373\\
41.440172006	-0.0203897793559823\\
41.519537387	-0.0203599738365622\\
41.599701953	-0.0203628832851452\\
41.679841093	-0.0203647912693365\\
41.759829065	-0.0203659011453958\\
41.839971415	-0.0203666087732368\\
41.919888948	-0.0203670369831056\\
41.999746747	-0.0203673416606158\\
42.079579297	-0.0203675236597655\\
42.159831277	-0.0203684197044259\\
42.239906671	-0.0203682542465818\\
42.319654192	-0.0203682111309962\\
42.399603588	-0.0203678536091519\\
42.480101695	-0.02035224429559\\
42.559827846	-0.0203559229148915\\
42.639692795	-0.0203587959929886\\
42.71996372	-0.0203736754254915\\
42.799753401	-0.0204410578209077\\
42.879743999	-0.020425289120639\\
42.959600359	-0.0204152507929329\\
43.039660872	-0.0203411082134404\\
43.119691221	-0.0203496878763134\\
43.199532972	-0.0203562536246783\\
43.279845291	-0.0203604450544688\\
43.359870293	-0.0203631208524307\\
43.439752135	-0.0204137459610209\\
43.519834101	-0.0203590304604442\\
43.599776744	-0.0204231023353805\\
43.679744035	-0.0203438692489485\\
43.760191096	-0.0203597068203107\\
43.839644179	-0.0203633294165704\\
43.919504112	-0.0203670890613177\\
43.999781995	-0.0203629599641859\\
44.079873829	-0.0204337301056059\\
44.159817049	-0.0204205994590269\\
44.239988409	-0.0204121641840744\\
44.319636163	-0.0203345699601751\\
44.399949613	-0.0203542629721521\\
44.479868233	-0.0203599507309021\\
44.559961492	-0.0203649328495003\\
44.639847931	-0.0203608033164182\\
44.719712962	-0.0203623366941822\\
44.800101462	-0.0203555218444695\\
44.879790588	-0.0203599046930369\\
44.959797659	-0.0203627138091542\\
45.039822401	-0.0203646314779422\\
45.119716785	-0.0203658313376882\\
45.199665703	-0.0203665831232061\\
45.279727256	-0.0203733370925326\\
45.35954939	-0.0203670119576232\\
45.4396161	-0.0203677926714412\\
45.519620063	-0.0203679481543531\\
45.599760642	-0.0203612805355636\\
45.679883437	-0.0203677683117902\\
45.759913375	-0.0203677971652727\\
45.839728137	-0.0203678150000594\\
45.919992958	-0.0203678261570665\\
45.999855964	-0.0203649081397577\\
46.080013798	-0.0203641377816683\\
46.159697553	-0.0203656227751834\\
46.239581655	-0.020365092929722\\
46.31973081	-0.0203498762462753\\
46.399908874	-0.0203539732545608\\
46.479849878	-0.0203575072008402\\
46.559716373	-0.0205123043504527\\
46.639795019	-0.0204272448478279\\
46.719681884	-0.0204165157432282\\
46.799597569	-0.0204095730131528\\
46.87993771	-0.0203321708639408\\
46.959800866	-0.0203450130494977\\
47.039884741	-0.0203589048336429\\
47.119579577	-0.0203642294508621\\
47.200197832	-0.0203609491923095\\
47.279867179	-0.0204341249965249\\
47.359866286	-0.0204209128547206\\
47.43958471	-0.0204124479896554\\
47.519820414	-0.0203337914103906\\
47.599761425	-0.0203452830092452\\
47.679852002	-0.0203550472660194\\
47.759837491	-0.0203599352848709\\
47.839668855	-0.0203616946193469\\
47.919511981	-0.0203608386692681\\
47.999642474	-0.0204392167068657\\
48.079576947	-0.0204241602555042\\
48.159603672	-0.0203445566904378\\
48.239535776	-0.0203529778165024\\
48.3198031	-0.0203583540570986\\
48.399843778	-0.0203617860765224\\
48.47973693	-0.0203799410502542\\
48.559659919	-0.0203645878006974\\
48.639581437	-0.0203662099920965\\
48.719757745	-0.0203669305800145\\
48.799634239	-0.0203688969141789\\
48.879659884	-0.0203683746200884\\
48.959563159	-0.0203681832417648\\
49.039635766	-0.0203680609139438\\
49.119687398	-0.0203679827981707\\
49.199649504	-0.0203696464445162\\
49.28041762	-0.0204351513112295\\
49.360239794	-0.0204211508516624\\
49.440321605	-0.0203431775687036\\
49.520354905	-0.0203520978947668\\
49.600640157	-0.0203630509769345\\
49.680300034	-0.0203668145528182\\
49.759903684	-0.0203622019706269\\
49.840027196	-0.0204414072829138\\
49.92010863	-0.0204284854220791\\
49.999832202	-0.0204169172334258\\
50.079956339	-0.0203256196552437\\
50.159798943	-0.0203440053118206\\
50.239679553	-0.0203528996288235\\
50.319806284	-0.0203584783759044\\
50.399671046	-0.0203619746609971\\
50.479810414	-0.020364102756086\\
50.559866748	-0.0203627520574846\\
50.639745228	-0.0203651263612219\\
50.719718603	-0.0203658933060975\\
50.799668358	-0.0203660992855024\\
50.880059745	-0.0203671316547392\\
50.959754232	-0.0203674704566064\\
51.039770165	-0.0203678314866539\\
51.11976617	-0.0203706833900281\\
51.199861632	-0.0203694230488861\\
51.279708768	-0.0203673995303529\\
51.359620922	-0.0203673836856667\\
51.439756402	-0.0203675865133503\\
51.519801348	-0.0203676558631205\\
51.599793839	-0.0203677415798001\\
51.679835065	-0.020367779060269\\
51.759837112	-0.0203683585906428\\
51.839769069	-0.0204378590490154\\
51.919707018	-0.0204231637033075\\
52.000007599	-0.0203408550000277\\
52.080009187	-0.0203506839240536\\
52.159798357	-0.0203569961855133\\
52.239863389	-0.0203610526287284\\
52.319628758	-0.0203594135169791\\
52.399585139	-0.0204375326745157\\
52.47984746	-0.0204249139926239\\
52.559832891	-0.0204149680848673\\
52.639664337	-0.0203340603396941\\
52.719821392	-0.0203463301034152\\
52.799877829	-0.0203381405647113\\
52.879841165	-0.0203468101983062\\
52.959942836	-0.0203653778318182\\
53.03973098	-0.0204031697161939\\
53.11963643	-0.020356422027681\\
53.199904232	-0.0204359641920376\\
53.279934959	-0.020349603888364\\
53.359970849	-0.020356173377719\\
53.439692317	-0.0203608053165603\\
53.519704872	-0.0203634619315189\\
53.599880617	-0.0203651322057296\\
53.679938253	-0.0204340936932823\\
53.759757163	-0.0204226015104643\\
53.839748519	-0.0204135060882187\\
53.91971269	-0.0203332338521652\\
53.999774643	-0.0203459514931366\\
54.079696915	-0.0203384194021838\\
54.159733996	-0.0203473571026258\\
54.239890852	-0.0203675160108132\\
54.319815988	-0.0203832983137921\\
54.39970531	-0.0204412962934603\\
54.479865794	-0.0204269744359171\\
54.559673611	-0.0203418709702553\\
54.63999202	-0.0203514683769762\\
54.719742628	-0.0203573818771556\\
54.799608367	-0.0203611719090003\\
54.88002838	-0.020363603721547\\
54.959621563	-0.0203651923992513\\
55.039573684	-0.0204428467879912\\
55.120018675	-0.0204261940220515\\
55.199789067	-0.020347668136786\\
55.279733483	-0.0203477049153157\\
55.35980978	-0.0203552208707323\\
55.439632215	-0.0203599331157433\\
55.519667106	-0.0203628863468011\\
55.60009887	-0.0203576519901998\\
55.680179082	-0.0203576387013871\\
55.759768258	-0.0203557039287687\\
55.839689476	-0.0203596481958408\\
55.919844799	-0.020356476126225\\
55.999673686	-0.0203607222525987\\
56.080054191	-0.0203633810048267\\
56.160073493	-0.0203650472498151\\
56.239777894	-0.0203656526330508\\
56.320020325	-0.0203676883747009\\
56.399731146	-0.0203654709985253\\
56.479864361	-0.0203507640335941\\
56.559813598	-0.0203676831669632\\
56.639796062	-0.0203677452973271\\
56.719548083	-0.0203677825662468\\
56.800151851	-0.0203678058494923\\
56.880094515	-0.0203674399208947\\
56.959717189	-0.0203702632950893\\
57.039761214	-0.0204466009988937\\
57.119645221	-0.0203543496211275\\
57.199804913	-0.0203583982261314\\
57.279828306	-0.020362749930087\\
57.359936117	-0.0203649222945236\\
57.439789533	-0.0203652354204667\\
57.519612585	-0.0203667108357037\\
57.599895439	-0.0203672689282928\\
57.680149426	-0.0203675073239633\\
57.759835174	-0.0203676964482911\\
57.839851916	-0.0203680274563829\\
57.919666499	-0.0203683313616034\\
57.99992746	-0.0203683294867454\\
58.079693745	-0.0203680929162021\\
58.159850871	-0.020361365426725\\
58.23973315	-0.0203630889572503\\
58.319646655	-0.0203648720289464\\
58.399998812	-0.0203659411180555\\
58.48005036	-0.0203669194986114\\
58.559717822	-0.0203518071144836\\
58.639640614	-0.0203558901752861\\
58.719677088	-0.0203733320880519\\
58.800119874	-0.0203723769681884\\
58.880121345	-0.0203512598097708\\
58.95992744	-0.0203686378376711\\
59.040138488	-0.0203679512049264\\
59.119974817	-0.0203679087483981\\
59.200120115	-0.0203678713051508\\
59.280128054	-0.0203678748249753\\
59.359887471	-0.0203678641309504\\
59.439785394	-0.020368421827518\\
59.51981886	-0.0204424473014481\\
59.599774905	-0.0204262659247272\\
59.680162145	-0.0203454997443762\\
59.759890141	-0.0203485446223251\\
59.839566677	-0.0203555243228011\\
59.919510561	-0.0203599794271814\\
59.99966568	-0.015665508173252\\
60.080028189	-0.00923860522865488\\
60.159628722	-0.00315669767038351\\
60.23968636	0.000520012307214102\\
60.319590813	0.00270284851978042\\
60.399662145	0.00409752559220869\\
60.480109223	0.00498722232097228\\
60.559553269	0.00544234839412727\\
60.639531461	0.00585335581694379\\
60.720096636	0.00616132911215132\\
60.800355181	0.00630735964832233\\
60.879791529	0.00638185136272468\\
60.959764752	0.00644868788536273\\
61.039741391	0.00649114536222918\\
61.119717052	0.00651776963983899\\
61.199721683	0.00653446524699147\\
61.279837258	0.00654493484658662\\
61.359805753	0.00655150025491135\\
61.439984234	0.00655561741680135\\
61.519936777	0.00655819933739552\\
61.600120474	0.00655981852971289\\
61.679943738	0.00656083400433265\\
61.759811264	0.00656147088809759\\
61.839823773	0.0065618703537071\\
61.919801212	0.0065621209286606\\
62.000203149	0.00656227812716333\\
62.0803218	0.00656237676200811\\
62.159727404	0.00656243866442574\\
62.239948405	0.00656247751871899\\
62.319844801	0.00656250191892103\\
62.400132208	0.0065625172509195\\
62.480257683	0.00656252689022584\\
62.559704982	0.00656253287212214\\
62.639769123	0.00656253692705478\\
62.719930965	0.00656253919900773\\
62.800126047	0.00656254057853953\\
62.879885602	0.00656254156910012\\
62.959788734	0.00656254220860599\\
63.039646637	0.0065625425725932\\
63.119827411	0.00656254279739212\\
63.200110296	0.00656254293062155\\
63.280119959	0.00656254300230832\\
63.359819151	0.00656254303264644\\
63.439679024	0.00656254303514264\\
63.519750914	0.0065625430180737\\
63.599714097	0.00656254298684835\\
63.680065793	0.00656254294512859\\
63.759571875	0.00656254289528628\\
63.839812147	0.00656254283898715\\
63.919693471	0.00656254277745479\\
63.999682931	0.00656254271140627\\
64.079764865	0.00656254264160714\\
64.159580751	0.00656254256849344\\
64.239712516	0.00656254249234754\\
64.31972029	0.00656254241361547\\
64.399636677	0.00656254233238884\\
64.479875704	0.00656254224892933\\
64.559787724	0.00656254216351297\\
64.639801781	0.00656254207623971\\
64.719607638	0.00656254198722797\\
64.800062957	0.00656254189657\\
64.879950928	0.00656254180445315\\
64.959601869	0.006562541711034\\
65.039757964	0.00656254161623907\\
65.119738802	0.0065625415165875\\
65.200055991	0.00656254141622577\\
65.2798723	0.00656254131327595\\
65.359977899	0.00656254123219619\\
65.43969594	0.00656254115137164\\
65.519811256	0.00656254106486153\\
65.599985514	0.00656254097499015\\
65.679836981	0.00656254088355178\\
65.759790453	0.00656254078870522\\
65.839879137	0.00656254069348474\\
65.91992212	0.00656254059737638\\
65.999616243	0.00656254050081569\\
66.079890774	0.00656254040331634\\
66.159677073	0.00656254030418107\\
66.239704119	0.00656254020246206\\
66.319947057	0.00656254010110735\\
66.399759505	0.00656253999977506\\
66.47971714	0.0065625398984654\\
66.559688845	0.00656253979689067\\
66.639776322	0.00656253969488668\\
66.719639755	0.0065625395925305\\
66.799813566	0.00656253948974645\\
66.879808052	0.00656253938656141\\
66.959710021	0.0065625392830312\\
67.039787763	0.00656253917907456\\
67.119692485	0.00656253907468167\\
67.199979939	0.00656253896999157\\
67.279801794	0.00656253886487968\\
67.359987548	0.00656253875944496\\
67.439882938	0.00656253865357376\\
67.51967906	0.00656253854743628\\
67.600017273	0.00656253846150474\\
67.679803182	0.0065625383518835\\
67.759621136	0.00656253824303982\\
67.83972249	0.0065625381332685\\
67.919868439	0.006562538032106\\
67.999897074	0.00656253793655796\\
68.079865377	0.00656253783338239\\
68.159694116	0.00656253772887031\\
68.239859757	0.00656253762397545\\
68.319639868	0.00656253751879348\\
68.400134551	0.00656253741331162\\
68.479832398	0.00656253730752104\\
68.559660959	0.00656253720146718\\
68.639734479	0.00656253709510977\\
68.719804434	0.00656253698846731\\
68.799801225	0.00656253688158417\\
68.87998012	0.00656253677445029\\
68.959797662	0.00656253666699854\\
69.039717292	0.00656253655932382\\
69.119742901	0.00656253645136029\\
69.199875029	0.00656253634318475\\
69.28023451	0.0065625362417792\\
69.360004527	0.00656253614678884\\
69.439504883	0.00656253604719231\\
69.519588527	0.00656253594599075\\
69.599832735	0.00656253584376489\\
69.679785955	0.00656253574070569\\
69.759545504	0.00656253563709776\\
69.839812891	0.00656253553308001\\
69.91980365	0.00656253542866449\\
70.000053894	0.006562535323945\\
70.079836085	0.00656253521899318\\
70.15970199	0.00656253511381523\\
70.239681965	0.00656253500836668\\
70.31981552	0.00656253490275797\\
70.399934773	0.00656253479688311\\
70.480247404	0.00656253469081908\\
70.559827362	0.0065625345845561\\
70.639456517	0.00656253447813229\\
70.71968029	0.00656253437151713\\
70.799888511	0.00656253426470203\\
70.879749061	0.0065625341686779\\
70.959640418	0.00656253407517251\\
71.039663878	0.00656253400320936\\
71.119724627	0.00656253390336764\\
71.200124773	0.00656253380315296\\
71.279927353	0.0065625342042238\\
71.359735765	0.00656253438377087\\
71.439852835	0.0065625344988626\\
71.519785839	0.00656253459181202\\
71.599845813	0.0065625346717655\\
71.679705861	0.00656253474160838\\
71.759567096	0.00656253479220553\\
71.839814342	0.00656253482429517\\
71.919794545	0.00656253485904283\\
71.999826524	0.00656253489614033\\
72.080179396	0.00656253494601372\\
72.159755656	0.00656253499408739\\
72.239699674	0.00656253504119772\\
72.319636228	0.00656253507694811\\
72.399986939	0.00656253514795559\\
72.479886689	0.0065625352136837\\
72.559854436	0.00656253528946934\\
72.639834904	0.00656253536513173\\
72.720070817	0.00656253543738535\\
72.799851018	0.00656253549399646\\
72.879876474	0.0065625355607792\\
72.959693943	0.00656253562783912\\
73.039699377	0.00656253570477886\\
73.119744064	0.006562535743692\\
73.200079571	0.00656253580167702\\
73.279720216	0.00656253586038834\\
73.359629435	0.00656253591959007\\
73.440016263	0.00656253601314089\\
73.519832939	0.00656253611313375\\
73.60012425	0.00656253621326286\\
73.679756346	0.00656253632614529\\
73.759766963	0.00656253643089849\\
73.83972295	0.0065625365307161\\
73.920107618	0.00656253662746524\\
74.000204444	0.00656253672231295\\
74.079904126	0.0065625368107571\\
74.159757509	0.00656253689114666\\
74.239766771	0.00656253697506486\\
74.319674118	0.00656253706014905\\
74.400061922	0.00656253719592349\\
74.479875058	0.00656253732474659\\
74.559895792	0.0065625374465828\\
74.63983121	0.00656253759720169\\
74.719822316	0.00656253773633631\\
74.799887065	0.00656253786954113\\
74.879878256	0.00656253799902563\\
74.959797339	0.00656253812617432\\
75.039547464	0.00656253825187011\\
75.119606766	0.00656253837666658\\
75.199888478	0.00656253854561968\\
75.279990047	0.0065625387199243\\
75.359782421	0.00656253887557553\\
75.439703425	0.00656253902599078\\
75.520110514	0.00656253920919488\\
75.600172276	0.00656253938274307\\
75.680122972	0.00656253955084306\\
75.759654675	0.00656253971550256\\
75.83994669	0.00656253987805212\\
75.919702792	0.00656254009887257\\
75.999872498	0.00656254031326156\\
76.079721571	0.00656254051759116\\
76.159576429	0.00656254071555236\\
76.239684308	0.00656254092169553\\
76.319738239	0.00656254115153594\\
76.399641825	0.00656254137517342\\
76.479583707	0.00656254161535207\\
76.559718707	0.00656254190133338\\
76.639546187	0.00656254216834772\\
76.719772464	0.00656254242172704\\
76.799887291	0.00656254265517486\\
76.879826192	0.00656254288866472\\
76.959709712	0.00656254314856133\\
77.040187313	0.00656254348479068\\
77.119715626	0.00656254381958562\\
77.199915632	0.00656254413506517\\
77.280091762	0.00656254443844958\\
77.359649364	0.0065625447235102\\
77.439601181	0.00656254502030511\\
77.519949343	0.00656254539492475\\
77.600126825	0.00656254579348759\\
77.679847881	0.0065625461778367\\
77.759645871	0.00656254654587718\\
77.839635103	0.00656254693962687\\
77.919867118	0.00656254738859864\\
77.999799915	0.00656254781254563\\
78.07978736	0.00656254822067861\\
78.15969554	0.0065625487036873\\
78.239700851	0.00656286870282147\\
78.319746174	0.00656263433232694\\
78.399961186	0.00656264078314957\\
78.479780228	0.0065626442663314\\
78.559588482	0.00656264648196606\\
78.640079121	0.00656264788903401\\
78.719874761	0.00656264878137012\\
78.799883625	0.00656264934611558\\
78.87976718	0.00656268838827619\\
78.960020953	0.00656173846133031\\
79.039725449	0.00656205549406256\\
79.11984795	0.00656227040413596\\
79.20019165	0.00656240767188736\\
79.279845569	0.00656249534680088\\
79.359878828	0.00656255134462589\\
79.439800507	0.00656258710921411\\
79.519705976	0.0065627342368877\\
79.599774542	0.00655115445060879\\
79.679858759	0.00656359814095141\\
79.759754403	0.00656325583773743\\
79.839561461	0.00656303715434507\\
79.919807336	0.00656289745335216\\
79.990081052	0.00656282692041213\\
};
\addlegendentry{Model}

\end{axis}

\begin{axis}[%
width=0.465\figurewidth,
height=0.439\figureheight,
at={(0.168\figurewidth,0.465\figureheight)},
scale only axis,
xmin=0,
xmax=40,
ymin=-1,
ymax=1,
axis background/.style={fill=mycolor3},
title style={font=\bfseries},
title={$0\leq t\leq40\,\mathrm{s}$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
axis line style={black},
tick style={black},
tick label style={text=black},
label style={text=black},
title style={text=black},
legend style={fill=white,draw=black,text=black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.738703709420372\\
0.080029603	0.725694151936765\\
0.159871555	0.712762188056036\\
0.239752251	0.501709780727574\\
0.319902405	1.52935572064928\\
0.400250026	0.405159036278893\\
0.47990382	0.352485155744742\\
0.5598346	0.287213078150249\\
0.639630812	0.773962545014862\\
0.719718789	1.8969661341435\\
0.799802357	2.34588467118524\\
0.879763339	2.31947774648983\\
0.959830988	2.12212163370016\\
1.039949946	2.03390082458614\\
1.119726752	1.77699747478911\\
1.200120431	1.50068569275173\\
1.27978561	1.51816465109485\\
1.359900855	1.31733901063144\\
1.439928956	1.16592091454276\\
1.519787146	1.06047640300609\\
1.600162705	0.994936367281308\\
1.680022167	0.99847915283499\\
1.759866497	0.952486802420494\\
1.84015009	0.930430309576505\\
1.919761732	0.916449806995425\\
2.000181124	0.904154625739405\\
2.080132187	0.894425423264796\\
2.160056623	0.881318390385995\\
2.240021894	0.863333360701272\\
2.319916056	0.824130514304471\\
2.400112815	0.736909842071721\\
2.480014466	0.736726444458318\\
2.560200701	0.591597442745011\\
2.640051841	0.413867333523189\\
2.719852658	0.234510645034343\\
2.800073842	0.119547079305477\\
2.879929167	0.124324295153179\\
2.959899071	0.0412049761820167\\
3.039734235	0.0747650112199888\\
3.119832343	0.0860422477883807\\
3.199889005	0.0601875119052786\\
3.27989323	0.0688448506795497\\
3.359754607	0.00324400068589764\\
3.439798107	0.0182906960951614\\
3.519675558	-0.0562803132927083\\
3.600041083	-0.114183312038623\\
3.679616647	-0.135045186352514\\
3.759885032	-0.163230033497491\\
3.839718704	-0.169197548491098\\
3.919600339	-0.203292110619766\\
4.000972943	-0.265982686227885\\
4.080488048	-0.302187929940506\\
4.160454317	-0.363464648950497\\
4.240615325	-0.408900383162199\\
4.320317912	-0.369173246465296\\
4.399690046	-0.40733759986055\\
4.479695031	-0.414730383149966\\
4.560326562	-0.483963217361993\\
4.641360392	-0.547975438210758\\
4.720124438	-0.491546091858614\\
4.800451674	-0.464978293065136\\
4.880022756	-0.426676820917676\\
4.96018703	-0.382292920837099\\
5.039907506	-0.337605544032077\\
5.119736186	-0.294229207339762\\
5.200185504	-0.256045068845555\\
5.28032883	-0.221998158739972\\
5.360076757	-0.194105238073521\\
5.439924374	-0.173577578086438\\
5.519824344	-0.161352423311196\\
5.599709531	-0.158540415975532\\
5.679955151	-0.163250918192039\\
5.759605621	-0.173855447593456\\
5.839865337	-0.191865766169982\\
5.919844637	-0.212636666213237\\
6.000139734	-0.13368155036664\\
6.080011375	-0.14488915940742\\
6.160045915	-0.151828299770467\\
6.239848777	0.399736255518589\\
6.320111983	0.222649899119602\\
6.400287466	0.129296824857614\\
6.480030626	0.121699670477499\\
6.559921761	0.0857979670757119\\
6.640126627	0.0457929514893272\\
6.71973081	0.0103081275059817\\
6.799721522	-0.0343238757368712\\
6.879901846	-0.0565380150880935\\
6.959950972	-0.103400136185951\\
7.039840556	-0.152047817522265\\
7.119874268	-0.179949973587426\\
7.200128535	-0.222884685859269\\
7.280143339	-0.265952738383663\\
7.359693296	-0.304685955490306\\
7.439778888	-0.339961257847179\\
7.519785642	-0.370101711767053\\
7.600319803	-0.396560311771987\\
7.679852143	-0.41362358237011\\
7.7599	-0.434871315473216\\
7.83996334	-0.450402685297956\\
7.91987067	-0.449396580593973\\
7.999957053	-0.430502333862075\\
8.080122042	-0.392969111545576\\
8.159817995	-0.351367562835966\\
8.239744786	-0.302128012819331\\
8.319965795	-0.249921299941749\\
8.400213243	-0.196493891406052\\
8.479927375	-0.143778635722927\\
8.560098636	-0.0978200040316787\\
8.639829123	-0.0566982298605361\\
8.719999	-0.0220013115644316\\
8.800298815	0.00430379185742549\\
8.87981843	0.0237181108978443\\
8.959974358	0.0317917793014874\\
9.039683644	0.0388013718973594\\
9.119866643	0.039512158662647\\
9.200214364	0.0575900637507724\\
9.279894082	0.055243294242559\\
9.359876302	0.0643483315590078\\
9.439728968	0.0652802647960264\\
9.519713807	0.0703123607168504\\
9.59997733	0.0818509525633317\\
9.679901951	0.0945467315040801\\
9.759703803	0.0881516738520803\\
9.839837931	0.0806381999572641\\
9.919723889	0.0878866358064221\\
9.999960132	0.0994828173141812\\
10.079858497	0.120278719981019\\
10.159759396	0.131048034513426\\
10.239827496	0.13915546847034\\
10.319632017	0.142586302911301\\
10.40012395	0.140357337402157\\
10.479832133	0.142768547019497\\
10.559745371	0.135462148734345\\
10.639877738	0.124766874529413\\
10.719771425	0.116737423259003\\
10.800400907	0.105550566660892\\
10.879891109	0.0988891183419532\\
10.960224087	0.0968398530570068\\
11.039843036	0.0971460291826907\\
11.119832809	0.0989280936542241\\
11.200300801	0.104429814725142\\
11.279842761	0.112986103341958\\
11.359935443	0.124843743635807\\
11.439920347	0.138498696618411\\
11.519747527	0.152523437390575\\
11.599757801	0.165482605257527\\
11.679877145	0.175490172224284\\
11.759700783	0.180827465838984\\
11.839825461	0.178976630794211\\
11.91991361	0.170087635065152\\
12.000158234	0.160897843651385\\
12.080023769	0.140350133980024\\
12.159935517	0.108974116028468\\
12.239837001	0.0981395546478893\\
12.319646387	0.0600775788614025\\
12.400448713	0.0174757073705638\\
12.480087271	-0.0236895198733009\\
12.559731763	-0.052026158746986\\
12.639974901	-0.117246570541273\\
12.719756646	-0.144746200748199\\
12.799900232	-0.159729104406884\\
12.880115349	-0.182085327637735\\
12.959919442	-0.196358616451267\\
13.039811105	-0.208081943079926\\
13.119977187	-0.20427615771044\\
13.200204812	-0.20528040476704\\
13.279827822	-0.195117283645737\\
13.35974441	-0.181163642433039\\
13.439916592	-0.162429387011789\\
13.519570701	-0.147727520703903\\
13.600318377	-0.132752264038628\\
13.679894111	-0.118278184351743\\
13.759969016	-0.106729724946182\\
13.840023582	-0.0975211093570329\\
13.919747689	-0.0907546360519696\\
13.999710567	-0.0912033659878507\\
14.079921064	-0.0880579813863696\\
14.159972265	-0.0794252250760317\\
14.239950586	-0.0772295787556893\\
14.320013359	-0.0741888319815757\\
14.399905744	-0.0701367012879045\\
14.479957134	-0.0636624384993656\\
14.560192267	-0.0546509498935909\\
14.639676295	-0.0434852776639575\\
14.719754914	-0.0321053638360229\\
14.800076542	-0.0167265940403322\\
14.879918733	-0.00337054291189359\\
14.959579711	0.00887752009719395\\
15.039592082	0.0282572115609659\\
15.119810535	0.0272367250372736\\
15.200015265	-0.0926753845284747\\
15.279957368	-0.0964799427426272\\
15.359963374	-0.0960800415610208\\
15.43998337	-0.136738466211528\\
15.51983238	-0.0370525498564032\\
15.600212541	-0.0203527930380283\\
15.679720335	-0.0468753757428854\\
15.759721641	-0.0702565291875415\\
15.839730339	-0.0722586425477701\\
15.919591016	-0.115436407210469\\
15.999749583	0.00899361250492997\\
16.080456767	0.00903944685554281\\
16.160435677	0.00907902085490642\\
16.240447171	0.00910418810416896\\
16.319727795	0.00911692055882307\\
16.399778383	0.00912860167874796\\
16.480147699	0.00914338080862559\\
16.560090727	0.00914630847932313\\
16.640079048	0.00914190787688923\\
16.719926123	0.00914427442407711\\
16.80060322	0.00914605302191973\\
16.879765474	0.00914682494790947\\
16.959916708	0.00914632788782627\\
17.040026649	0.00916410171382059\\
17.119905178	0.00915288038801637\\
17.200141595	0.00915220223274521\\
17.280061139	0.00915177918647009\\
17.359892149	0.00914627853897632\\
17.439985743	0.00914719900293692\\
17.519743765	0.00914778259121157\\
17.600007493	0.00914810731593468\\
17.680153953	0.00914732872988028\\
17.759935305	0.00914773735013924\\
17.839831253	0.00914811633262186\\
17.919720377	0.00914835814139853\\
18.000119347	0.00914847917311085\\
18.07992121	0.00914849574302889\\
18.159754643	0.009147566523029\\
18.239742022	0.00914788407436123\\
18.319844185	0.00914843604903726\\
18.40008397	0.00914930353974625\\
18.479847138	0.00914880101642584\\
18.559684068	0.00914878044518563\\
18.639835165	0.00914865750323329\\
18.719876383	0.0091486869557692\\
18.799938518	0.00914870575281929\\
18.879975977	0.00914871773899956\\
18.959788764	0.00915335656792587\\
19.039893007	0.0091546198079126\\
19.11990889	0.00915341394073227\\
19.199814839	0.00915255017003608\\
19.27983619	0.0091469082585775\\
19.360007175	0.00914768402813737\\
19.439997907	0.00914807933143369\\
19.519702374	0.00914964439815419\\
19.59998768	0.00914843013544636\\
19.679887428	0.00915388442982928\\
19.75987494	0.00915286374984842\\
19.839893086	0.00915221451510279\\
19.919845784	0.00914654524069652\\
19.99989932	0.0856987440012978\\
20.07978642	0.157286123267576\\
20.159899797	0.267709392601189\\
20.24025554	0.373260943999334\\
20.319994274	0.462162762036938\\
20.399962322	0.489981714345983\\
20.48022506	0.488953050802309\\
20.559890514	0.484087327610986\\
20.63981926	0.5840623513695\\
20.719682478	0.726739915434067\\
20.799998043	0.713310425771262\\
20.879918901	0.692957928969795\\
20.95994306	0.702383339111943\\
21.039853199	0.702796384351585\\
21.119884845	0.703981114231715\\
21.199985661	0.723194863067792\\
21.279974443	0.723180722969144\\
21.359662536	0.775568587582649\\
21.439896718	0.820997048666904\\
21.519965443	0.842378237009785\\
21.599857204	0.836259728483796\\
21.679807315	0.844342812212288\\
21.759820153	0.809907508863537\\
21.839797989	0.802946222817658\\
21.919543487	0.796456354616708\\
21.999815814	0.789441499901397\\
22.079844328	0.778736084071901\\
22.159624952	0.763661116653804\\
22.239790895	0.741578199119149\\
22.319826243	0.707617485631211\\
22.399873139	0.663341027789135\\
22.479978517	0.641707605919671\\
22.559694236	0.597358909937982\\
22.639756393	0.56562235881265\\
22.719942258	0.549522655034192\\
22.799942945	0.548784324414691\\
22.879977822	0.549645919258502\\
22.95999033	0.568656753362591\\
23.039679507	0.370103797314197\\
23.119820635	0.376296792884568\\
23.200197105	-0.105063543318702\\
23.279934117	-0.10241616353898\\
23.359939164	-0.565892423925355\\
23.439912466	-0.766917219586832\\
23.519635502	-0.876713525942237\\
23.599963741	-0.833630768794485\\
23.679886071	-0.858801701192357\\
23.759843909	-0.402992175024393\\
23.839668679	-0.207470457471194\\
23.919781963	-0.238679966312321\\
23.999961527	-0.305227720482945\\
24.079761631	-0.368811997581903\\
24.159738533	-0.432374513635133\\
24.23976311	-0.477284549356418\\
24.319664983	-0.475313859873243\\
24.399961815	-0.413664567228704\\
24.479888355	-0.425372013900704\\
24.55969633	-0.299596442056505\\
24.63989539	-0.154546758302754\\
24.719719358	-0.104047317908165\\
24.799973206	-0.0707616686893796\\
24.879935118	-0.0319131791504329\\
24.959779925	0.0117280927913801\\
25.039916345	0.0586975075868971\\
25.119674917	0.104704920741183\\
25.200067079	0.147038315038155\\
25.280173185	0.183761554365902\\
25.360065119	0.212283372215201\\
25.439830233	0.231398996697066\\
25.519677884	0.240707651412936\\
25.600027102	0.240969106137628\\
25.68015858	0.235037812857278\\
25.760091325	0.221031929283397\\
25.839920984	0.202787644631804\\
25.919666252	0.181889517533862\\
25.9999947	0.102800322325731\\
26.080061957	0.0797984684253338\\
26.159975796	0.0618004413772529\\
26.239805227	0.0534994276486496\\
26.319896358	0.0404726446739537\\
26.400125637	0.0304926024863856\\
26.480048834	0.0203521091292098\\
26.55997086	0.0113821942490905\\
26.640022513	0.000358785161152068\\
26.719869592	-0.0143757971850358\\
26.800220072	-0.0348650116352317\\
26.879918014	-0.0576657102908495\\
26.959804577	-0.0887469655350691\\
27.039613115	-0.118434931165604\\
27.119650056	-0.155538416847289\\
27.199910197	-0.188379813982123\\
27.279744026	-0.230196614700095\\
27.35973681	-0.269864415938263\\
27.439683411	-0.298626118165636\\
27.519657761	-0.323820148504543\\
27.599928191	-0.318345059169164\\
27.679849412	-0.330338682701332\\
27.75963425	-0.329760113141327\\
27.839872318	-0.320194839511088\\
27.919802632	-0.304704889222348\\
27.999842248	-0.280937512108541\\
28.079915244	-0.247010499905629\\
28.159767542	-0.208201969100376\\
28.239726669	-0.163815084468275\\
28.319828176	-0.118469231357596\\
28.399877454	-0.0725975713816585\\
28.479977316	-0.0307555696044378\\
28.559970687	0.0108000843906765\\
28.639786496	0.0427469370076168\\
28.719876981	0.0663964350391562\\
28.800004249	0.0833643992100283\\
28.880000354	0.0958805770149567\\
28.960194496	0.100096374376375\\
29.039985696	0.0780426493411977\\
29.119876251	0.0758069173309285\\
29.200079229	0.0733177445340158\\
29.279759539	0.070302470893528\\
29.359922768	0.0683509316430842\\
29.440084413	0.0684343033345436\\
29.519796136	0.0732865826680452\\
29.600193145	0.0774090099063736\\
29.67977458	0.0894627236622805\\
29.759786521	0.0879820773158589\\
29.839719533	0.101777474046348\\
29.919875794	0.11985086116944\\
29.999902583	0.139365328798254\\
30.080056231	0.158057820729963\\
30.159668416	0.174631809994881\\
30.239949015	0.18808856141244\\
30.319737716	0.197794107461546\\
30.400089354	0.203410611351272\\
30.479965897	0.205072019169366\\
30.560015032	0.203284115873342\\
30.640066337	0.19870816017961\\
30.719685503	0.192404195452414\\
30.800086499	0.185514701686514\\
30.879993781	0.179232198286461\\
30.960003059	0.174769385701079\\
31.039612502	0.172987524448078\\
31.119592236	0.174501315285465\\
31.199860279	0.17953729263657\\
31.280084428	0.188013179579549\\
31.36010303	0.199004520549908\\
31.43975701	0.211855158878056\\
31.519865554	0.224984530388741\\
31.599978933	0.236942619678137\\
31.679907662	0.246283311884905\\
31.759997636	0.251063045559111\\
31.839920417	0.25016587720968\\
31.91957415	0.242604603152058\\
32.000023149	0.207324551337974\\
32.079952331	0.186713875003857\\
32.159876043	0.15849849300883\\
32.239929664	0.137620245184604\\
32.319823571	0.0956991390004329\\
32.399631364	0.052882838705564\\
32.480013444	0.0117476268172153\\
32.559928248	-0.0287818300279211\\
32.639771362	-0.0667866896885437\\
32.71954387	-0.0990407460697512\\
32.800046867	-0.124922450112395\\
32.880060539	-0.146426969481283\\
32.959915598	-0.159110733374962\\
33.040029581	-0.165943888664056\\
33.119973296	-0.166823594135063\\
33.199943944	-0.161675217104636\\
33.279874822	-0.151439532010588\\
33.36059411	-0.137543586404778\\
33.439737108	-0.121221294128109\\
33.519677939	-0.103917794651442\\
33.599679815	-0.0870385426882094\\
33.679997805	-0.0726865444900738\\
33.75985657	-0.0599015590002499\\
33.839778684	-0.049949321381865\\
33.919832333	-0.0426848695013895\\
33.999837221	-0.0378273667928955\\
34.079752574	-0.0349247503429146\\
34.159905872	-0.0326892943841453\\
34.239886725	-0.0305375383101877\\
34.319754239	-0.0275791287485494\\
34.399815875	-0.02313991694147\\
34.479779263	-0.0167609246980108\\
34.559827093	-0.00806781040127635\\
34.64001246	0.00272842230010809\\
34.719717525	0.0151782836774709\\
34.800341226	0.0285279021550251\\
34.880139291	0.0416780428579122\\
34.959960537	0.0536520684130945\\
35.039897969	0.0550243541587916\\
35.119487199	0.0601957901889265\\
35.200399856	0.0612704307978207\\
35.279832979	0.0574027270750519\\
35.359876852	0.0477544104870302\\
35.439870347	0.0326567106504365\\
35.519745509	0.0132091425904059\\
35.60037507	-0.010093168771834\\
35.67996362	-0.0365168777656829\\
35.759846822	-0.0642668054725212\\
35.840177355	-0.0919499493884405\\
35.920080725	-0.118198616603788\\
35.999769651	0.00648169879694286\\
36.079826265	0.00627906614246972\\
36.159699461	0.00610160107645729\\
36.239628167	0.00598905648756638\\
36.319770165	0.00591821244211093\\
36.399656459	0.00587184977770218\\
36.479791328	0.00584310609553938\\
36.559727362	0.00582361548077406\\
36.639524829	0.00581162524895188\\
36.719570886	0.00580396653070658\\
36.799579092	0.00579907469772666\\
36.879930959	0.00579595008547549\\
36.959840971	0.00579395427814579\\
37.040029054	0.00579267959108828\\
37.120016351	0.0057918655130259\\
37.200378748	0.0057913456329596\\
37.279648871	0.00579107749445366\\
37.359769793	0.00579083683859568\\
37.43961255	0.00579068527347565\\
37.520481866	0.00579057125877626\\
37.600079846	0.00579053018667895\\
37.679995955	0.00579049225946408\\
37.759732991	0.00579046820508043\\
37.839771111	0.00579045317183006\\
37.919713161	0.00579044379249809\\
37.999962901	0.00579043795518106\\
38.080002827	0.00579043433527526\\
38.15993896	0.00579043210289169\\
38.239570362	0.00579043073787023\\
38.319769955	0.00579042991432468\\
38.400148321	0.00579042942810421\\
38.47983343	0.00579042915140553\\
38.559878361	0.00579042900440356\\
38.639835307	0.00579042893455133\\
38.719702314	0.00579042891386129\\
38.800281236	0.00579042892358156\\
38.880145296	0.00579042895113455\\
38.959822248	0.00579042898872146\\
39.039846294	0.00579042903157083\\
39.119691293	0.00579042907676007\\
39.199507744	0.00579042912255757\\
39.279915589	0.00579042916792727\\
39.359794476	0.00579042921231147\\
39.439748125	0.00579042925540182\\
39.519893763	0.0057904292970636\\
39.600025556	0.00579042933726722\\
39.679944892	0.00579042937601712\\
39.759679104	0.00579042941337861\\
39.839792763	0.00579042944940731\\
39.919783231	0.00579042948420721\\
39.999654145	0.0073069159706422\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-4.945e-05	-0.323681725796613\\
0.079899948	-0.206923501594435\\
0.159808706	-0.0891209214149044\\
0.239644951	0.00132717554889589\\
0.319825343	0.0693981925610666\\
0.400216607	0.115937861369341\\
0.479794246	0.143916124773608\\
0.559721767	0.155373775838642\\
0.639759434	0.153420199709871\\
0.719628841	0.141192480459737\\
0.799968438	0.121982216738723\\
0.879922688	0.0994362648951628\\
0.959713215	0.0749451257846166\\
1.039833591	0.053305762970158\\
1.119626728	0.0349617104287541\\
1.199966152	0.0220593331525926\\
1.2799324	0.0148832188312006\\
1.359789838	0.0133655737025474\\
1.439807066	0.0167856241352703\\
1.51967581	0.0238788815928012\\
1.599997006	0.0330149677691652\\
1.679885147	0.0425387882313565\\
1.760042355	0.0503014719193568\\
1.840091229	0.054695486385546\\
1.919887791	0.054582254088245\\
2.000155767	0.049192106826745\\
2.079953434	0.0383264981753515\\
2.159965559	0.022387102914289\\
2.239919131	0.00232042438500962\\
2.319833397	-0.0204600884349072\\
2.400325742	-0.0443047410918974\\
2.479997219	-0.0673229003612637\\
2.560145952	-0.0877344894022291\\
2.639992444	-0.103854140110878\\
2.719992826	-0.113776780320123\\
2.800026482	-0.118893095431381\\
2.880266572	-0.11897958050982\\
2.959838762	-0.112516249934719\\
3.039660795	-0.0935140800924197\\
3.119951006	-0.0808493106008858\\
3.199982591	-0.0682061115204014\\
3.280081104	-0.0573068149015662\\
3.359658631	-0.0509343444964009\\
3.439771487	-0.0490557489834016\\
3.519831282	-0.056004596085187\\
3.599994283	-0.0701651147017508\\
3.679669149	-0.0923082395690798\\
3.759830649	-0.122162537996894\\
3.839638006	-0.158594366895191\\
3.919481846	-0.199904013075472\\
4.001050245	-0.2439031856834\\
4.080434508	-0.288071150457453\\
4.160396174	-0.329788594522929\\
4.24054271	-0.366553726174571\\
4.320249701	-0.395989921389825\\
4.39958486	-0.413845703928288\\
4.479863019	-0.424140555107668\\
4.560270867	-0.424798289025063\\
4.641322958	-0.412779901749372\\
4.720066449	-0.390962859154369\\
4.800560342	-0.361287199564974\\
4.879992881	-0.324282034572215\\
4.960048583	-0.284347652642124\\
5.039834111	-0.242977416482339\\
5.119637352	-0.203813402463962\\
5.200155447	-0.166799490684367\\
5.280267161	-0.135490139251823\\
5.359992163	-0.11115090423991\\
5.439896965	-0.0946895975597435\\
5.519716493	-0.0862510516582541\\
5.599622747	-0.085865711453421\\
5.679833424	-0.0922680497660922\\
5.759527804	-0.103404250337886\\
5.839744863	-0.119678785547265\\
5.919712421	-0.139356311558401\\
6.00026213	-0.0583098135968414\\
6.080138852	-0.0710631000401843\\
6.159888198	-0.0816080783823964\\
6.239784233	-0.091104882025965\\
6.320068566	-0.0996898481868458\\
6.400148081	-0.107296038741374\\
6.479938416	-0.114447780223906\\
6.559852535	-0.122406021498188\\
6.640097843	-0.13211369131682\\
6.719632309	-0.1446112597044\\
6.799967958	-0.160949798308925\\
6.879863888	-0.18139605131755\\
6.959931714	-0.206358016341961\\
7.03989786	-0.235584303794173\\
7.119836486	-0.268375469441885\\
7.200084609	-0.303558851474126\\
7.280090223	-0.339574345320103\\
7.359565361	-0.374604745378925\\
7.439686425	-0.406681621571407\\
7.519681772	-0.433813496428566\\
7.600225154	-0.454152211726636\\
7.679807949	-0.466311769403883\\
7.759764079	-0.469085158745666\\
7.840188737	-0.461976804793952\\
7.919752505	-0.445033828525431\\
7.999833789	-0.418899356467562\\
8.080052506	-0.38477329209673\\
8.159979618	-0.344331655464015\\
8.23965004	-0.299603407566244\\
8.319834437	-0.252817964194986\\
8.400408508	-0.206269473183085\\
8.47978447	-0.162091014467759\\
8.559945897	-0.122153005948679\\
8.639697079	-0.0879097835277136\\
8.719964759	-0.0603073092427877\\
8.800248818	-0.0397302542219859\\
8.8796982	-0.0258517885325416\\
8.959886811	-0.0180533849956318\\
9.039589353	-0.0128887055661698\\
9.119769683	-0.014909339893115\\
9.200173502	-0.0181487442373202\\
9.279817738	-0.0211426969395221\\
9.359820884	-0.0225846411913021\\
9.439695145	-0.0214106473824708\\
9.51964811	-0.0168893370102295\\
9.599864686	-0.00867789126842844\\
9.679827668	0.00316145180984828\\
9.759899552	0.0181751439743764\\
9.839734478	0.0355851611715756\\
9.919674316	0.0543480940886557\\
9.999834313	0.0732872137256654\\
10.079788982	0.09119632377955\\
10.159690391	0.106961143078317\\
10.239708385	0.119668687144163\\
10.319556224	0.128693521508315\\
10.400015691	0.133760038498189\\
10.479713298	0.13496934597802\\
10.559895455	0.132775626955573\\
10.639814118	0.127960881961473\\
10.719974709	0.121553814395277\\
10.800216462	0.114692033401291\\
10.880095944	0.108599788434413\\
10.960067741	0.104356638093155\\
11.039745923	0.102796357864889\\
11.119716732	0.104509030791242\\
11.200254878	0.109681739352784\\
11.280054233	0.118089274194906\\
11.359850761	0.12909407511611\\
11.439777522	0.141686094174882\\
11.519700883	0.154558436100801\\
11.599726874	0.166212758995911\\
11.67980888	0.175069203123645\\
11.759807569	0.1796226541007\\
11.839780103	0.178552828608008\\
11.919865449	0.170901924121888\\
12.000074497	0.164571972990789\\
12.079964764	0.144333508640705\\
12.160137486	0.117769957397021\\
12.239775351	0.0857919811349099\\
12.319598108	0.0496064830082155\\
12.400273619	0.0107103557820945\\
12.480048545	-0.0291653435986293\\
12.559861553	-0.0681367892994615\\
12.63990099	-0.104441673297386\\
12.719652848	-0.136649001767707\\
12.799842653	-0.163375511903031\\
12.880028355	-0.183704614719868\\
12.959873705	-0.197149714506268\\
13.039976462	-0.203629973369529\\
13.119857707	-0.203759167548696\\
13.200108035	-0.198005605307016\\
13.28000517	-0.187654183919221\\
13.359638278	-0.173900365405456\\
13.439785745	-0.158258914716207\\
13.519512684	-0.142008546920464\\
13.600282726	-0.126362677737523\\
13.679819864	-0.112297432057237\\
13.759904394	-0.100485353729862\\
13.839941183	-0.0912557929098833\\
13.919818846	-0.0845895298456453\\
13.999670917	-0.0802143767816239\\
14.079885405	-0.0773303630449851\\
14.159889044	-0.0753598604565709\\
14.239871384	-0.0734004675690096\\
14.319937536	-0.0706091033797098\\
14.400065602	-0.0662970734757887\\
14.480144413	-0.0599576167640216\\
14.560085839	-0.0514046111991835\\
14.639623722	-0.0407614004033534\\
14.719710401	-0.0284781828597798\\
14.800026315	-0.0153047391647366\\
14.879838582	-0.00224388477823861\\
14.959531959	0.0095541528370553\\
15.039681257	0.0285808062082416\\
15.119786213	0.0336462845624099\\
15.199976636	0.0345646145877663\\
15.28009069	0.0306021031363514\\
15.359902877	0.0214603856278536\\
15.440217135	0.00702547440937173\\
15.519748476	-0.0122220080139343\\
15.600343221	-0.0354915220902655\\
15.679635708	-0.0616748337929155\\
15.759634255	-0.0894206230504017\\
15.839662354	-0.117262004952687\\
15.91957262	-0.143515539055446\\
15.999985466	-0.0183905997703121\\
16.0803752	-0.0189748057506922\\
16.160378625	-0.0194792171100022\\
16.240392517	-0.0197999996089867\\
16.319594772	-0.0199622878503244\\
16.39964769	-0.0201111757482961\\
16.480324731	-0.0202995509722027\\
16.560019732	-0.0203368671489831\\
16.639943163	-0.0202807769409886\\
16.719818191	-0.0203109410210193\\
16.800582033	-0.0203336110814094\\
16.879691108	-0.0203434500727683\\
16.959794897	-0.0203371145303351\\
17.03994606	-0.0205636602389847\\
17.119790588	-0.020420632890393\\
17.20037019	-0.0204119891033695\\
17.279926017	-0.0204065969431098\\
17.359816781	-0.0203364855284427\\
17.439859933	-0.0203482177891449\\
17.519707667	-0.0203556562224503\\
17.600135762	-0.0203597951733168\\
17.680107256	-0.0203498712925786\\
17.760114362	-0.0203550795784117\\
17.839762913	-0.0203599101002775\\
17.919655756	-0.020362992202054\\
18.000023075	-0.020364534875817\\
18.080147481	-0.0203647460764791\\
18.159713333	-0.0203529022110427\\
18.23990768	-0.0203569497296591\\
18.31977881	-0.0203639852151073\\
18.39997005	-0.0203750422771873\\
18.48007416	-0.020368637100172\\
18.559595255	-0.0203683748985394\\
18.639707765	-0.0203668078767997\\
18.719806478	-0.0203671832796886\\
18.799871651	-0.0203674228674418\\
18.879924554	-0.0203675756436474\\
18.959704827	-0.0204267022935183\\
19.039814282	-0.0204428035875257\\
19.11977107	-0.0204274335689956\\
19.199984027	-0.0204164239223072\\
19.279706618	-0.020344511952992\\
19.3599204	-0.020354399934609\\
19.439852255	-0.0203594384820446\\
19.519576266	-0.0203793868684752\\
19.599913381	-0.0203639098403041\\
19.679765812	-0.0204334304368581\\
19.759737153	-0.020420420819815\\
19.839858795	-0.0204121456546601\\
19.919765713	-0.0203398849164094\\
19.999779606	0.720814425789387\\
20.07974317	0.739492184255978\\
20.160118579	0.752539831260088\\
20.240157313	0.765960445811349\\
20.319954793	0.775474157232233\\
20.399905733	0.778290919924903\\
20.480149378	0.773124966021049\\
20.55985765	0.759844201336872\\
20.639757951	0.739313357331044\\
20.719631799	0.713176363768485\\
20.799874007	0.684786614475628\\
20.879829797	0.653755257937788\\
20.95985333	0.6228758510091\\
21.039802548	0.596693954304548\\
21.11979652	0.575319489532317\\
21.199880023	0.559899338047769\\
21.280367243	0.551956393472964\\
21.359604157	0.548908620476026\\
21.439826127	0.551140631712454\\
21.519827795	0.557355244087533\\
21.600000751	0.56579821050916\\
21.679737178	0.573496189502331\\
21.759780162	0.580910077507153\\
21.839723251	0.585154612715086\\
21.919482401	0.585002799843349\\
21.999706782	0.579607202035293\\
22.079719638	0.568804353393085\\
22.159524027	0.552971333476491\\
22.239682484	0.532982223395573\\
22.319766428	0.510298496289233\\
22.399791745	0.486587452229756\\
22.479857971	0.463538324761216\\
22.559849357	0.443064271166147\\
22.639913419	0.426715301798563\\
22.719863022	0.415658201925657\\
22.799880916	0.410538772515782\\
22.879850444	0.411395552337814\\
22.959857699	0.417635818751825\\
23.039771861	0.221099586944108\\
23.119774093	0.218572246273855\\
23.200127081	0.220139609817349\\
23.279860205	0.222650588788206\\
23.359857199	0.223357727406413\\
23.439885112	0.220023642391437\\
23.519586161	0.210942897105167\\
23.599925176	0.195093770530378\\
23.680079317	0.172129969208255\\
23.759777601	0.142426064493672\\
23.839660675	0.107004280873516\\
23.919707652	0.0674765495193927\\
23.999897849	0.0259094819614869\\
24.079695271	-0.0153366374480805\\
24.159676355	-0.053800871989412\\
24.239743549	-0.087115372553752\\
24.319632639	-0.112079832471045\\
24.399890234	-0.130430405568447\\
24.479846066	-0.137047026955037\\
24.55963001	-0.134820335206057\\
24.639826015	-0.121340425954686\\
24.719660106	-0.0976361747915947\\
24.799904831	-0.0680948584781554\\
24.879808705	-0.0330043395647187\\
24.959682338	0.00531251243964858\\
25.039846595	0.0446910387361151\\
25.119629103	0.0822409158546787\\
25.199979403	0.115887077743686\\
25.280009997	0.143863823210452\\
25.359900961	0.164860371989947\\
25.439995883	0.178185191455084\\
25.51977684	0.183744317980543\\
25.600173837	0.182008625221501\\
25.680018651	0.173935351486068\\
25.759997511	0.160839944054393\\
25.839794661	0.144260007148589\\
25.919844863	0.125785313489777\\
26.000108274	0.0500506739428565\\
26.079997054	0.0356883988008176\\
26.159891574	0.0231429152732128\\
26.239937995	0.0126327787920879\\
26.320068895	0.00395480415005389\\
26.400314594	-0.0034400646269968\\
26.479889301	-0.0103792937149783\\
26.559887364	-0.0178756585495988\\
26.639951517	-0.0270093704682339\\
26.719761835	-0.0388005429494741\\
26.800179585	-0.0540845213015124\\
26.879809365	-0.0733991000364184\\
26.959697694	-0.0969118615594666\\
27.039563498	-0.124225136375905\\
27.11960905	-0.154849405831974\\
27.200049119	-0.187398864361977\\
27.279713065	-0.220661963903384\\
27.359696169	-0.25265298220887\\
27.439659196	-0.281516056433753\\
27.519633487	-0.305661242551148\\
27.599893759	-0.323150241326825\\
27.680007644	-0.332816931235151\\
27.759589457	-0.333641061207747\\
27.839932559	-0.325253257098783\\
27.919711139	-0.307786416908673\\
27.999731894	-0.281946389923053\\
28.07976958	-0.248950777083634\\
28.159705005	-0.210438803450445\\
28.239649715	-0.168313398346789\\
28.319764106	-0.124823710514689\\
28.400041102	-0.081741393667853\\
28.479828861	-0.0416969638066275\\
28.559840581	-0.00576055364355771\\
28.639941892	0.0245914409263746\\
28.71974558	0.0486230832505016\\
28.799877633	0.0659563180610542\\
28.879855839	0.0769406848773481\\
28.960020532	0.0823431693734883\\
29.039857608	0.0601215565369884\\
29.11977309	0.0581218657430168\\
29.200018003	0.054923012974083\\
29.279731897	0.0519637613006877\\
29.359844389	0.0505519997277643\\
29.440004941	0.0517476189030675\\
29.519773359	0.0562771334046577\\
29.600136919	0.0644791282849934\\
29.679704995	0.0762861160170047\\
29.759737854	0.0912438377837311\\
29.839648486	0.108569488748672\\
29.919812883	0.127228872331411\\
29.999833809	0.146046994515307\\
30.07990127	0.163824650235624\\
30.15975862	0.179453896723828\\
30.239826751	0.192030249756126\\
30.319705919	0.200937227463623\\
30.400025263	0.205903261997728\\
30.480166789	0.207031558501112\\
30.559888269	0.204788744274342\\
30.640042219	0.199954079811659\\
30.719582223	0.19354636819988\\
30.800046291	0.186721531932718\\
30.880212868	0.180656566682283\\
30.959946379	0.176429419700283\\
31.039519685	0.174905920905589\\
31.119521399	0.176644348108187\\
31.199739642	0.181826677815694\\
31.279939795	0.190223672747757\\
31.36028076	0.201195769365629\\
31.439926169	0.213734398485911\\
31.520069334	0.226535655207419\\
31.599954033	0.238104180327446\\
31.679859184	0.24686925241932\\
31.760197561	0.25135936290736\\
31.839860889	0.250246067747668\\
31.919541384	0.242560189978239\\
31.999972968	0.207213772402295\\
32.079868598	0.187140003727888\\
32.16000841	0.160831407717222\\
32.239805058	0.129073325651526\\
32.319717317	0.09309487882559\\
32.399624466	0.0544309738108779\\
32.479877603	0.0148131827250477\\
32.559784649	-0.0239448979259993\\
32.639679773	-0.0600912069622388\\
32.719476342	-0.0920596273930392\\
32.799952381	-0.118564159005732\\
32.879883858	-0.138690093389654\\
32.960157742	-0.151966002747538\\
33.039903178	-0.158362974091084\\
33.119837657	-0.158278345759514\\
33.200073276	-0.152500755791422\\
33.279814863	-0.142122597226\\
33.360528321	-0.128436286715419\\
33.439633014	-0.112820600967071\\
33.5198233	-0.0966223971971229\\
33.599649429	-0.0810406001951264\\
33.679860321	-0.0670631183197891\\
33.759946239	-0.055331091994911\\
33.839696056	-0.0461826712495297\\
33.9197327	-0.0395861750553807\\
33.999987586	-0.0352045582923275\\
34.079896471	-0.0324384075365553\\
34.15977777	-0.030512684950306\\
34.239838547	-0.0285705912768485\\
34.319690247	-0.0257991876216523\\
34.399963273	-0.0215038651651529\\
34.479881355	-0.0151861496410371\\
34.559768003	-0.00666426595403076\\
34.639937642	0.00394120697229693\\
34.719659383	0.0161747582691226\\
34.800264743	0.0292906788743371\\
34.879968623	0.0422866363947719\\
34.959835871	0.0540156918396678\\
35.039843163	0.0552061043338381\\
35.119432125	0.0604705914056517\\
35.200264849	0.061471755077787\\
35.279953461	0.0575510445797345\\
35.359797182	0.0483684688284663\\
35.43974358	0.0339517193479758\\
35.519657282	0.0147146520200821\\
35.600325424	-0.0085571782483948\\
35.679818154	-0.0347526437388408\\
35.759696123	-0.0625121594068693\\
35.840059062	-0.0903143882304139\\
35.919911532	-0.116607949508731\\
35.999683177	0.0084049995297218\\
36.07970153	0.0078649185074162\\
36.159636051	0.00739191718132327\\
36.239501586	0.00709194975119112\\
36.319665209	0.00690312764552741\\
36.399833102	0.00677955627320443\\
36.479659882	0.00670294514017816\\
36.559933807	0.00665099639985695\\
36.639615874	0.00661903858596443\\
36.719501476	0.00659862564516657\\
36.799514572	0.00658558734113008\\
36.879862467	0.00657725924720409\\
36.959697519	0.00657193978047871\\
37.039941575	0.00656854233059123\\
37.119907551	0.00656637255142452\\
37.20031015	0.00656498690428678\\
37.27957604	0.00656427222915813\\
37.359697202	0.00656363080410183\\
37.439582916	0.00656322683443966\\
37.520350424	0.00656292294869348\\
37.600004489	0.00656281347837952\\
37.679914265	0.00656271239018606\\
37.759659556	0.00656264827753775\\
37.839948432	0.00656260820910332\\
37.919661887	0.00656258321017502\\
37.999861156	0.0065625676518527\\
38.079849071	0.0065625580036426\\
38.159910237	0.00656255205362431\\
38.239507931	0.00656254841540426\\
38.319698825	0.00656254622039121\\
38.400031198	0.00656254492445769\\
38.479965779	0.00656254418696696\\
38.55981406	0.00656254379515954\\
38.639761929	0.00656254360898095\\
38.719605537	0.00656254355383537\\
38.800186065	0.00656254357974298\\
38.879972589	0.00656254365318055\\
38.959747933	0.00656254375336172\\
39.040050142	0.00656254386756904\\
39.119565232	0.00656254398801286\\
39.19941124	0.00656254411007788\\
39.279841398	0.00656254423100268\\
39.359941056	0.00656254434930082\\
39.439690162	0.00656254446415043\\
39.519784424	0.00656254457519244\\
39.599953385	0.00656254468234798\\
39.679810685	0.00656254478562888\\
39.75981563	0.00656254488520923\\
39.839688834	0.00656254498123727\\
39.919717594	0.00656254507399019\\
39.999541751	0.00310808384231831\\
};
\end{axis}
\end{tikzpicture}%

==> figures/policy_coefficients-final.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.354\figureheight,
at={(0\figurewidth,0.616\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.000112175,
xmax=79.990067791,
xtick={10,20,30,40,50,60,70},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1.5,
ymax=-0.5,
ylabel={$k_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black, fill=white},
axis background/.style={fill=white},
axis line style={black},
tick style={black},
tick label style={font=\large,text=black},
label style={font=\large,text=black},
title style={font=\Large,text=black},
legend style={font=\large,fill=white,draw=black,text=black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.000112175	-0.6\\
0.08018776	-0.6\\
0.159956934	-0.6\\
0.239871232	-0.6\\
0.319813785	-0.6\\
0.400371133	-0.6\\
0.47976521	-0.6\\
0.559958327	-0.6\\
0.639742186	-0.6\\
0.719853521	-0.6\\
0.799954398	-0.6\\
0.879906718	-0.6\\
0.959959771	-0.6\\
1.040095587	-0.6\\
1.119837601	-0.6\\
1.200276643	-0.6\\
1.279915281	-0.6\\
1.360023641	-0.6\\
1.439792043	-0.6\\
1.519911171	-0.6\\
1.600333489	-0.6\\
1.680229855	-0.6\\
1.76002134	-0.6\\
1.840293686	-0.6\\
1.919873452	-0.6\\
2.000490906	-0.6\\
2.080301975	-0.6\\
2.160202152	-0.6\\
2.240190746	-0.6\\
2.319816731	-0.6\\
2.400303658	-0.6\\
2.48029949	-0.6\\
2.560436756	-0.6\\
2.640126624	-0.6\\
2.719979339	-0.6\\
2.800306416	-0.6\\
2.880248525	-0.6\\
2.959991638	-0.6\\
3.039834824	-0.697447426638827\\
3.120070384	-0.697447426638827\\
3.20010176	-0.697447426638827\\
3.28006347	-0.697447426638827\\
3.359879295	-0.697447426638827\\
3.439895954	-0.697447426638827\\
3.519814317	-0.697447426638827\\
3.600276413	-0.697447426638827\\
3.679839851	-0.697447426638827\\
3.760109191	-0.697447426638827\\
3.839850593	-0.697447426638827\\
3.919733394	-0.697447426638827\\
4.001266945	-0.697447426638827\\
4.080728143	-0.697447426638827\\
4.160667876	-0.697447426638827\\
4.240755894	-0.697447426638827\\
4.320411993	-0.697447426638827\\
4.399810512	-0.697447426638827\\
4.479845045	-0.697447426638827\\
4.560491405	-0.697447426638827\\
4.641617908	-0.697447426638827\\
4.720318079	-0.697447426638827\\
4.800688336	-0.697447426638827\\
4.880094973	-0.697447426638827\\
4.960013572	-0.697447426638827\\
5.040014461	-0.697447426638827\\
5.119854439	-0.697447426638827\\
5.200593518	-0.697447426638827\\
5.28044634	-0.697447426638827\\
5.359975145	-0.697447426638827\\
5.440003898	-0.697447426638827\\
5.519941827	-0.697447426638827\\
5.59960278	-0.697447426638827\\
5.680118838	-0.697447426638827\\
5.759718034	-0.697447426638827\\
5.839721626	-0.697447426638827\\
5.919685815	-0.697447426638827\\
6.000357111	-1.0633091784876\\
6.080262908	-1.0633091784876\\
6.160226086	-1.0633091784876\\
6.239945324	-1.0633091784876\\
6.320180539	-1.0633091784876\\
6.400126728	-1.0633091784876\\
6.480194092	-1.0633091784876\\
6.559830938	-1.0633091784876\\
6.640254844	-1.0633091784876\\
6.719610995	-1.0633091784876\\
6.799946272	-1.0633091784876\\
6.880024566	-1.0633091784876\\
6.960222891	-1.0633091784876\\
7.040114815	-1.0633091784876\\
7.120081882	-1.0633091784876\\
7.200220304	-1.0633091784876\\
7.280449325	-1.0633091784876\\
7.359836925	-1.0633091784876\\
7.439662137	-1.0633091784876\\
7.519904636	-1.0633091784876\\
7.600206377	-1.0633091784876\\
7.679932219	-1.0633091784876\\
7.760063487	-1.0633091784876\\
7.840161424	-1.0633091784876\\
7.920015531	-1.0633091784876\\
8.000107308	-1.0633091784876\\
8.08002942	-1.0633091784876\\
8.159963048	-1.0633091784876\\
8.239624856	-1.0633091784876\\
8.319804708	-1.0633091784876\\
8.400389923	-1.0633091784876\\
8.480102739	-1.0633091784876\\
8.560249485	-1.0633091784876\\
8.639974322	-1.0633091784876\\
8.720168628	-1.0633091784876\\
8.800373892	-1.0633091784876\\
8.87997059	-1.0633091784876\\
8.959868632	-1.0633091784876\\
9.039566249	-1.30783234144981\\
9.119743687	-1.30783234144981\\
9.200165382	-1.30783234144981\\
9.280025574	-1.30783234144981\\
9.359798425	-1.30783234144981\\
9.439872648	-1.30783234144981\\
9.51980617	-1.30783234144981\\
9.600142258	-1.30783234144981\\
9.680016241	-1.30783234144981\\
9.759884168	-1.30783234144981\\
9.839713143	-1.30783234144981\\
9.919667549	-1.30783234144981\\
9.999805029	-1.30783234144981\\
10.079959526	-1.30783234144981\\
10.15985777	-1.30783234144981\\
10.239964748	-1.30783234144981\\
10.319740525	-1.30783234144981\\
10.400001429	-1.30783234144981\\
10.479986204	-1.30783234144981\\
10.559886931	-1.30783234144981\\
10.639970496	-1.30783234144981\\
10.719957574	-1.30783234144981\\
10.800197579	-1.30783234144981\\
10.880076312	-1.30783234144981\\
10.960397419	-1.30783234144981\\
11.039721253	-1.30783234144981\\
11.119966495	-1.30783234144981\\
11.200243436	-1.30783234144981\\
11.280018571	-1.30783234144981\\
11.360068178	-1.30783234144981\\
11.440097663	-1.30783234144981\\
11.519690787	-1.30783234144981\\
11.599820103	-1.30783234144981\\
11.679962812	-1.30783234144981\\
11.759799981	-1.30783234144981\\
11.839899773	-1.30783234144981\\
11.919857014	-1.30783234144981\\
12.000309762	-1.33916175495493\\
12.079951916	-1.33916175495493\\
12.16011797	-1.33916175495493\\
12.239925072	-1.33916175495493\\
12.319815506	-1.33916175495493\\
12.4002325	-1.33916175495493\\
12.480163507	-1.33916175495493\\
12.559851443	-1.33916175495493\\
12.63988269	-1.33916175495493\\
12.719892021	-1.33916175495493\\
12.799827096	-1.33916175495493\\
12.880016777	-1.33916175495493\\
12.959866252	-1.33916175495493\\
13.039961033	-1.33916175495493\\
13.119823613	-1.33916175495493\\
13.200092633	-1.33916175495493\\
13.279987114	-1.33916175495493\\
13.3598626	-1.33916175495493\\
13.439759678	-1.33916175495493\\
13.519653705	-1.33916175495493\\
13.600403096	-1.33916175495493\\
13.680023073	-1.33916175495493\\
13.760158544	-1.33916175495493\\
13.84038948	-1.33916175495493\\
13.919886489	-1.33916175495493\\
13.999771817	-1.33916175495493\\
14.080056604	-1.33916175495493\\
14.160112487	-1.33916175495493\\
14.240081346	-1.33916175495493\\
14.320133342	-1.33916175495493\\
14.400055094	-1.33916175495493\\
14.480136548	-1.33916175495493\\
14.560055735	-1.33916175495493\\
14.639753341	-1.33916175495493\\
14.719891863	-1.33916175495493\\
14.800018484	-1.33916175495493\\
14.880052251	-1.33916175495493\\
14.959512026	-1.33916175495493\\
15.039673632	-1.34378778750929\\
15.119903708	-1.34378778750929\\
15.200127465	-1.34378778750929\\
15.280081993	-1.34378778750929\\
15.360084478	-1.34378778750929\\
15.440202253	-1.34378778750929\\
15.519951304	-1.34378778750929\\
15.60033381	-1.34378778750929\\
15.679838878	-1.34378778750929\\
15.759868223	-1.34378778750929\\
15.839850207	-1.34378778750929\\
15.919566019	-1.34378778750929\\
15.999975202	-1.34378778750929\\
16.080575942	-1.34378778750929\\
16.16051886	-1.34378778750929\\
16.24037022	-1.34378778750929\\
16.319876489	-1.34378778750929\\
16.399924625	-1.34378778750929\\
16.480307156	-1.34378778750929\\
16.560000313	-1.34378778750929\\
16.640213007	-1.34378778750929\\
16.720056383	-1.34378778750929\\
16.800875541	-1.34378778750929\\
16.879877875	-1.34378778750929\\
16.959776033	-1.34378778750929\\
17.039929693	-1.34378778750929\\
17.120067573	-1.34378778750929\\
17.200350772	-1.34378778750929\\
17.280234047	-1.34378778750929\\
17.360012546	-1.34378778750929\\
17.440137032	-1.34378778750929\\
17.519700698	-1.34378778750929\\
17.600128275	-1.34378778750929\\
17.680097637	-1.34378778750929\\
17.760097856	-1.34378778750929\\
17.839748943	-1.34378778750929\\
17.919813772	-1.34378778750929\\
18.000005979	-1.34378778750929\\
18.080127959	-1.34378778750929\\
18.159915982	-1.34378778750929\\
18.239889464	-1.34378778750929\\
18.319947682	-1.34378778750929\\
18.399954205	-1.34378778750929\\
18.480055427	-1.34378778750929\\
18.559813541	-1.34378778750929\\
18.639680033	-1.34378778750929\\
18.719977082	-1.34378778750929\\
18.799860152	-1.34378778750929\\
18.880139129	-1.34378778750929\\
18.959911775	-1.34378778750929\\
19.040004198	-1.34378778750929\\
19.120068002	-1.34378778750929\\
19.199967214	-1.34378778750929\\
19.280003976	-1.34378778750929\\
19.359831121	-1.34378778750929\\
19.439821898	-1.34378778750929\\
19.519838764	-1.34378778750929\\
19.599893319	-1.34378778750929\\
19.680075137	-1.34378778750929\\
19.760041114	-1.34378778750929\\
19.840127791	-1.34378778750929\\
19.919985367	-1.34378778750929\\
20.000047809	-0.6\\
20.07973465	-0.6\\
20.160097906	-0.6\\
20.240138623	-0.6\\
20.319947302	-0.6\\
20.400052	-0.6\\
20.480128448	-0.6\\
20.55997182	-0.6\\
20.639907835	-0.6\\
20.719768934	-0.6\\
20.800153234	-0.6\\
20.880104562	-0.6\\
20.959838877	-0.6\\
21.039947334	-0.6\\
21.120057722	-0.6\\
21.199850947	-0.6\\
21.280350267	-0.6\\
21.35974603	-0.6\\
21.43980616	-0.6\\
21.519800511	-0.6\\
21.599986956	-0.6\\
21.679914384	-0.6\\
21.759883901	-0.6\\
21.839933068	-0.6\\
21.919464674	-0.6\\
21.99993837	-0.6\\
22.079967499	-0.6\\
22.159738705	-0.6\\
22.239911965	-0.6\\
22.31974995	-0.6\\
22.399997716	-0.6\\
22.480245832	-0.6\\
22.55983955	-0.6\\
22.639904586	-0.6\\
22.720088995	-0.6\\
22.7998606	-0.6\\
22.880169498	-0.6\\
22.960150541	-0.6\\
23.039764653	-0.859686703084731\\
23.119757132	-0.859686703084731\\
23.200112048	-0.859686703084731\\
23.280056595	-0.859686703084731\\
23.360076732	-0.859686703084731\\
23.439876733	-0.859686703084731\\
23.519717628	-0.859686703084731\\
23.599917467	-0.859686703084731\\
23.680062029	-0.859686703084731\\
23.759760103	-0.859686703084731\\
23.839805388	-0.859686703084731\\
23.919874774	-0.859686703084731\\
24.000112573	-0.859686703084731\\
24.079860173	-0.859686703084731\\
24.159828464	-0.859686703084731\\
24.23973714	-0.859686703084731\\
24.319626051	-0.859686703084731\\
24.40007608	-0.859686703084731\\
24.479838217	-0.859686703084731\\
24.559791578	-0.859686703084731\\
24.639990742	-0.859686703084731\\
24.719801801	-0.859686703084731\\
24.800104574	-0.859686703084731\\
24.88008757	-0.859686703084731\\
24.959660764	-0.859686703084731\\
25.040014919	-0.859686703084731\\
25.119608826	-0.859686703084731\\
25.199972636	-0.859686703084731\\
25.280342459	-0.859686703084731\\
25.360234442	-0.859686703084731\\
25.439980158	-0.859686703084731\\
25.519769371	-0.859686703084731\\
25.600164814	-0.859686703084731\\
25.679997212	-0.859686703084731\\
25.760245005	-0.859686703084731\\
25.840076725	-0.859686703084731\\
25.919831596	-0.859686703084731\\
26.000101163	-1.26405088015188\\
26.079984173	-1.26405088015188\\
26.160115406	-1.26405088015188\\
26.239924908	-1.26405088015188\\
26.320051998	-1.26405088015188\\
26.400294021	-1.26405088015188\\
26.480212714	-1.26405088015188\\
26.560110684	-1.26405088015188\\
26.639932429	-1.26405088015188\\
26.720004013	-1.26405088015188\\
26.800171198	-1.26405088015188\\
26.88010825	-1.26405088015188\\
26.959931704	-1.26405088015188\\
27.039702568	-1.26405088015188\\
27.119776669	-1.26405088015188\\
27.200024861	-1.26405088015188\\
27.279809515	-1.26405088015188\\
27.359836476	-1.26405088015188\\
27.439806535	-1.26405088015188\\
27.519781582	-1.26405088015188\\
27.5999981	-1.26405088015188\\
27.679998171	-1.26405088015188\\
27.759740615	-1.26405088015188\\
27.840272585	-1.26405088015188\\
27.919938896	-1.26405088015188\\
27.999973467	-1.26405088015188\\
28.080096489	-1.26405088015188\\
28.15968508	-1.26405088015188\\
28.239866173	-1.26405088015188\\
28.319742919	-1.26405088015188\\
28.400016526	-1.26405088015188\\
28.480164825	-1.26405088015188\\
28.559811565	-1.26405088015188\\
28.639920465	-1.26405088015188\\
28.720018768	-1.26405088015188\\
28.799848875	-1.26405088015188\\
28.880188251	-1.26405088015188\\
28.959983257	-1.26405088015188\\
29.040160803	-1.32529285088247\\
29.12000537	-1.32529285088247\\
29.200168138	-1.32529285088247\\
29.279834775	-1.32529285088247\\
29.360083127	-1.32529285088247\\
29.439995884	-1.32529285088247\\
29.5199319	-1.32529285088247\\
29.600125205	-1.32529285088247\\
29.679872778	-1.32529285088247\\
29.759729689	-1.32529285088247\\
29.839818634	-1.32529285088247\\
29.919790511	-1.32529285088247\\
30.000003947	-1.32529285088247\\
30.080213569	-1.32529285088247\\
30.159751092	-1.32529285088247\\
30.24010623	-1.32529285088247\\
30.319810961	-1.32529285088247\\
30.400199728	-1.32529285088247\\
30.480148903	-1.32529285088247\\
30.55985622	-1.32529285088247\\
30.640338246	-1.32529285088247\\
30.719800962	-1.32529285088247\\
30.800025997	-1.32529285088247\\
30.880194335	-1.32529285088247\\
30.959937655	-1.32529285088247\\
31.039752398	-1.32529285088247\\
31.119693947	-1.32529285088247\\
31.199994001	-1.32529285088247\\
31.280248317	-1.32529285088247\\
31.360624991	-1.32529285088247\\
31.439909343	-1.32529285088247\\
31.520050587	-1.32529285088247\\
31.600079924	-1.32529285088247\\
31.680157332	-1.32529285088247\\
31.760179459	-1.32529285088247\\
31.83984685	-1.32529285088247\\
31.919534917	-1.32529285088247\\
31.999965731	-1.35219597064801\\
32.080115284	-1.35219597064801\\
32.16013339	-1.35219597064801\\
32.24009701	-1.35219597064801\\
32.319942458	-1.35219597064801\\
32.39980044	-1.35219597064801\\
32.48020413	-1.35219597064801\\
32.560097106	-1.35219597064801\\
32.639910767	-1.35219597064801\\
32.719643426	-1.35219597064801\\
32.800170152	-1.35219597064801\\
32.880363732	-1.35219597064801\\
32.960135849	-1.35219597064801\\
33.039871491	-1.35219597064801\\
33.119811134	-1.35219597064801\\
33.200065304	-1.35219597064801\\
33.279804086	-1.35219597064801\\
33.360503492	-1.35219597064801\\
33.439850978	-1.35219597064801\\
33.519809078	-1.35219597064801\\
33.599766269	-1.35219597064801\\
33.679831317	-1.35219597064801\\
33.760096373	-1.35219597064801\\
33.839904718	-1.35219597064801\\
33.919988872	-1.35219597064801\\
33.999972773	-1.35219597064801\\
34.079882262	-1.35219597064801\\
34.160068538	-1.35219597064801\\
34.23983086	-1.35219597064801\\
34.319846948	-1.35219597064801\\
34.399937488	-1.35219597064801\\
34.479874149	-1.35219597064801\\
34.559902693	-1.35219597064801\\
34.640121705	-1.35219597064801\\
34.719820503	-1.35219597064801\\
34.800244335	-1.35219597064801\\
34.880308622	-1.35219597064801\\
34.959803119	-1.35219597064801\\
35.039821243	-1.34123776040391\\
35.119578942	-1.34123776040391\\
35.200246444	-1.34123776040391\\
35.2799439	-1.34123776040391\\
35.359983925	-1.34123776040391\\
35.440009909	-1.34123776040391\\
35.519636943	-1.34123776040391\\
35.600482741	-1.34123776040391\\
35.680137947	-1.34123776040391\\
35.760009332	-1.34123776040391\\
35.840011892	-1.34123776040391\\
35.920237997	-1.34123776040391\\
35.999900777	-1.34123776040391\\
36.079969134	-1.34123776040391\\
36.159788343	-1.34123776040391\\
36.239768298	-1.34123776040391\\
36.3196364	-1.34123776040391\\
36.399816449	-1.34123776040391\\
36.479939167	-1.34123776040391\\
36.559916907	-1.34123776040391\\
36.639731893	-1.34123776040391\\
36.719667841	-1.34123776040391\\
36.799671347	-1.34123776040391\\
36.880028128	-1.34123776040391\\
36.959994255	-1.34123776040391\\
37.040181589	-1.34123776040391\\
37.12014935	-1.34123776040391\\
37.200294862	-1.34123776040391\\
37.279748101	-1.34123776040391\\
37.3598791	-1.34123776040391\\
37.439576275	-1.34123776040391\\
37.520630711	-1.34123776040391\\
37.59998453	-1.34123776040391\\
37.680143947	-1.34123776040391\\
37.759844662	-1.34123776040391\\
37.839929886	-1.34123776040391\\
37.919643476	-1.34123776040391\\
37.99984725	-1.34123776040391\\
38.080211372	-1.34123776040391\\
38.160058098	-1.34123776040391\\
38.239650427	-1.34123776040391\\
38.319943484	-1.34123776040391\\
38.400021813	-1.34123776040391\\
38.479955904	-1.34123776040391\\
38.559786342	-1.34123776040391\\
38.639942584	-1.34123776040391\\
38.719815612	-1.34123776040391\\
38.800168154	-1.34123776040391\\
38.880312989	-1.34123776040391\\
38.959931426	-1.34123776040391\\
39.040016449	-1.34123776040391\\
39.119834654	-1.34123776040391\\
39.199614391	-1.34123776040391\\
39.28002251	-1.34123776040391\\
39.359930845	-1.34123776040391\\
39.439669158	-1.34123776040391\\
39.519754574	-1.34123776040391\\
39.599937978	-1.34123776040391\\
39.680110252	-1.34123776040391\\
39.759801925	-1.34123776040391\\
39.839664831	-1.34123776040391\\
39.919703743	-1.34123776040391\\
39.999777383	-1.34378778750929\\
40.080023768	-1.34378778750929\\
40.159808723	-1.34378778750929\\
40.239812528	-1.34378778750929\\
40.319830859	-1.34378778750929\\
40.399752219	-1.34378778750929\\
40.479822928	-1.34378778750929\\
40.559934895	-1.34378778750929\\
40.639984501	-1.34378778750929\\
40.719973776	-1.34378778750929\\
40.800124911	-1.34378778750929\\
40.880153449	-1.34378778750929\\
40.960354549	-1.34378778750929\\
41.039908402	-1.34378778750929\\
41.120058168	-1.34378778750929\\
41.199766162	-1.34378778750929\\
41.280461269	-1.34378778750929\\
41.359773625	-1.34378778750929\\
41.440153356	-1.34378778750929\\
41.519776304	-1.34378778750929\\
41.599954022	-1.34378778750929\\
41.68015321	-1.34378778750929\\
41.760155321	-1.34378778750929\\
41.839955801	-1.34378778750929\\
41.919873609	-1.34378778750929\\
41.999866484	-1.34378778750929\\
42.079808919	-1.34378778750929\\
42.15979599	-1.34378778750929\\
42.24018924	-1.34378778750929\\
42.319823389	-1.34378778750929\\
42.399771441	-1.34378778750929\\
42.480084543	-1.34378778750929\\
42.560152818	-1.34378778750929\\
42.639924961	-1.34378778750929\\
42.720113865	-1.34378778750929\\
42.800004793	-1.34378778750929\\
42.879929863	-1.34378778750929\\
42.959739934	-1.34378778750929\\
43.039835808	-1.34378778750929\\
43.119914685	-1.34378778750929\\
43.199516102	-1.34378778750929\\
43.279837624	-1.34378778750929\\
43.359857829	-1.34378778750929\\
43.439890562	-1.34378778750929\\
43.519821175	-1.34378778750929\\
43.600190081	-1.34378778750929\\
43.680059692	-1.34378778750929\\
43.760170988	-1.34378778750929\\
43.839922821	-1.34378778750929\\
43.919719453	-1.34378778750929\\
43.999769192	-1.34378778750929\\
44.080101077	-1.34378778750929\\
44.159949088	-1.34378778750929\\
44.240354976	-1.34378778750929\\
44.319788858	-1.34378778750929\\
44.399940254	-1.34378778750929\\
44.479855878	-1.34378778750929\\
44.55994873	-1.34378778750929\\
44.640059474	-1.34378778750929\\
44.719686362	-1.34378778750929\\
44.800084912	-1.34378778750929\\
44.880000803	-1.34378778750929\\
44.959985804	-1.34378778750929\\
45.039809537	-1.34378778750929\\
45.11969838	-1.34378778750929\\
45.199809486	-1.34378778750929\\
45.279986252	-1.34378778750929\\
45.359528145	-1.34378778750929\\
45.439833464	-1.34378778750929\\
45.519811423	-1.34378778750929\\
45.599738157	-1.34378778750929\\
45.680126865	-1.34378778750929\\
45.760111944	-1.34378778750929\\
45.839822717	-1.34378778750929\\
45.919975281	-1.34378778750929\\
46.000200057	-1.34378778750929\\
46.080261265	-1.34378778750929\\
46.160003276	-1.34378778750929\\
46.239810818	-1.34378778750929\\
46.319710445	-1.34378778750929\\
46.399895145	-1.34378778750929\\
46.480044512	-1.34378778750929\\
46.559916134	-1.34378778750929\\
46.640101435	-1.34378778750929\\
46.719865046	-1.34378778750929\\
46.7997256	-1.34378778750929\\
46.88016218	-1.34378778750929\\
46.959965622	-1.34378778750929\\
47.039966294	-1.34378778750929\\
47.119760355	-1.34378778750929\\
47.200176262	-1.34378778750929\\
47.280196978	-1.34378778750929\\
47.360195151	-1.34378778750929\\
47.439577474	-1.34378778750929\\
47.519795952	-1.34378778750929\\
47.599897098	-1.34378778750929\\
47.680023058	-1.34378778750929\\
47.759942759	-1.34378778750929\\
47.83985096	-1.34378778750929\\
47.919659071	-1.34378778750929\\
47.999801059	-1.34378778750929\\
48.079569656	-1.34378778750929\\
48.15975405	-1.34378778750929\\
48.239679982	-1.34378778750929\\
48.319797053	-1.34378778750929\\
48.39983678	-1.34378778750929\\
48.479927057	-1.34378778750929\\
48.559797006	-1.34378778750929\\
48.639858704	-1.34378778750929\\
48.720023415	-1.34378778750929\\
48.799621105	-1.34378778750929\\
48.879961544	-1.34378778750929\\
48.959850075	-1.34378778750929\\
49.039607232	-1.34378778750929\\
49.119672155	-1.34378778750929\\
49.199635066	-1.34378778750929\\
49.280410334	-1.34378778750929\\
49.36022349	-1.34378778750929\\
49.440557212	-1.34378778750929\\
49.520530525	-1.34378778750929\\
49.600620117	-1.34378778750929\\
49.680511935	-1.34378778750929\\
49.75988122	-1.34378778750929\\
49.840007001	-1.34378778750929\\
49.920091906	-1.34378778750929\\
49.999816547	-1.34378778750929\\
50.080156106	-1.34378778750929\\
50.160290183	-1.34378778750929\\
50.239935082	-1.34378778750929\\
50.319785594	-1.34378778750929\\
50.399821863	-1.34378778750929\\
50.480013674	-1.34378778750929\\
50.560204792	-1.34378778750929\\
50.639736077	-1.34378778750929\\
50.71984946	-1.34378778750929\\
50.799817455	-1.34378778750929\\
50.880051328	-1.34378778750929\\
50.959726509	-1.34378778750929\\
51.040003672	-1.34378778750929\\
51.119747731	-1.34378778750929\\
51.199851393	-1.34378778750929\\
51.279891873	-1.34378778750929\\
51.359852871	-1.34378778750929\\
51.440000985	-1.34378778750929\\
51.519769198	-1.34378778750929\\
51.600082663	-1.34378778750929\\
51.679810081	-1.34378778750929\\
51.760061919	-1.34378778750929\\
51.839974283	-1.34378778750929\\
51.919868294	-1.34378778750929\\
51.999990657	-1.34378778750929\\
52.080272934	-1.34378778750929\\
52.160079076	-1.34378778750929\\
52.239832675	-1.34378778750929\\
52.319859901	-1.34378778750929\\
52.399755814	-1.34378778750929\\
52.480058211	-1.34378778750929\\
52.560028758	-1.34378778750929\\
52.639825471	-1.34378778750929\\
52.719985257	-1.34378778750929\\
52.800058274	-1.34378778750929\\
52.880173573	-1.34378778750929\\
52.959922541	-1.34378778750929\\
53.039711968	-1.34378778750929\\
53.119902212	-1.34378778750929\\
53.200344869	-1.34378778750929\\
53.280320153	-1.34378778750929\\
53.359949001	-1.34378778750929\\
53.439796397	-1.34378778750929\\
53.519685887	-1.34378778750929\\
53.600076256	-1.34378778750929\\
53.680147657	-1.34378778750929\\
53.760080299	-1.34378778750929\\
53.839737862	-1.34378778750929\\
53.919863827	-1.34378778750929\\
53.999889956	-1.34378778750929\\
54.079856084	-1.34378778750929\\
54.160072631	-1.34378778750929\\
54.240030097	-1.34378778750929\\
54.320111556	-1.34378778750929\\
54.399875903	-1.34378778750929\\
54.479847438	-1.34378778750929\\
54.559896053	-1.34378778750929\\
54.639973914	-1.34378778750929\\
54.719725862	-1.34378778750929\\
54.799866504	-1.34378778750929\\
54.880011154	-1.34378778750929\\
54.959757667	-1.34378778750929\\
55.03972869	-1.34378778750929\\
55.12000074	-1.34378778750929\\
55.199762335	-1.34378778750929\\
55.279904656	-1.34378778750929\\
55.359787718	-1.34378778750929\\
55.439761322	-1.34378778750929\\
55.519643062	-1.34378778750929\\
55.600089584	-1.34378778750929\\
55.680161076	-1.34378778750929\\
55.760027794	-1.34378778750929\\
55.839938119	-1.34378778750929\\
55.920092126	-1.34378778750929\\
55.999823758	-1.34378778750929\\
56.080016828	-1.34378778750929\\
56.160053199	-1.34378778750929\\
56.239761077	-1.34378778750929\\
56.32017241	-1.34378778750929\\
56.399724554	-1.34378778750929\\
56.480082254	-1.34378778750929\\
56.559927474	-1.34378778750929\\
56.640025756	-1.34378778750929\\
56.719762096	-1.34378778750929\\
56.800134089	-1.34378778750929\\
56.880075826	-1.34378778750929\\
56.960030057	-1.34378778750929\\
57.040069244	-1.34378778750929\\
57.119854087	-1.34378778750929\\
57.19978372	-1.34378778750929\\
57.280027403	-1.34378778750929\\
57.359917037	-1.34378778750929\\
57.439929359	-1.34378778750929\\
57.519698688	-1.34378778750929\\
57.599879971	-1.34378778750929\\
57.680130968	-1.34378778750929\\
57.759802297	-1.34378778750929\\
57.840198846	-1.34378778750929\\
57.919929137	-1.34378778750929\\
57.999912254	-1.34378778750929\\
58.079889152	-1.34378778750929\\
58.159837832	-1.34378778750929\\
58.239717572	-1.34378778750929\\
58.319626917	-1.34378778750929\\
58.399982958	-1.34378778750929\\
58.48001203	-1.34378778750929\\
58.559887928	-1.34378778750929\\
58.639624552	-1.34378778750929\\
58.719825264	-1.34378778750929\\
58.800100584	-1.34378778750929\\
58.880103525	-1.34378778750929\\
58.960330423	-1.34378778750929\\
59.040122063	-1.34378778750929\\
59.119956774	-1.34378778750929\\
59.200098546	-1.34378778750929\\
59.280110779	-1.34378778750929\\
59.359873372	-1.34378778750929\\
59.440064715	-1.34378778750929\\
59.519801748	-1.34378778750929\\
59.600030731	-1.34378778750929\\
59.680145738	-1.34378778750929\\
59.759871377	-1.34378778750929\\
59.839798109	-1.34378778750929\\
59.919747893	-1.34378778750929\\
59.999650376	-1.34123776040391\\
60.080010293	-1.34123776040391\\
60.15961469	-1.34123776040391\\
60.239908047	-1.34123776040391\\
60.319850103	-1.34123776040391\\
60.399646096	-1.34123776040391\\
60.48009782	-1.34123776040391\\
60.559723817	-1.34123776040391\\
60.639683022	-1.34123776040391\\
60.72032381	-1.34123776040391\\
60.800338255	-1.34123776040391\\
60.879989387	-1.34123776040391\\
60.959991478	-1.34123776040391\\
61.039988573	-1.34123776040391\\
61.119707616	-1.34123776040391\\
61.199923064	-1.34123776040391\\
61.280008843	-1.34123776040391\\
61.35979886	-1.34123776040391\\
61.439969485	-1.34123776040391\\
61.519902309	-1.34123776040391\\
61.600357001	-1.34123776040391\\
61.680173646	-1.34123776040391\\
61.760018289	-1.34123776040391\\
61.839815911	-1.34123776040391\\
61.920320469	-1.34123776040391\\
62.000194912	-1.34123776040391\\
62.080441891	-1.34123776040391\\
62.15991325	-1.34123776040391\\
62.239931434	-1.34123776040391\\
62.319830352	-1.34123776040391\\
62.400101421	-1.34123776040391\\
62.480236772	-1.34123776040391\\
62.560002725	-1.34123776040391\\
62.640054813	-1.34123776040391\\
62.720174705	-1.34123776040391\\
62.800109559	-1.34123776040391\\
62.880127653	-1.34123776040391\\
62.959781008	-1.34123776040391\\
63.03987483	-1.34123776040391\\
63.120183232	-1.34123776040391\\
63.200241965	-1.34123776040391\\
63.280101943	-1.34123776040391\\
63.360144541	-1.34123776040391\\
63.439664662	-1.34123776040391\\
63.519981663	-1.34123776040391\\
63.599692338	-1.34123776040391\\
63.680047524	-1.34123776040391\\
63.759755761	-1.34123776040391\\
63.839796119	-1.34123776040391\\
63.919831497	-1.34123776040391\\
63.999838219	-1.34123776040391\\
64.079948427	-1.34123776040391\\
64.159723185	-1.34123776040391\\
64.239877333	-1.34123776040391\\
64.319894748	-1.34123776040391\\
64.399746311	-1.34123776040391\\
64.479848414	-1.34123776040391\\
64.559868336	-1.34123776040391\\
64.639794861	-1.34123776040391\\
64.719814995	-1.34123776040391\\
64.800053644	-1.34123776040391\\
64.879942057	-1.34123776040391\\
64.959752843	-1.34123776040391\\
65.039938896	-1.34123776040391\\
65.119991489	-1.34123776040391\\
65.200027301	-1.34123776040391\\
65.279854722	-1.34123776040391\\
65.360280342	-1.34123776040391\\
65.439793775	-1.34123776040391\\
65.520159345	-1.34123776040391\\
65.59997679	-1.34123776040391\\
65.680024421	-1.34123776040391\\
65.759989953	-1.34123776040391\\
65.839855114	-1.34123776040391\\
65.920167863	-1.34123776040391\\
65.999703717	-1.34123776040391\\
66.079882584	-1.34123776040391\\
66.159848266	-1.34123776040391\\
66.239874364	-1.34123776040391\\
66.319926803	-1.34123776040391\\
66.39990335	-1.34123776040391\\
66.479882547	-1.34123776040391\\
66.559666106	-1.34123776040391\\
66.639756809	-1.34123776040391\\
66.719851951	-1.34123776040391\\
66.799799954	-1.34123776040391\\
66.879775993	-1.34123776040391\\
66.959976777	-1.34123776040391\\
67.040006913	-1.34123776040391\\
67.119833182	-1.34123776040391\\
67.199966873	-1.34123776040391\\
67.280116893	-1.34123776040391\\
67.359972766	-1.34123776040391\\
67.439857704	-1.34123776040391\\
67.519931218	-1.34123776040391\\
67.600000881	-1.34123776040391\\
67.679782425	-1.34123776040391\\
67.759853834	-1.34123776040391\\
67.840003568	-1.34123776040391\\
67.920217029	-1.34123776040391\\
67.999879378	-1.34123776040391\\
68.080106294	-1.34123776040391\\
68.159944288	-1.34123776040391\\
68.239844289	-1.34123776040391\\
68.319903066	-1.34123776040391\\
68.400125515	-1.34123776040391\\
68.480057103	-1.34123776040391\\
68.559836798	-1.34123776040391\\
68.639901661	-1.34123776040391\\
68.719776185	-1.34123776040391\\
68.8000047	-1.34123776040391\\
68.879960634	-1.34123776040391\\
68.959918254	-1.34123776040391\\
69.039791106	-1.34123776040391\\
69.119916149	-1.34123776040391\\
69.20018018	-1.34123776040391\\
69.280217024	-1.34123776040391\\
69.359996391	-1.34123776040391\\
69.439642344	-1.34123776040391\\
69.519814631	-1.34123776040391\\
69.599819997	-1.34123776040391\\
69.6799472	-1.34123776040391\\
69.759778756	-1.34123776040391\\
69.839796433	-1.34123776040391\\
69.91999224	-1.34123776040391\\
70.000020107	-1.34123776040391\\
70.080093027	-1.34123776040391\\
70.159694996	-1.34123776040391\\
70.239831767	-1.34123776040391\\
70.319789998	-1.34123776040391\\
70.399915567	-1.34123776040391\\
70.480230264	-1.34123776040391\\
70.560115156	-1.34123776040391\\
70.6396869	-1.34123776040391\\
70.720130732	-1.34123776040391\\
70.800113569	-1.34123776040391\\
70.879729382	-1.34123776040391\\
70.959879559	-1.34123776040391\\
71.039832343	-1.34123776040391\\
71.119904466	-1.34123776040391\\
71.200104615	-1.34123776040391\\
71.280178124	-1.34123776040391\\
71.359817904	-1.34123776040391\\
71.439841334	-1.34123776040391\\
71.519989228	-1.34123776040391\\
71.600031232	-1.34123776040391\\
71.679908903	-1.34123776040391\\
71.759628832	-1.34123776040391\\
71.839799122	-1.34123776040391\\
71.919778283	-1.34123776040391\\
72.000154389	-1.34123776040391\\
72.080166367	-1.34123776040391\\
72.160005803	-1.34123776040391\\
72.239958863	-1.34123776040391\\
72.319830108	-1.34123776040391\\
72.400240316	-1.34123776040391\\
72.480139628	-1.34123776040391\\
72.559844521	-1.34123776040391\\
72.639803038	-1.34123776040391\\
72.720046021	-1.34123776040391\\
72.80015636	-1.34123776040391\\
72.880213293	-1.34123776040391\\
72.959934103	-1.34123776040391\\
73.039918835	-1.34123776040391\\
73.119716304	-1.34123776040391\\
73.200062672	-1.34123776040391\\
73.279904699	-1.34123776040391\\
73.359821639	-1.34123776040391\\
73.440002527	-1.34123776040391\\
73.519804444	-1.34123776040391\\
73.600354041	-1.34123776040391\\
73.679732396	-1.34123776040391\\
73.759748305	-1.34123776040391\\
73.839716376	-1.34123776040391\\
73.920271283	-1.34123776040391\\
74.000177985	-1.34123776040391\\
74.080101733	-1.34123776040391\\
74.159927621	-1.34123776040391\\
74.239929662	-1.34123776040391\\
74.319840789	-1.34123776040391\\
74.400050498	-1.34123776040391\\
74.480199994	-1.34123776040391\\
74.559886332	-1.34123776040391\\
74.639821455	-1.34123776040391\\
74.719990631	-1.34123776040391\\
74.799878629	-1.34123776040391\\
74.880102476	-1.34123776040391\\
74.959788808	-1.34123776040391\\
75.039650259	-1.34123776040391\\
75.119779732	-1.34123776040391\\
75.199862453	-1.34123776040391\\
75.279973741	-1.34123776040391\\
75.359775953	-1.34123776040391\\
75.439689246	-1.34123776040391\\
75.520094755	-1.34123776040391\\
75.600154917	-1.34123776040391\\
75.680105076	-1.34123776040391\\
75.759639571	-1.34123776040391\\
75.839927466	-1.34123776040391\\
75.919686143	-1.34123776040391\\
75.999854744	-1.34123776040391\\
76.079910118	-1.34123776040391\\
76.159566755	-1.34123776040391\\
76.23994418	-1.34123776040391\\
76.320003864	-1.34123776040391\\
76.399611673	-1.34123776040391\\
76.47967246	-1.34123776040391\\
76.559935902	-1.34123776040391\\
76.639690148	-1.34123776040391\\
76.719888258	-1.34123776040391\\
76.799878212	-1.34123776040391\\
76.879922832	-1.34123776040391\\
76.959971415	-1.34123776040391\\
77.040164394	-1.34123776040391\\
77.11968938	-1.34123776040391\\
77.199896712	-1.34123776040391\\
77.280071156	-1.34123776040391\\
77.359642821	-1.34123776040391\\
77.439848341	-1.34123776040391\\
77.520265214	-1.34123776040391\\
77.600105276	-1.34123776040391\\
77.680154241	-1.34123776040391\\
77.759776128	-1.34123776040391\\
77.839808862	-1.34123776040391\\
77.91983113	-1.34123776040391\\
77.999781522	-1.34123776040391\\
78.080058449	-1.34123776040391\\
78.159813369	-1.34123776040391\\
78.239820676	-1.34123776040391\\
78.319913245	-1.34123776040391\\
78.399944098	-1.34123776040391\\
78.479964576	-1.34123776040391\\
78.5597177	-1.34123776040391\\
78.639905567	-1.34123776040391\\
78.720089364	-1.34123776040391\\
78.799860673	-1.34123776040391\\
78.88005385	-1.34123776040391\\
78.960361971	-1.34123776040391\\
79.03970306	-1.34123776040391\\
79.119830258	-1.34123776040391\\
79.200408196	-1.34123776040391\\
79.279823905	-1.34123776040391\\
79.359866103	-1.34123776040391\\
79.440020774	-1.34123776040391\\
79.519868605	-1.34123776040391\\
79.599899657	-1.34123776040391\\
79.680059709	-1.34123776040391\\
79.759729234	-1.34123776040391\\
79.839767262	-1.34123776040391\\
79.920119247	-1.34123776040391\\
79.990067791	-1.34123776040391\\
};
\addlegendentry{$k_1$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.000112175	-1.3\\
79.990067791	-1.3\\
};
\addlegendentry{$k_1^*$}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.354\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.000112175,
xmax=79.990067791,
xlabel={Experiment time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.05,
ymax=0.34,
ylabel={$k_0$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black, fill=white},
axis background/.style={fill=white},
axis line style={black},
tick style={black},
tick label style={font=\large,text=black},
label style={font=\large,text=black},
title style={font=\Large,text=black},
legend style={font=\large,fill=white,draw=black,text=black}
]
\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.000112175	0.2\\
0.08018776	0.2\\
0.159956934	0.2\\
0.239871232	0.2\\
0.319813785	0.2\\
0.400371133	0.2\\
0.47976521	0.2\\
0.559958327	0.2\\
0.639742186	0.2\\
0.719853521	0.2\\
0.799954398	0.2\\
0.879906718	0.2\\
0.959959771	0.2\\
1.040095587	0.2\\
1.119837601	0.2\\
1.200276643	0.2\\
1.279915281	0.2\\
1.360023641	0.2\\
1.439792043	0.2\\
1.519911171	0.2\\
1.600333489	0.2\\
1.680229855	0.2\\
1.76002134	0.2\\
1.840293686	0.2\\
1.919873452	0.2\\
2.000490906	0.2\\
2.080301975	0.2\\
2.160202152	0.2\\
2.240190746	0.2\\
2.319816731	0.2\\
2.400303658	0.2\\
2.48029949	0.2\\
2.560436756	0.2\\
2.640126624	0.2\\
2.719979339	0.2\\
2.800306416	0.2\\
2.880248525	0.2\\
2.959991638	0.2\\
3.039834824	0.200582474490496\\
3.120070384	0.200582474490496\\
3.20010176	0.200582474490496\\
3.28006347	0.200582474490496\\
3.359879295	0.200582474490496\\
3.439895954	0.200582474490496\\
3.519814317	0.200582474490496\\
3.600276413	0.200582474490496\\
3.679839851	0.200582474490496\\
3.760109191	0.200582474490496\\
3.839850593	0.200582474490496\\
3.919733394	0.200582474490496\\
4.001266945	0.200582474490496\\
4.080728143	0.200582474490496\\
4.160667876	0.200582474490496\\
4.240755894	0.200582474490496\\
4.320411993	0.200582474490496\\
4.399810512	0.200582474490496\\
4.479845045	0.200582474490496\\
4.560491405	0.200582474490496\\
4.641617908	0.200582474490496\\
4.720318079	0.200582474490496\\
4.800688336	0.200582474490496\\
4.880094973	0.200582474490496\\
4.960013572	0.200582474490496\\
5.040014461	0.200582474490496\\
5.119854439	0.200582474490496\\
5.200593518	0.200582474490496\\
5.28044634	0.200582474490496\\
5.359975145	0.200582474490496\\
5.440003898	0.200582474490496\\
5.519941827	0.200582474490496\\
5.59960278	0.200582474490496\\
5.680118838	0.200582474490496\\
5.759718034	0.200582474490496\\
5.839721626	0.200582474490496\\
5.919685815	0.200582474490496\\
6.000357111	0.245392890613588\\
6.080262908	0.245392890613588\\
6.160226086	0.245392890613588\\
6.239945324	0.245392890613588\\
6.320180539	0.245392890613588\\
6.400126728	0.245392890613588\\
6.480194092	0.245392890613588\\
6.559830938	0.245392890613588\\
6.640254844	0.245392890613588\\
6.719610995	0.245392890613588\\
6.799946272	0.245392890613588\\
6.880024566	0.245392890613588\\
6.960222891	0.245392890613588\\
7.040114815	0.245392890613588\\
7.120081882	0.245392890613588\\
7.200220304	0.245392890613588\\
7.280449325	0.245392890613588\\
7.359836925	0.245392890613588\\
7.439662137	0.245392890613588\\
7.519904636	0.245392890613588\\
7.600206377	0.245392890613588\\
7.679932219	0.245392890613588\\
7.760063487	0.245392890613588\\
7.840161424	0.245392890613588\\
7.920015531	0.245392890613588\\
8.000107308	0.245392890613588\\
8.08002942	0.245392890613588\\
8.159963048	0.245392890613588\\
8.239624856	0.245392890613588\\
8.319804708	0.245392890613588\\
8.400389923	0.245392890613588\\
8.480102739	0.245392890613588\\
8.560249485	0.245392890613588\\
8.639974322	0.245392890613588\\
8.720168628	0.245392890613588\\
8.800373892	0.245392890613588\\
8.87997059	0.245392890613588\\
8.959868632	0.245392890613588\\
9.039566249	0.22268151124471\\
9.119743687	0.22268151124471\\
9.200165382	0.22268151124471\\
9.280025574	0.22268151124471\\
9.359798425	0.22268151124471\\
9.439872648	0.22268151124471\\
9.51980617	0.22268151124471\\
9.600142258	0.22268151124471\\
9.680016241	0.22268151124471\\
9.759884168	0.22268151124471\\
9.839713143	0.22268151124471\\
9.919667549	0.22268151124471\\
9.999805029	0.22268151124471\\
10.079959526	0.22268151124471\\
10.15985777	0.22268151124471\\
10.239964748	0.22268151124471\\
10.319740525	0.22268151124471\\
10.400001429	0.22268151124471\\
10.479986204	0.22268151124471\\
10.559886931	0.22268151124471\\
10.639970496	0.22268151124471\\
10.719957574	0.22268151124471\\
10.800197579	0.22268151124471\\
10.880076312	0.22268151124471\\
10.960397419	0.22268151124471\\
11.039721253	0.22268151124471\\
11.119966495	0.22268151124471\\
11.200243436	0.22268151124471\\
11.280018571	0.22268151124471\\
11.360068178	0.22268151124471\\
11.440097663	0.22268151124471\\
11.519690787	0.22268151124471\\
11.599820103	0.22268151124471\\
11.679962812	0.22268151124471\\
11.759799981	0.22268151124471\\
11.839899773	0.22268151124471\\
11.919857014	0.22268151124471\\
12.000309762	0.248232359024216\\
12.079951916	0.248232359024216\\
12.16011797	0.248232359024216\\
12.239925072	0.248232359024216\\
12.319815506	0.248232359024216\\
12.4002325	0.248232359024216\\
12.480163507	0.248232359024216\\
12.559851443	0.248232359024216\\
12.63988269	0.248232359024216\\
12.719892021	0.248232359024216\\
12.799827096	0.248232359024216\\
12.880016777	0.248232359024216\\
12.959866252	0.248232359024216\\
13.039961033	0.248232359024216\\
13.119823613	0.248232359024216\\
13.200092633	0.248232359024216\\
13.279987114	0.248232359024216\\
13.3598626	0.248232359024216\\
13.439759678	0.248232359024216\\
13.519653705	0.248232359024216\\
13.600403096	0.248232359024216\\
13.680023073	0.248232359024216\\
13.760158544	0.248232359024216\\
13.84038948	0.248232359024216\\
13.919886489	0.248232359024216\\
13.999771817	0.248232359024216\\
14.080056604	0.248232359024216\\
14.160112487	0.248232359024216\\
14.240081346	0.248232359024216\\
14.320133342	0.248232359024216\\
14.400055094	0.248232359024216\\
14.480136548	0.248232359024216\\
14.560055735	0.248232359024216\\
14.639753341	0.248232359024216\\
14.719891863	0.248232359024216\\
14.800018484	0.248232359024216\\
14.880052251	0.248232359024216\\
14.959512026	0.248232359024216\\
15.039673632	0.261774104949492\\
15.119903708	0.261774104949492\\
15.200127465	0.261774104949492\\
15.280081993	0.261774104949492\\
15.360084478	0.261774104949492\\
15.440202253	0.261774104949492\\
15.519951304	0.261774104949492\\
15.60033381	0.261774104949492\\
15.679838878	0.261774104949492\\
15.759868223	0.261774104949492\\
15.839850207	0.261774104949492\\
15.919566019	0.261774104949492\\
15.999975202	0.261774104949492\\
16.080575942	0.261774104949492\\
16.16051886	0.261774104949492\\
16.24037022	0.261774104949492\\
16.319876489	0.261774104949492\\
16.399924625	0.261774104949492\\
16.480307156	0.261774104949492\\
16.560000313	0.261774104949492\\
16.640213007	0.261774104949492\\
16.720056383	0.261774104949492\\
16.800875541	0.261774104949492\\
16.879877875	0.261774104949492\\
16.959776033	0.261774104949492\\
17.039929693	0.261774104949492\\
17.120067573	0.261774104949492\\
17.200350772	0.261774104949492\\
17.280234047	0.261774104949492\\
17.360012546	0.261774104949492\\
17.440137032	0.261774104949492\\
17.519700698	0.261774104949492\\
17.600128275	0.261774104949492\\
17.680097637	0.261774104949492\\
17.760097856	0.261774104949492\\
17.839748943	0.261774104949492\\
17.919813772	0.261774104949492\\
18.000005979	0.261774104949492\\
18.080127959	0.261774104949492\\
18.159915982	0.261774104949492\\
18.239889464	0.261774104949492\\
18.319947682	0.261774104949492\\
18.399954205	0.261774104949492\\
18.480055427	0.261774104949492\\
18.559813541	0.261774104949492\\
18.639680033	0.261774104949492\\
18.719977082	0.261774104949492\\
18.799860152	0.261774104949492\\
18.880139129	0.261774104949492\\
18.959911775	0.261774104949492\\
19.040004198	0.261774104949492\\
19.120068002	0.261774104949492\\
19.199967214	0.261774104949492\\
19.280003976	0.261774104949492\\
19.359831121	0.261774104949492\\
19.439821898	0.261774104949492\\
19.519838764	0.261774104949492\\
19.599893319	0.261774104949492\\
19.680075137	0.261774104949492\\
19.760041114	0.261774104949492\\
19.840127791	0.261774104949492\\
19.919985367	0.261774104949492\\
20.000047809	0.2\\
20.07973465	0.2\\
20.160097906	0.2\\
20.240138623	0.2\\
20.319947302	0.2\\
20.400052	0.2\\
20.480128448	0.2\\
20.55997182	0.2\\
20.639907835	0.2\\
20.719768934	0.2\\
20.800153234	0.2\\
20.880104562	0.2\\
20.959838877	0.2\\
21.039947334	0.2\\
21.120057722	0.2\\
21.199850947	0.2\\
21.280350267	0.2\\
21.35974603	0.2\\
21.43980616	0.2\\
21.519800511	0.2\\
21.599986956	0.2\\
21.679914384	0.2\\
21.759883901	0.2\\
21.839933068	0.2\\
21.919464674	0.2\\
21.99993837	0.2\\
22.079967499	0.2\\
22.159738705	0.2\\
22.239911965	0.2\\
22.31974995	0.2\\
22.399997716	0.2\\
22.480245832	0.2\\
22.55983955	0.2\\
22.639904586	0.2\\
22.720088995	0.2\\
22.7998606	0.2\\
22.880169498	0.2\\
22.960150541	0.2\\
23.039764653	0.0558964735756874\\
23.119757132	0.0558964735756874\\
23.200112048	0.0558964735756874\\
23.280056595	0.0558964735756874\\
23.360076732	0.0558964735756874\\
23.439876733	0.0558964735756874\\
23.519717628	0.0558964735756874\\
23.599917467	0.0558964735756874\\
23.680062029	0.0558964735756874\\
23.759760103	0.0558964735756874\\
23.839805388	0.0558964735756874\\
23.919874774	0.0558964735756874\\
24.000112573	0.0558964735756874\\
24.079860173	0.0558964735756874\\
24.159828464	0.0558964735756874\\
24.23973714	0.0558964735756874\\
24.319626051	0.0558964735756874\\
24.40007608	0.0558964735756874\\
24.479838217	0.0558964735756874\\
24.559791578	0.0558964735756874\\
24.639990742	0.0558964735756874\\
24.719801801	0.0558964735756874\\
24.800104574	0.0558964735756874\\
24.88008757	0.0558964735756874\\
24.959660764	0.0558964735756874\\
25.040014919	0.0558964735756874\\
25.119608826	0.0558964735756874\\
25.199972636	0.0558964735756874\\
25.280342459	0.0558964735756874\\
25.360234442	0.0558964735756874\\
25.439980158	0.0558964735756874\\
25.519769371	0.0558964735756874\\
25.600164814	0.0558964735756874\\
25.679997212	0.0558964735756874\\
25.760245005	0.0558964735756874\\
25.840076725	0.0558964735756874\\
25.919831596	0.0558964735756874\\
26.000101163	0.0277300817626366\\
26.079984173	0.0277300817626366\\
26.160115406	0.0277300817626366\\
26.239924908	0.0277300817626366\\
26.320051998	0.0277300817626366\\
26.400294021	0.0277300817626366\\
26.480212714	0.0277300817626366\\
26.560110684	0.0277300817626366\\
26.639932429	0.0277300817626366\\
26.720004013	0.0277300817626366\\
26.800171198	0.0277300817626366\\
26.88010825	0.0277300817626366\\
26.959931704	0.0277300817626366\\
27.039702568	0.0277300817626366\\
27.119776669	0.0277300817626366\\
27.200024861	0.0277300817626366\\
27.279809515	0.0277300817626366\\
27.359836476	0.0277300817626366\\
27.439806535	0.0277300817626366\\
27.519781582	0.0277300817626366\\
27.5999981	0.0277300817626366\\
27.679998171	0.0277300817626366\\
27.759740615	0.0277300817626366\\
27.840272585	0.0277300817626366\\
27.919938896	0.0277300817626366\\
27.999973467	0.0277300817626366\\
28.080096489	0.0277300817626366\\
28.15968508	0.0277300817626366\\
28.239866173	0.0277300817626366\\
28.319742919	0.0277300817626366\\
28.400016526	0.0277300817626366\\
28.480164825	0.0277300817626366\\
28.559811565	0.0277300817626366\\
28.639920465	0.0277300817626366\\
28.720018768	0.0277300817626366\\
28.799848875	0.0277300817626366\\
28.880188251	0.0277300817626366\\
28.959983257	0.0277300817626366\\
29.040160803	0.0105213198086851\\
29.12000537	0.0105213198086851\\
29.200168138	0.0105213198086851\\
29.279834775	0.0105213198086851\\
29.360083127	0.0105213198086851\\
29.439995884	0.0105213198086851\\
29.5199319	0.0105213198086851\\
29.600125205	0.0105213198086851\\
29.679872778	0.0105213198086851\\
29.759729689	0.0105213198086851\\
29.839818634	0.0105213198086851\\
29.919790511	0.0105213198086851\\
30.000003947	0.0105213198086851\\
30.080213569	0.0105213198086851\\
30.159751092	0.0105213198086851\\
30.24010623	0.0105213198086851\\
30.319810961	0.0105213198086851\\
30.400199728	0.0105213198086851\\
30.480148903	0.0105213198086851\\
30.55985622	0.0105213198086851\\
30.640338246	0.0105213198086851\\
30.719800962	0.0105213198086851\\
30.800025997	0.0105213198086851\\
30.880194335	0.0105213198086851\\
30.959937655	0.0105213198086851\\
31.039752398	0.0105213198086851\\
31.119693947	0.0105213198086851\\
31.199994001	0.0105213198086851\\
31.280248317	0.0105213198086851\\
31.360624991	0.0105213198086851\\
31.439909343	0.0105213198086851\\
31.520050587	0.0105213198086851\\
31.600079924	0.0105213198086851\\
31.680157332	0.0105213198086851\\
31.760179459	0.0105213198086851\\
31.83984685	0.0105213198086851\\
31.919534917	0.0105213198086851\\
31.999965731	0.0106976120854721\\
32.080115284	0.0106976120854721\\
32.16013339	0.0106976120854721\\
32.24009701	0.0106976120854721\\
32.319942458	0.0106976120854721\\
32.39980044	0.0106976120854721\\
32.48020413	0.0106976120854721\\
32.560097106	0.0106976120854721\\
32.639910767	0.0106976120854721\\
32.719643426	0.0106976120854721\\
32.800170152	0.0106976120854721\\
32.880363732	0.0106976120854721\\
32.960135849	0.0106976120854721\\
33.039871491	0.0106976120854721\\
33.119811134	0.0106976120854721\\
33.200065304	0.0106976120854721\\
33.279804086	0.0106976120854721\\
33.360503492	0.0106976120854721\\
33.439850978	0.0106976120854721\\
33.519809078	0.0106976120854721\\
33.599766269	0.0106976120854721\\
33.679831317	0.0106976120854721\\
33.760096373	0.0106976120854721\\
33.839904718	0.0106976120854721\\
33.919988872	0.0106976120854721\\
33.999972773	0.0106976120854721\\
34.079882262	0.0106976120854721\\
34.160068538	0.0106976120854721\\
34.23983086	0.0106976120854721\\
34.319846948	0.0106976120854721\\
34.399937488	0.0106976120854721\\
34.479874149	0.0106976120854721\\
34.559902693	0.0106976120854721\\
34.640121705	0.0106976120854721\\
34.719820503	0.0106976120854721\\
34.800244335	0.0106976120854721\\
34.880308622	0.0106976120854721\\
34.959803119	0.0106976120854721\\
35.039821243	0.00670295809891339\\
35.119578942	0.00670295809891339\\
35.200246444	0.00670295809891339\\
35.2799439	0.00670295809891339\\
35.359983925	0.00670295809891339\\
35.440009909	0.00670295809891339\\
35.519636943	0.00670295809891339\\
35.600482741	0.00670295809891339\\
35.680137947	0.00670295809891339\\
35.760009332	0.00670295809891339\\
35.840011892	0.00670295809891339\\
35.920237997	0.00670295809891339\\
35.999900777	0.00670295809891339\\
36.079969134	0.00670295809891339\\
36.159788343	0.00670295809891339\\
36.239768298	0.00670295809891339\\
36.3196364	0.00670295809891339\\
36.399816449	0.00670295809891339\\
36.479939167	0.00670295809891339\\
36.559916907	0.00670295809891339\\
36.639731893	0.00670295809891339\\
36.719667841	0.00670295809891339\\
36.799671347	0.00670295809891339\\
36.880028128	0.00670295809891339\\
36.959994255	0.00670295809891339\\
37.040181589	0.00670295809891339\\
37.12014935	0.00670295809891339\\
37.200294862	0.00670295809891339\\
37.279748101	0.00670295809891339\\
37.3598791	0.00670295809891339\\
37.439576275	0.00670295809891339\\
37.520630711	0.00670295809891339\\
37.59998453	0.00670295809891339\\
37.680143947	0.00670295809891339\\
37.759844662	0.00670295809891339\\
37.839929886	0.00670295809891339\\
37.919643476	0.00670295809891339\\
37.99984725	0.00670295809891339\\
38.080211372	0.00670295809891339\\
38.160058098	0.00670295809891339\\
38.239650427	0.00670295809891339\\
38.319943484	0.00670295809891339\\
38.400021813	0.00670295809891339\\
38.479955904	0.00670295809891339\\
38.559786342	0.00670295809891339\\
38.639942584	0.00670295809891339\\
38.719815612	0.00670295809891339\\
38.800168154	0.00670295809891339\\
38.880312989	0.00670295809891339\\
38.959931426	0.00670295809891339\\
39.040016449	0.00670295809891339\\
39.119834654	0.00670295809891339\\
39.199614391	0.00670295809891339\\
39.28002251	0.00670295809891339\\
39.359930845	0.00670295809891339\\
39.439669158	0.00670295809891339\\
39.519754574	0.00670295809891339\\
39.599937978	0.00670295809891339\\
39.680110252	0.00670295809891339\\
39.759801925	0.00670295809891339\\
39.839664831	0.00670295809891339\\
39.919703743	0.00670295809891339\\
39.999777383	0.261774104949492\\
40.080023768	0.261774104949492\\
40.159808723	0.261774104949492\\
40.239812528	0.261774104949492\\
40.319830859	0.261774104949492\\
40.399752219	0.261774104949492\\
40.479822928	0.261774104949492\\
40.559934895	0.261774104949492\\
40.639984501	0.261774104949492\\
40.719973776	0.261774104949492\\
40.800124911	0.261774104949492\\
40.880153449	0.261774104949492\\
40.960354549	0.261774104949492\\
41.039908402	0.261774104949492\\
41.120058168	0.261774104949492\\
41.199766162	0.261774104949492\\
41.280461269	0.261774104949492\\
41.359773625	0.261774104949492\\
41.440153356	0.261774104949492\\
41.519776304	0.261774104949492\\
41.599954022	0.261774104949492\\
41.68015321	0.261774104949492\\
41.760155321	0.261774104949492\\
41.839955801	0.261774104949492\\
41.919873609	0.261774104949492\\
41.999866484	0.261774104949492\\
42.079808919	0.261774104949492\\
42.15979599	0.261774104949492\\
42.24018924	0.261774104949492\\
42.319823389	0.261774104949492\\
42.399771441	0.261774104949492\\
42.480084543	0.261774104949492\\
42.560152818	0.261774104949492\\
42.639924961	0.261774104949492\\
42.720113865	0.261774104949492\\
42.800004793	0.261774104949492\\
42.879929863	0.261774104949492\\
42.959739934	0.261774104949492\\
43.039835808	0.261774104949492\\
43.119914685	0.261774104949492\\
43.199516102	0.261774104949492\\
43.279837624	0.261774104949492\\
43.359857829	0.261774104949492\\
43.439890562	0.261774104949492\\
43.519821175	0.261774104949492\\
43.600190081	0.261774104949492\\
43.680059692	0.261774104949492\\
43.760170988	0.261774104949492\\
43.839922821	0.261774104949492\\
43.919719453	0.261774104949492\\
43.999769192	0.261774104949492\\
44.080101077	0.261774104949492\\
44.159949088	0.261774104949492\\
44.240354976	0.261774104949492\\
44.319788858	0.261774104949492\\
44.399940254	0.261774104949492\\
44.479855878	0.261774104949492\\
44.55994873	0.261774104949492\\
44.640059474	0.261774104949492\\
44.719686362	0.261774104949492\\
44.800084912	0.261774104949492\\
44.880000803	0.261774104949492\\
44.959985804	0.261774104949492\\
45.039809537	0.261774104949492\\
45.11969838	0.261774104949492\\
45.199809486	0.261774104949492\\
45.279986252	0.261774104949492\\
45.359528145	0.261774104949492\\
45.439833464	0.261774104949492\\
45.519811423	0.261774104949492\\
45.599738157	0.261774104949492\\
45.680126865	0.261774104949492\\
45.760111944	0.261774104949492\\
45.839822717	0.261774104949492\\
45.919975281	0.261774104949492\\
46.000200057	0.261774104949492\\
46.080261265	0.261774104949492\\
46.160003276	0.261774104949492\\
46.239810818	0.261774104949492\\
46.319710445	0.261774104949492\\
46.399895145	0.261774104949492\\
46.480044512	0.261774104949492\\
46.559916134	0.261774104949492\\
46.640101435	0.261774104949492\\
46.719865046	0.261774104949492\\
46.7997256	0.261774104949492\\
46.88016218	0.261774104949492\\
46.959965622	0.261774104949492\\
47.039966294	0.261774104949492\\
47.119760355	0.261774104949492\\
47.200176262	0.261774104949492\\
47.280196978	0.261774104949492\\
47.360195151	0.261774104949492\\
47.439577474	0.261774104949492\\
47.519795952	0.261774104949492\\
47.599897098	0.261774104949492\\
47.680023058	0.261774104949492\\
47.759942759	0.261774104949492\\
47.83985096	0.261774104949492\\
47.919659071	0.261774104949492\\
47.999801059	0.261774104949492\\
48.079569656	0.261774104949492\\
48.15975405	0.261774104949492\\
48.239679982	0.261774104949492\\
48.319797053	0.261774104949492\\
48.39983678	0.261774104949492\\
48.479927057	0.261774104949492\\
48.559797006	0.261774104949492\\
48.639858704	0.261774104949492\\
48.720023415	0.261774104949492\\
48.799621105	0.261774104949492\\
48.879961544	0.261774104949492\\
48.959850075	0.261774104949492\\
49.039607232	0.261774104949492\\
49.119672155	0.261774104949492\\
49.199635066	0.261774104949492\\
49.280410334	0.261774104949492\\
49.36022349	0.261774104949492\\
49.440557212	0.261774104949492\\
49.520530525	0.261774104949492\\
49.600620117	0.261774104949492\\
49.680511935	0.261774104949492\\
49.75988122	0.261774104949492\\
49.840007001	0.261774104949492\\
49.920091906	0.261774104949492\\
49.999816547	0.261774104949492\\
50.080156106	0.261774104949492\\
50.160290183	0.261774104949492\\
50.239935082	0.261774104949492\\
50.319785594	0.261774104949492\\
50.399821863	0.261774104949492\\
50.480013674	0.261774104949492\\
50.560204792	0.261774104949492\\
50.639736077	0.261774104949492\\
50.71984946	0.261774104949492\\
50.799817455	0.261774104949492\\
50.880051328	0.261774104949492\\
50.959726509	0.261774104949492\\
51.040003672	0.261774104949492\\
51.119747731	0.261774104949492\\
51.199851393	0.261774104949492\\
51.279891873	0.261774104949492\\
51.359852871	0.261774104949492\\
51.440000985	0.261774104949492\\
51.519769198	0.261774104949492\\
51.600082663	0.261774104949492\\
51.679810081	0.261774104949492\\
51.760061919	0.261774104949492\\
51.839974283	0.261774104949492\\
51.919868294	0.261774104949492\\
51.999990657	0.261774104949492\\
52.080272934	0.261774104949492\\
52.160079076	0.261774104949492\\
52.239832675	0.261774104949492\\
52.319859901	0.261774104949492\\
52.399755814	0.261774104949492\\
52.480058211	0.261774104949492\\
52.560028758	0.261774104949492\\
52.639825471	0.261774104949492\\
52.719985257	0.261774104949492\\
52.800058274	0.261774104949492\\
52.880173573	0.261774104949492\\
52.959922541	0.261774104949492\\
53.039711968	0.261774104949492\\
53.119902212	0.261774104949492\\
53.200344869	0.261774104949492\\
53.280320153	0.261774104949492\\
53.359949001	0.261774104949492\\
53.439796397	0.261774104949492\\
53.519685887	0.261774104949492\\
53.600076256	0.261774104949492\\
53.680147657	0.261774104949492\\
53.760080299	0.261774104949492\\
53.839737862	0.261774104949492\\
53.919863827	0.261774104949492\\
53.999889956	0.261774104949492\\
54.079856084	0.261774104949492\\
54.160072631	0.261774104949492\\
54.240030097	0.261774104949492\\
54.320111556	0.261774104949492\\
54.399875903	0.261774104949492\\
54.479847438	0.261774104949492\\
54.559896053	0.261774104949492\\
54.639973914	0.261774104949492\\
54.719725862	0.261774104949492\\
54.799866504	0.261774104949492\\
54.880011154	0.261774104949492\\
54.959757667	0.261774104949492\\
55.03972869	0.261774104949492\\
55.12000074	0.261774104949492\\
55.199762335	0.261774104949492\\
55.279904656	0.261774104949492\\
55.359787718	0.261774104949492\\
55.439761322	0.261774104949492\\
55.519643062	0.261774104949492\\
55.600089584	0.261774104949492\\
55.680161076	0.261774104949492\\
55.760027794	0.261774104949492\\
55.839938119	0.261774104949492\\
55.920092126	0.261774104949492\\
55.999823758	0.261774104949492\\
56.080016828	0.261774104949492\\
56.160053199	0.261774104949492\\
56.239761077	0.261774104949492\\
56.32017241	0.261774104949492\\
56.399724554	0.261774104949492\\
56.480082254	0.261774104949492\\
56.559927474	0.261774104949492\\
56.640025756	0.261774104949492\\
56.719762096	0.261774104949492\\
56.800134089	0.261774104949492\\
56.880075826	0.261774104949492\\
56.960030057	0.261774104949492\\
57.040069244	0.261774104949492\\
57.119854087	0.261774104949492\\
57.19978372	0.261774104949492\\
57.280027403	0.261774104949492\\
57.359917037	0.261774104949492\\
57.439929359	0.261774104949492\\
57.519698688	0.261774104949492\\
57.599879971	0.261774104949492\\
57.680130968	0.261774104949492\\
57.759802297	0.261774104949492\\
57.840198846	0.261774104949492\\
57.919929137	0.261774104949492\\
57.999912254	0.261774104949492\\
58.079889152	0.261774104949492\\
58.159837832	0.261774104949492\\
58.239717572	0.261774104949492\\
58.319626917	0.261774104949492\\
58.399982958	0.261774104949492\\
58.48001203	0.261774104949492\\
58.559887928	0.261774104949492\\
58.639624552	0.261774104949492\\
58.719825264	0.261774104949492\\
58.800100584	0.261774104949492\\
58.880103525	0.261774104949492\\
58.960330423	0.261774104949492\\
59.040122063	0.261774104949492\\
59.119956774	0.261774104949492\\
59.200098546	0.261774104949492\\
59.280110779	0.261774104949492\\
59.359873372	0.261774104949492\\
59.440064715	0.261774104949492\\
59.519801748	0.261774104949492\\
59.600030731	0.261774104949492\\
59.680145738	0.261774104949492\\
59.759871377	0.261774104949492\\
59.839798109	0.261774104949492\\
59.919747893	0.261774104949492\\
59.999650376	0.00670295809891339\\
60.080010293	0.00670295809891339\\
60.15961469	0.00670295809891339\\
60.239908047	0.00670295809891339\\
60.319850103	0.00670295809891339\\
60.399646096	0.00670295809891339\\
60.48009782	0.00670295809891339\\
60.559723817	0.00670295809891339\\
60.639683022	0.00670295809891339\\
60.72032381	0.00670295809891339\\
60.800338255	0.00670295809891339\\
60.879989387	0.00670295809891339\\
60.959991478	0.00670295809891339\\
61.039988573	0.00670295809891339\\
61.119707616	0.00670295809891339\\
61.199923064	0.00670295809891339\\
61.280008843	0.00670295809891339\\
61.35979886	0.00670295809891339\\
61.439969485	0.00670295809891339\\
61.519902309	0.00670295809891339\\
61.600357001	0.00670295809891339\\
61.680173646	0.00670295809891339\\
61.760018289	0.00670295809891339\\
61.839815911	0.00670295809891339\\
61.920320469	0.00670295809891339\\
62.000194912	0.00670295809891339\\
62.080441891	0.00670295809891339\\
62.15991325	0.00670295809891339\\
62.239931434	0.00670295809891339\\
62.319830352	0.00670295809891339\\
62.400101421	0.00670295809891339\\
62.480236772	0.00670295809891339\\
62.560002725	0.00670295809891339\\
62.640054813	0.00670295809891339\\
62.720174705	0.00670295809891339\\
62.800109559	0.00670295809891339\\
62.880127653	0.00670295809891339\\
62.959781008	0.00670295809891339\\
63.03987483	0.00670295809891339\\
63.120183232	0.00670295809891339\\
63.200241965	0.00670295809891339\\
63.280101943	0.00670295809891339\\
63.360144541	0.00670295809891339\\
63.439664662	0.00670295809891339\\
63.519981663	0.00670295809891339\\
63.599692338	0.00670295809891339\\
63.680047524	0.00670295809891339\\
63.759755761	0.00670295809891339\\
63.839796119	0.00670295809891339\\
63.919831497	0.00670295809891339\\
63.999838219	0.00670295809891339\\
64.079948427	0.00670295809891339\\
64.159723185	0.00670295809891339\\
64.239877333	0.00670295809891339\\
64.319894748	0.00670295809891339\\
64.399746311	0.00670295809891339\\
64.479848414	0.00670295809891339\\
64.559868336	0.00670295809891339\\
64.639794861	0.00670295809891339\\
64.719814995	0.00670295809891339\\
64.800053644	0.00670295809891339\\
64.879942057	0.00670295809891339\\
64.959752843	0.00670295809891339\\
65.039938896	0.00670295809891339\\
65.119991489	0.00670295809891339\\
65.200027301	0.00670295809891339\\
65.279854722	0.00670295809891339\\
65.360280342	0.00670295809891339\\
65.439793775	0.00670295809891339\\
65.520159345	0.00670295809891339\\
65.59997679	0.00670295809891339\\
65.680024421	0.00670295809891339\\
65.759989953	0.00670295809891339\\
65.839855114	0.00670295809891339\\
65.920167863	0.00670295809891339\\
65.999703717	0.00670295809891339\\
66.079882584	0.00670295809891339\\
66.159848266	0.00670295809891339\\
66.239874364	0.00670295809891339\\
66.319926803	0.00670295809891339\\
66.39990335	0.00670295809891339\\
66.479882547	0.00670295809891339\\
66.559666106	0.00670295809891339\\
66.639756809	0.00670295809891339\\
66.719851951	0.00670295809891339\\
66.799799954	0.00670295809891339\\
66.879775993	0.00670295809891339\\
66.959976777	0.00670295809891339\\
67.040006913	0.00670295809891339\\
67.119833182	0.00670295809891339\\
67.199966873	0.00670295809891339\\
67.280116893	0.00670295809891339\\
67.359972766	0.00670295809891339\\
67.439857704	0.00670295809891339\\
67.519931218	0.00670295809891339\\
67.600000881	0.00670295809891339\\
67.679782425	0.00670295809891339\\
67.759853834	0.00670295809891339\\
67.840003568	0.00670295809891339\\
67.920217029	0.00670295809891339\\
67.999879378	0.00670295809891339\\
68.080106294	0.00670295809891339\\
68.159944288	0.00670295809891339\\
68.239844289	0.00670295809891339\\
68.319903066	0.00670295809891339\\
68.400125515	0.00670295809891339\\
68.480057103	0.00670295809891339\\
68.559836798	0.00670295809891339\\
68.639901661	0.00670295809891339\\
68.719776185	0.00670295809891339\\
68.8000047	0.00670295809891339\\
68.879960634	0.00670295809891339\\
68.959918254	0.00670295809891339\\
69.039791106	0.00670295809891339\\
69.119916149	0.00670295809891339\\
69.20018018	0.00670295809891339\\
69.280217024	0.00670295809891339\\
69.359996391	0.00670295809891339\\
69.439642344	0.00670295809891339\\
69.519814631	0.00670295809891339\\
69.599819997	0.00670295809891339\\
69.6799472	0.00670295809891339\\
69.759778756	0.00670295809891339\\
69.839796433	0.00670295809891339\\
69.91999224	0.00670295809891339\\
70.000020107	0.00670295809891339\\
70.080093027	0.00670295809891339\\
70.159694996	0.00670295809891339\\
70.239831767	0.00670295809891339\\
70.319789998	0.00670295809891339\\
70.399915567	0.00670295809891339\\
70.480230264	0.00670295809891339\\
70.560115156	0.00670295809891339\\
70.6396869	0.00670295809891339\\
70.720130732	0.00670295809891339\\
70.800113569	0.00670295809891339\\
70.879729382	0.00670295809891339\\
70.959879559	0.00670295809891339\\
71.039832343	0.00670295809891339\\
71.119904466	0.00670295809891339\\
71.200104615	0.00670295809891339\\
71.280178124	0.00670295809891339\\
71.359817904	0.00670295809891339\\
71.439841334	0.00670295809891339\\
71.519989228	0.00670295809891339\\
71.600031232	0.00670295809891339\\
71.679908903	0.00670295809891339\\
71.759628832	0.00670295809891339\\
71.839799122	0.00670295809891339\\
71.919778283	0.00670295809891339\\
72.000154389	0.00670295809891339\\
72.080166367	0.00670295809891339\\
72.160005803	0.00670295809891339\\
72.239958863	0.00670295809891339\\
72.319830108	0.00670295809891339\\
72.400240316	0.00670295809891339\\
72.480139628	0.00670295809891339\\
72.559844521	0.00670295809891339\\
72.639803038	0.00670295809891339\\
72.720046021	0.00670295809891339\\
72.80015636	0.00670295809891339\\
72.880213293	0.00670295809891339\\
72.959934103	0.00670295809891339\\
73.039918835	0.00670295809891339\\
73.119716304	0.00670295809891339\\
73.200062672	0.00670295809891339\\
73.279904699	0.00670295809891339\\
73.359821639	0.00670295809891339\\
73.440002527	0.00670295809891339\\
73.519804444	0.00670295809891339\\
73.600354041	0.00670295809891339\\
73.679732396	0.00670295809891339\\
73.759748305	0.00670295809891339\\
73.839716376	0.00670295809891339\\
73.920271283	0.00670295809891339\\
74.000177985	0.00670295809891339\\
74.080101733	0.00670295809891339\\
74.159927621	0.00670295809891339\\
74.239929662	0.00670295809891339\\
74.319840789	0.00670295809891339\\
74.400050498	0.00670295809891339\\
74.480199994	0.00670295809891339\\
74.559886332	0.00670295809891339\\
74.639821455	0.00670295809891339\\
74.719990631	0.00670295809891339\\
74.799878629	0.00670295809891339\\
74.880102476	0.00670295809891339\\
74.959788808	0.00670295809891339\\
75.039650259	0.00670295809891339\\
75.119779732	0.00670295809891339\\
75.199862453	0.00670295809891339\\
75.279973741	0.00670295809891339\\
75.359775953	0.00670295809891339\\
75.439689246	0.00670295809891339\\
75.520094755	0.00670295809891339\\
75.600154917	0.00670295809891339\\
75.680105076	0.00670295809891339\\
75.759639571	0.00670295809891339\\
75.839927466	0.00670295809891339\\
75.919686143	0.00670295809891339\\
75.999854744	0.00670295809891339\\
76.079910118	0.00670295809891339\\
76.159566755	0.00670295809891339\\
76.23994418	0.00670295809891339\\
76.320003864	0.00670295809891339\\
76.399611673	0.00670295809891339\\
76.47967246	0.00670295809891339\\
76.559935902	0.00670295809891339\\
76.639690148	0.00670295809891339\\
76.719888258	0.00670295809891339\\
76.799878212	0.00670295809891339\\
76.879922832	0.00670295809891339\\
76.959971415	0.00670295809891339\\
77.040164394	0.00670295809891339\\
77.11968938	0.00670295809891339\\
77.199896712	0.00670295809891339\\
77.280071156	0.00670295809891339\\
77.359642821	0.00670295809891339\\
77.439848341	0.00670295809891339\\
77.520265214	0.00670295809891339\\
77.600105276	0.00670295809891339\\
77.680154241	0.00670295809891339\\
77.759776128	0.00670295809891339\\
77.839808862	0.00670295809891339\\
77.91983113	0.00670295809891339\\
77.999781522	0.00670295809891339\\
78.080058449	0.00670295809891339\\
78.159813369	0.00670295809891339\\
78.239820676	0.00670295809891339\\
78.319913245	0.00670295809891339\\
78.399944098	0.00670295809891339\\
78.479964576	0.00670295809891339\\
78.5597177	0.00670295809891339\\
78.639905567	0.00670295809891339\\
78.720089364	0.00670295809891339\\
78.799860673	0.00670295809891339\\
78.88005385	0.00670295809891339\\
78.960361971	0.00670295809891339\\
79.03970306	0.00670295809891339\\
79.119830258	0.00670295809891339\\
79.200408196	0.00670295809891339\\
79.279823905	0.00670295809891339\\
79.359866103	0.00670295809891339\\
79.440020774	0.00670295809891339\\
79.519868605	0.00670295809891339\\
79.599899657	0.00670295809891339\\
79.680059709	0.00670295809891339\\
79.759729234	0.00670295809891339\\
79.839767262	0.00670295809891339\\
79.920119247	0.00670295809891339\\
79.990067791	0.00670295809891339\\
};
\addlegendentry{$k_0$}

\addplot[const plot, color=mycolor2, dashed] table[row sep=crcr] {%
0.000112175	0.29\\
0.08018776	0.29\\
0.159956934	0.29\\
0.239871232	0.29\\
0.319813785	0.29\\
0.400371133	0.29\\
0.47976521	0.29\\
0.559958327	0.29\\
0.639742186	0.29\\
0.719853521	0.29\\
0.799954398	0.29\\
0.879906718	0.29\\
0.959959771	0.29\\
1.040095587	0.29\\
1.119837601	0.29\\
1.200276643	0.29\\
1.279915281	0.29\\
1.360023641	0.29\\
1.439792043	0.29\\
1.519911171	0.29\\
1.600333489	0.29\\
1.680229855	0.29\\
1.76002134	0.29\\
1.840293686	0.29\\
1.919873452	0.29\\
2.000490906	0.29\\
2.080301975	0.29\\
2.160202152	0.29\\
2.240190746	0.29\\
2.319816731	0.29\\
2.400303658	0.29\\
2.48029949	0.29\\
2.560436756	0.29\\
2.640126624	0.29\\
2.719979339	0.29\\
2.800306416	0.29\\
2.880248525	0.29\\
2.959991638	0.29\\
3.039834824	0.29\\
3.120070384	0.29\\
3.20010176	0.29\\
3.28006347	0.29\\
3.359879295	0.29\\
3.439895954	0.29\\
3.519814317	0.29\\
3.600276413	0.29\\
3.679839851	0.29\\
3.760109191	0.29\\
3.839850593	0.29\\
3.919733394	0.29\\
4.001266945	0.29\\
4.080728143	0.29\\
4.160667876	0.29\\
4.240755894	0.29\\
4.320411993	0.29\\
4.399810512	0.29\\
4.479845045	0.29\\
4.560491405	0.29\\
4.641617908	0.29\\
4.720318079	0.29\\
4.800688336	0.29\\
4.880094973	0.29\\
4.960013572	0.29\\
5.040014461	0.29\\
5.119854439	0.29\\
5.200593518	0.29\\
5.28044634	0.29\\
5.359975145	0.29\\
5.440003898	0.29\\
5.519941827	0.29\\
5.59960278	0.29\\
5.680118838	0.29\\
5.759718034	0.29\\
5.839721626	0.29\\
5.919685815	0.29\\
6.000357111	0.29\\
6.080262908	0.29\\
6.160226086	0.29\\
6.239945324	0.29\\
6.320180539	0.29\\
6.400126728	0.29\\
6.480194092	0.29\\
6.559830938	0.29\\
6.640254844	0.29\\
6.719610995	0.29\\
6.799946272	0.29\\
6.880024566	0.29\\
6.960222891	0.29\\
7.040114815	0.29\\
7.120081882	0.29\\
7.200220304	0.29\\
7.280449325	0.29\\
7.359836925	0.29\\
7.439662137	0.29\\
7.519904636	0.29\\
7.600206377	0.29\\
7.679932219	0.29\\
7.760063487	0.29\\
7.840161424	0.29\\
7.920015531	0.29\\
8.000107308	0.29\\
8.08002942	0.29\\
8.159963048	0.29\\
8.239624856	0.29\\
8.319804708	0.29\\
8.400389923	0.29\\
8.480102739	0.29\\
8.560249485	0.29\\
8.639974322	0.29\\
8.720168628	0.29\\
8.800373892	0.29\\
8.87997059	0.29\\
8.959868632	0.29\\
9.039566249	0.29\\
9.119743687	0.29\\
9.200165382	0.29\\
9.280025574	0.29\\
9.359798425	0.29\\
9.439872648	0.29\\
9.51980617	0.29\\
9.600142258	0.29\\
9.680016241	0.29\\
9.759884168	0.29\\
9.839713143	0.29\\
9.919667549	0.29\\
9.999805029	0.29\\
10.079959526	0.29\\
10.15985777	0.29\\
10.239964748	0.29\\
10.319740525	0.29\\
10.400001429	0.29\\
10.479986204	0.29\\
10.559886931	0.29\\
10.639970496	0.29\\
10.719957574	0.29\\
10.800197579	0.29\\
10.880076312	0.29\\
10.960397419	0.29\\
11.039721253	0.29\\
11.119966495	0.29\\
11.200243436	0.29\\
11.280018571	0.29\\
11.360068178	0.29\\
11.440097663	0.29\\
11.519690787	0.29\\
11.599820103	0.29\\
11.679962812	0.29\\
11.759799981	0.29\\
11.839899773	0.29\\
11.919857014	0.29\\
12.000309762	0.29\\
12.079951916	0.29\\
12.16011797	0.29\\
12.239925072	0.29\\
12.319815506	0.29\\
12.4002325	0.29\\
12.480163507	0.29\\
12.559851443	0.29\\
12.63988269	0.29\\
12.719892021	0.29\\
12.799827096	0.29\\
12.880016777	0.29\\
12.959866252	0.29\\
13.039961033	0.29\\
13.119823613	0.29\\
13.200092633	0.29\\
13.279987114	0.29\\
13.3598626	0.29\\
13.439759678	0.29\\
13.519653705	0.29\\
13.600403096	0.29\\
13.680023073	0.29\\
13.760158544	0.29\\
13.84038948	0.29\\
13.919886489	0.29\\
13.999771817	0.29\\
14.080056604	0.29\\
14.160112487	0.29\\
14.240081346	0.29\\
14.320133342	0.29\\
14.400055094	0.29\\
14.480136548	0.29\\
14.560055735	0.29\\
14.639753341	0.29\\
14.719891863	0.29\\
14.800018484	0.29\\
14.880052251	0.29\\
14.959512026	0.29\\
15.039673632	0.29\\
15.119903708	0.29\\
15.200127465	0.29\\
15.280081993	0.29\\
15.360084478	0.29\\
15.440202253	0.29\\
15.519951304	0.29\\
15.60033381	0.29\\
15.679838878	0.29\\
15.759868223	0.29\\
15.839850207	0.29\\
15.919566019	0.29\\
15.999975202	0.29\\
16.080575942	0.29\\
16.16051886	0.29\\
16.24037022	0.29\\
16.319876489	0.29\\
16.399924625	0.29\\
16.480307156	0.29\\
16.560000313	0.29\\
16.640213007	0.29\\
16.720056383	0.29\\
16.800875541	0.29\\
16.879877875	0.29\\
16.959776033	0.29\\
17.039929693	0.29\\
17.120067573	0.29\\
17.200350772	0.29\\
17.280234047	0.29\\
17.360012546	0.29\\
17.440137032	0.29\\
17.519700698	0.29\\
17.600128275	0.29\\
17.680097637	0.29\\
17.760097856	0.29\\
17.839748943	0.29\\
17.919813772	0.29\\
18.000005979	0.29\\
18.080127959	0.29\\
18.159915982	0.29\\
18.239889464	0.29\\
18.319947682	0.29\\
18.399954205	0.29\\
18.480055427	0.29\\
18.559813541	0.29\\
18.639680033	0.29\\
18.719977082	0.29\\
18.799860152	0.29\\
18.880139129	0.29\\
18.959911775	0.29\\
19.040004198	0.29\\
19.120068002	0.29\\
19.199967214	0.29\\
19.280003976	0.29\\
19.359831121	0.29\\
19.439821898	0.29\\
19.519838764	0.29\\
19.599893319	0.29\\
19.680075137	0.29\\
19.760041114	0.29\\
19.840127791	0.29\\
19.919985367	0.29\\
20.000047809	0\\
20.07973465	0\\
20.160097906	0\\
20.240138623	0\\
20.319947302	0\\
20.400052	0\\
20.480128448	0\\
20.55997182	0\\
20.639907835	0\\
20.719768934	0\\
20.800153234	0\\
20.880104562	0\\
20.959838877	0\\
21.039947334	0\\
21.120057722	0\\
21.199850947	0\\
21.280350267	0\\
21.35974603	0\\
21.43980616	0\\
21.519800511	0\\
21.599986956	0\\
21.679914384	0\\
21.759883901	0\\
21.839933068	0\\
21.919464674	0\\
21.99993837	0\\
22.079967499	0\\
22.159738705	0\\
22.239911965	0\\
22.31974995	0\\
22.399997716	0\\
22.480245832	0\\
22.55983955	0\\
22.639904586	0\\
22.720088995	0\\
22.7998606	0\\
22.880169498	0\\
22.960150541	0\\
23.039764653	0\\
23.119757132	0\\
23.200112048	0\\
23.280056595	0\\
23.360076732	0\\
23.439876733	0\\
23.519717628	0\\
23.599917467	0\\
23.680062029	0\\
23.759760103	0\\
23.839805388	0\\
23.919874774	0\\
24.000112573	0\\
24.079860173	0\\
24.159828464	0\\
24.23973714	0\\
24.319626051	0\\
24.40007608	0\\
24.479838217	0\\
24.559791578	0\\
24.639990742	0\\
24.719801801	0\\
24.800104574	0\\
24.88008757	0\\
24.959660764	0\\
25.040014919	0\\
25.119608826	0\\
25.199972636	0\\
25.280342459	0\\
25.360234442	0\\
25.439980158	0\\
25.519769371	0\\
25.600164814	0\\
25.679997212	0\\
25.760245005	0\\
25.840076725	0\\
25.919831596	0\\
26.000101163	0\\
26.079984173	0\\
26.160115406	0\\
26.239924908	0\\
26.320051998	0\\
26.400294021	0\\
26.480212714	0\\
26.560110684	0\\
26.639932429	0\\
26.720004013	0\\
26.800171198	0\\
26.88010825	0\\
26.959931704	0\\
27.039702568	0\\
27.119776669	0\\
27.200024861	0\\
27.279809515	0\\
27.359836476	0\\
27.439806535	0\\
27.519781582	0\\
27.5999981	0\\
27.679998171	0\\
27.759740615	0\\
27.840272585	0\\
27.919938896	0\\
27.999973467	0\\
28.080096489	0\\
28.15968508	0\\
28.239866173	0\\
28.319742919	0\\
28.400016526	0\\
28.480164825	0\\
28.559811565	0\\
28.639920465	0\\
28.720018768	0\\
28.799848875	0\\
28.880188251	0\\
28.959983257	0\\
29.040160803	0\\
29.12000537	0\\
29.200168138	0\\
29.279834775	0\\
29.360083127	0\\
29.439995884	0\\
29.5199319	0\\
29.600125205	0\\
29.679872778	0\\
29.759729689	0\\
29.839818634	0\\
29.919790511	0\\
30.000003947	0\\
30.080213569	0\\
30.159751092	0\\
30.24010623	0\\
30.319810961	0\\
30.400199728	0\\
30.480148903	0\\
30.55985622	0\\
30.640338246	0\\
30.719800962	0\\
30.800025997	0\\
30.880194335	0\\
30.959937655	0\\
31.039752398	0\\
31.119693947	0\\
31.199994001	0\\
31.280248317	0\\
31.360624991	0\\
31.439909343	0\\
31.520050587	0\\
31.600079924	0\\
31.680157332	0\\
31.760179459	0\\
31.83984685	0\\
31.919534917	0\\
31.999965731	0\\
32.080115284	0\\
32.16013339	0\\
32.24009701	0\\
32.319942458	0\\
32.39980044	0\\
32.48020413	0\\
32.560097106	0\\
32.639910767	0\\
32.719643426	0\\
32.800170152	0\\
32.880363732	0\\
32.960135849	0\\
33.039871491	0\\
33.119811134	0\\
33.200065304	0\\
33.279804086	0\\
33.360503492	0\\
33.439850978	0\\
33.519809078	0\\
33.599766269	0\\
33.679831317	0\\
33.760096373	0\\
33.839904718	0\\
33.919988872	0\\
33.999972773	0\\
34.079882262	0\\
34.160068538	0\\
34.23983086	0\\
34.319846948	0\\
34.399937488	0\\
34.479874149	0\\
34.559902693	0\\
34.640121705	0\\
34.719820503	0\\
34.800244335	0\\
34.880308622	0\\
34.959803119	0\\
35.039821243	0\\
35.119578942	0\\
35.200246444	0\\
35.2799439	0\\
35.359983925	0\\
35.440009909	0\\
35.519636943	0\\
35.600482741	0\\
35.680137947	0\\
35.760009332	0\\
35.840011892	0\\
35.920237997	0\\
35.999900777	0\\
36.079969134	0\\
36.159788343	0\\
36.239768298	0\\
36.3196364	0\\
36.399816449	0\\
36.479939167	0\\
36.559916907	0\\
36.639731893	0\\
36.719667841	0\\
36.799671347	0\\
36.880028128	0\\
36.959994255	0\\
37.040181589	0\\
37.12014935	0\\
37.200294862	0\\
37.279748101	0\\
37.3598791	0\\
37.439576275	0\\
37.520630711	0\\
37.59998453	0\\
37.680143947	0\\
37.759844662	0\\
37.839929886	0\\
37.919643476	0\\
37.99984725	0\\
38.080211372	0\\
38.160058098	0\\
38.239650427	0\\
38.319943484	0\\
38.400021813	0\\
38.479955904	0\\
38.559786342	0\\
38.639942584	0\\
38.719815612	0\\
38.800168154	0\\
38.880312989	0\\
38.959931426	0\\
39.040016449	0\\
39.119834654	0\\
39.199614391	0\\
39.28002251	0\\
39.359930845	0\\
39.439669158	0\\
39.519754574	0\\
39.599937978	0\\
39.680110252	0\\
39.759801925	0\\
39.839664831	0\\
39.919703743	0\\
39.999777383	0.29\\
40.080023768	0.29\\
40.159808723	0.29\\
40.239812528	0.29\\
40.319830859	0.29\\
40.399752219	0.29\\
40.479822928	0.29\\
40.559934895	0.29\\
40.639984501	0.29\\
40.719973776	0.29\\
40.800124911	0.29\\
40.880153449	0.29\\
40.960354549	0.29\\
41.039908402	0.29\\
41.120058168	0.29\\
41.199766162	0.29\\
41.280461269	0.29\\
41.359773625	0.29\\
41.440153356	0.29\\
41.519776304	0.29\\
41.599954022	0.29\\
41.68015321	0.29\\
41.760155321	0.29\\
41.839955801	0.29\\
41.919873609	0.29\\
41.999866484	0.29\\
42.079808919	0.29\\
42.15979599	0.29\\
42.24018924	0.29\\
42.319823389	0.29\\
42.399771441	0.29\\
42.480084543	0.29\\
42.560152818	0.29\\
42.639924961	0.29\\
42.720113865	0.29\\
42.800004793	0.29\\
42.879929863	0.29\\
42.959739934	0.29\\
43.039835808	0.29\\
43.119914685	0.29\\
43.199516102	0.29\\
43.279837624	0.29\\
43.359857829	0.29\\
43.439890562	0.29\\
43.519821175	0.29\\
43.600190081	0.29\\
43.680059692	0.29\\
43.760170988	0.29\\
43.839922821	0.29\\
43.919719453	0.29\\
43.999769192	0.29\\
44.080101077	0.29\\
44.159949088	0.29\\
44.240354976	0.29\\
44.319788858	0.29\\
44.399940254	0.29\\
44.479855878	0.29\\
44.55994873	0.29\\
44.640059474	0.29\\
44.719686362	0.29\\
44.800084912	0.29\\
44.880000803	0.29\\
44.959985804	0.29\\
45.039809537	0.29\\
45.11969838	0.29\\
45.199809486	0.29\\
45.279986252	0.29\\
45.359528145	0.29\\
45.439833464	0.29\\
45.519811423	0.29\\
45.599738157	0.29\\
45.680126865	0.29\\
45.760111944	0.29\\
45.839822717	0.29\\
45.919975281	0.29\\
46.000200057	0.29\\
46.080261265	0.29\\
46.160003276	0.29\\
46.239810818	0.29\\
46.319710445	0.29\\
46.399895145	0.29\\
46.480044512	0.29\\
46.559916134	0.29\\
46.640101435	0.29\\
46.719865046	0.29\\
46.7997256	0.29\\
46.88016218	0.29\\
46.959965622	0.29\\
47.039966294	0.29\\
47.119760355	0.29\\
47.200176262	0.29\\
47.280196978	0.29\\
47.360195151	0.29\\
47.439577474	0.29\\
47.519795952	0.29\\
47.599897098	0.29\\
47.680023058	0.29\\
47.759942759	0.29\\
47.83985096	0.29\\
47.919659071	0.29\\
47.999801059	0.29\\
48.079569656	0.29\\
48.15975405	0.29\\
48.239679982	0.29\\
48.319797053	0.29\\
48.39983678	0.29\\
48.479927057	0.29\\
48.559797006	0.29\\
48.639858704	0.29\\
48.720023415	0.29\\
48.799621105	0.29\\
48.879961544	0.29\\
48.959850075	0.29\\
49.039607232	0.29\\
49.119672155	0.29\\
49.199635066	0.29\\
49.280410334	0.29\\
49.36022349	0.29\\
49.440557212	0.29\\
49.520530525	0.29\\
49.600620117	0.29\\
49.680511935	0.29\\
49.75988122	0.29\\
49.840007001	0.29\\
49.920091906	0.29\\
49.999816547	0.29\\
50.080156106	0.29\\
50.160290183	0.29\\
50.239935082	0.29\\
50.319785594	0.29\\
50.399821863	0.29\\
50.480013674	0.29\\
50.560204792	0.29\\
50.639736077	0.29\\
50.71984946	0.29\\
50.799817455	0.29\\
50.880051328	0.29\\
50.959726509	0.29\\
51.040003672	0.29\\
51.119747731	0.29\\
51.199851393	0.29\\
51.279891873	0.29\\
51.359852871	0.29\\
51.440000985	0.29\\
51.519769198	0.29\\
51.600082663	0.29\\
51.679810081	0.29\\
51.760061919	0.29\\
51.839974283	0.29\\
51.919868294	0.29\\
51.999990657	0.29\\
52.080272934	0.29\\
52.160079076	0.29\\
52.239832675	0.29\\
52.319859901	0.29\\
52.399755814	0.29\\
52.480058211	0.29\\
52.560028758	0.29\\
52.639825471	0.29\\
52.719985257	0.29\\
52.800058274	0.29\\
52.880173573	0.29\\
52.959922541	0.29\\
53.039711968	0.29\\
53.119902212	0.29\\
53.200344869	0.29\\
53.280320153	0.29\\
53.359949001	0.29\\
53.439796397	0.29\\
53.519685887	0.29\\
53.600076256	0.29\\
53.680147657	0.29\\
53.760080299	0.29\\
53.839737862	0.29\\
53.919863827	0.29\\
53.999889956	0.29\\
54.079856084	0.29\\
54.160072631	0.29\\
54.240030097	0.29\\
54.320111556	0.29\\
54.399875903	0.29\\
54.479847438	0.29\\
54.559896053	0.29\\
54.639973914	0.29\\
54.719725862	0.29\\
54.799866504	0.29\\
54.880011154	0.29\\
54.959757667	0.29\\
55.03972869	0.29\\
55.12000074	0.29\\
55.199762335	0.29\\
55.279904656	0.29\\
55.359787718	0.29\\
55.439761322	0.29\\
55.519643062	0.29\\
55.600089584	0.29\\
55.680161076	0.29\\
55.760027794	0.29\\
55.839938119	0.29\\
55.920092126	0.29\\
55.999823758	0.29\\
56.080016828	0.29\\
56.160053199	0.29\\
56.239761077	0.29\\
56.32017241	0.29\\
56.399724554	0.29\\
56.480082254	0.29\\
56.559927474	0.29\\
56.640025756	0.29\\
56.719762096	0.29\\
56.800134089	0.29\\
56.880075826	0.29\\
56.960030057	0.29\\
57.040069244	0.29\\
57.119854087	0.29\\
57.19978372	0.29\\
57.280027403	0.29\\
57.359917037	0.29\\
57.439929359	0.29\\
57.519698688	0.29\\
57.599879971	0.29\\
57.680130968	0.29\\
57.759802297	0.29\\
57.840198846	0.29\\
57.919929137	0.29\\
57.999912254	0.29\\
58.079889152	0.29\\
58.159837832	0.29\\
58.239717572	0.29\\
58.319626917	0.29\\
58.399982958	0.29\\
58.48001203	0.29\\
58.559887928	0.29\\
58.639624552	0.29\\
58.719825264	0.29\\
58.800100584	0.29\\
58.880103525	0.29\\
58.960330423	0.29\\
59.040122063	0.29\\
59.119956774	0.29\\
59.200098546	0.29\\
59.280110779	0.29\\
59.359873372	0.29\\
59.440064715	0.29\\
59.519801748	0.29\\
59.600030731	0.29\\
59.680145738	0.29\\
59.759871377	0.29\\
59.839798109	0.29\\
59.919747893	0.29\\
59.999650376	0\\
60.080010293	0\\
60.15961469	0\\
60.239908047	0\\
60.319850103	0\\
60.399646096	0\\
60.48009782	0\\
60.559723817	0\\
60.639683022	0\\
60.72032381	0\\
60.800338255	0\\
60.879989387	0\\
60.959991478	0\\
61.039988573	0\\
61.119707616	0\\
61.199923064	0\\
61.280008843	0\\
61.35979886	0\\
61.439969485	0\\
61.519902309	0\\
61.600357001	0\\
61.680173646	0\\
61.760018289	0\\
61.839815911	0\\
61.920320469	0\\
62.000194912	0\\
62.080441891	0\\
62.15991325	0\\
62.239931434	0\\
62.319830352	0\\
62.400101421	0\\
62.480236772	0\\
62.560002725	0\\
62.640054813	0\\
62.720174705	0\\
62.800109559	0\\
62.880127653	0\\
62.959781008	0\\
63.03987483	0\\
63.120183232	0\\
63.200241965	0\\
63.280101943	0\\
63.360144541	0\\
63.439664662	0\\
63.519981663	0\\
63.599692338	0\\
63.680047524	0\\
63.759755761	0\\
63.839796119	0\\
63.919831497	0\\
63.999838219	0\\
64.079948427	0\\
64.159723185	0\\
64.239877333	0\\
64.319894748	0\\
64.399746311	0\\
64.479848414	0\\
64.559868336	0\\
64.639794861	0\\
64.719814995	0\\
64.800053644	0\\
64.879942057	0\\
64.959752843	0\\
65.039938896	0\\
65.119991489	0\\
65.200027301	0\\
65.279854722	0\\
65.360280342	0\\
65.439793775	0\\
65.520159345	0\\
65.59997679	0\\
65.680024421	0\\
65.759989953	0\\
65.839855114	0\\
65.920167863	0\\
65.999703717	0\\
66.079882584	0\\
66.159848266	0\\
66.239874364	0\\
66.319926803	0\\
66.39990335	0\\
66.479882547	0\\
66.559666106	0\\
66.639756809	0\\
66.719851951	0\\
66.799799954	0\\
66.879775993	0\\
66.959976777	0\\
67.040006913	0\\
67.119833182	0\\
67.199966873	0\\
67.280116893	0\\
67.359972766	0\\
67.439857704	0\\
67.519931218	0\\
67.600000881	0\\
67.679782425	0\\
67.759853834	0\\
67.840003568	0\\
67.920217029	0\\
67.999879378	0\\
68.080106294	0\\
68.159944288	0\\
68.239844289	0\\
68.319903066	0\\
68.400125515	0\\
68.480057103	0\\
68.559836798	0\\
68.639901661	0\\
68.719776185	0\\
68.8000047	0\\
68.879960634	0\\
68.959918254	0\\
69.039791106	0\\
69.119916149	0\\
69.20018018	0\\
69.280217024	0\\
69.359996391	0\\
69.439642344	0\\
69.519814631	0\\
69.599819997	0\\
69.6799472	0\\
69.759778756	0\\
69.839796433	0\\
69.91999224	0\\
70.000020107	0\\
70.080093027	0\\
70.159694996	0\\
70.239831767	0\\
70.319789998	0\\
70.399915567	0\\
70.480230264	0\\
70.560115156	0\\
70.6396869	0\\
70.720130732	0\\
70.800113569	0\\
70.879729382	0\\
70.959879559	0\\
71.039832343	0\\
71.119904466	0\\
71.200104615	0\\
71.280178124	0\\
71.359817904	0\\
71.439841334	0\\
71.519989228	0\\
71.600031232	0\\
71.679908903	0\\
71.759628832	0\\
71.839799122	0\\
71.919778283	0\\
72.000154389	0\\
72.080166367	0\\
72.160005803	0\\
72.239958863	0\\
72.319830108	0\\
72.400240316	0\\
72.480139628	0\\
72.559844521	0\\
72.639803038	0\\
72.720046021	0\\
72.80015636	0\\
72.880213293	0\\
72.959934103	0\\
73.039918835	0\\
73.119716304	0\\
73.200062672	0\\
73.279904699	0\\
73.359821639	0\\
73.440002527	0\\
73.519804444	0\\
73.600354041	0\\
73.679732396	0\\
73.759748305	0\\
73.839716376	0\\
73.920271283	0\\
74.000177985	0\\
74.080101733	0\\
74.159927621	0\\
74.239929662	0\\
74.319840789	0\\
74.400050498	0\\
74.480199994	0\\
74.559886332	0\\
74.639821455	0\\
74.719990631	0\\
74.799878629	0\\
74.880102476	0\\
74.959788808	0\\
75.039650259	0\\
75.119779732	0\\
75.199862453	0\\
75.279973741	0\\
75.359775953	0\\
75.439689246	0\\
75.520094755	0\\
75.600154917	0\\
75.680105076	0\\
75.759639571	0\\
75.839927466	0\\
75.919686143	0\\
75.999854744	0\\
76.079910118	0\\
76.159566755	0\\
76.23994418	0\\
76.320003864	0\\
76.399611673	0\\
76.47967246	0\\
76.559935902	0\\
76.639690148	0\\
76.719888258	0\\
76.799878212	0\\
76.879922832	0\\
76.959971415	0\\
77.040164394	0\\
77.11968938	0\\
77.199896712	0\\
77.280071156	0\\
77.359642821	0\\
77.439848341	0\\
77.520265214	0\\
77.600105276	0\\
77.680154241	0\\
77.759776128	0\\
77.839808862	0\\
77.91983113	0\\
77.999781522	0\\
78.080058449	0\\
78.159813369	0\\
78.239820676	0\\
78.319913245	0\\
78.399944098	0\\
78.479964576	0\\
78.5597177	0\\
78.639905567	0\\
78.720089364	0\\
78.799860673	0\\
78.88005385	0\\
78.960361971	0\\
79.03970306	0\\
79.119830258	0\\
79.200408196	0\\
79.279823905	0\\
79.359866103	0\\
79.440020774	0\\
79.519868605	0\\
79.599899657	0\\
79.680059709	0\\
79.759729234	0\\
79.839767262	0\\
79.920119247	0\\
79.990067791	0\\
};
\addlegendentry{$k_0^*$}

\end{axis}
\end{tikzpicture}%

==> figures/position-final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(1.454in,0.741in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=15,
xlabel={Time},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=2,
ymax=8,
ylabel={Position},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
0	2.51234717497363\\
0.099853784	2.56240297977488\\
0.200067545	2.6146014862452\\
0.29995488	2.67020268415127\\
0.400762353	2.72587171921233\\
0.500376044	2.78168553341951\\
0.600677927	2.8376411630423\\
0.701036461	2.89377383525717\\
0.800829696	2.9499932667641\\
0.901277379	3.00628224555709\\
1.000996603	3.06266757452606\\
1.100885446	3.11915846286576\\
1.202180027	3.17579435774993\\
1.302062347	3.23250633644106\\
1.401953665	3.28921485334773\\
1.502115602	3.34598234689437\\
1.601736334	3.40280432593768\\
1.702272682	3.45971249251877\\
1.802979946	3.5167045623108\\
1.902940505	3.57371436875835\\
2.002953971	3.63070173305042\\
2.103153653	3.68771667927064\\
2.203204595	3.74476761704956\\
2.303793772	3.80190420121852\\
2.403874108	3.85905676018772\\
2.504050508	3.91615127860985\\
2.603886555	3.97324591049659\\
2.703826896	4.03034550879887\\
2.803829921	4.08749390202685\\
2.903911724	4.14467079210801\\
3.003825771	4.20181138687179\\
3.104245481	4.25890144134083\\
3.204130024	4.31598040126003\\
3.304616114	4.37305879530622\\
3.404901958	4.4301918446012\\
3.505230071	4.487310475547\\
3.604759505	4.5443443851382\\
3.704538533	4.60135084802856\\
3.804978103	4.6583383826591\\
3.904453468	4.71535138872184\\
4.004363553	4.7723743418398\\
4.105881547	4.82934601940032\\
4.205907571	4.88624552926684\\
4.306243761	4.94312090332171\\
4.406122709	4.9999805015385\\
4.50584799	5.0568846741415\\
4.606043426	5.11376401331731\\
4.706188587	5.17055109098655\\
4.806954936	5.22730243070555\\
4.907013787	5.28402636572965\\
5.007188018	5.34073340235608\\
5.107114812	5.39747216773265\\
5.207073119	5.45417024198466\\
5.30694665	5.51079172395533\\
5.407456982	5.56738791853681\\
5.508605528	5.62395781507841\\
5.607749366	5.68056980558111\\
5.70778345	5.73716798983156\\
5.808023513	5.79368461874659\\
5.907715801	5.85015740761012\\
6.008055019	5.90660635566688\\
6.107809797	5.96306893121024\\
6.208151712	6.01955194038642\\
6.309009605	6.07600025941846\\
6.409191349	6.13236413247795\\
6.509069741	6.18870628130298\\
6.609137236	6.24504225902166\\
6.709124061	6.29858296323146\\
6.809436494	6.32944978930931\\
6.909662092	6.35843183723976\\
7.010289515	6.38634911982141\\
7.110403256	6.41316943767054\\
7.210324797	6.43899272169035\\
7.310843188	6.46386366101853\\
7.411293295	6.4878144227148\\
7.510631011	6.51090544562758\\
7.610673182	6.5331531183784\\
7.711036373	6.55458241831963\\
7.811291995	6.5752562657833\\
7.911700077	6.59526192067415\\
8.010929522	6.61457184060922\\
8.111200874	6.63322607837152\\
8.211263782	6.65125878784349\\
8.311160984	6.66870653728228\\
8.411262742	6.68559890751219\\
8.511322503	6.70193970468339\\
8.611874512	6.7177417187273\\
8.711793533	6.73307903007912\\
8.811914637	6.74798454863581\\
8.912044373	6.76247645149125\\
9.012175058	6.77659098243681\\
9.11241047	6.79034785162083\\
9.212900195	6.80377688532755\\
9.313047208	6.81691308969537\\
9.413037387	6.82975507865608\\
9.512866381	6.84234267575519\\
9.612750423	6.85469295686114\\
9.713066975	6.86682909911452\\
9.814199331	6.8787743104844\\
9.914056643	6.890609404568\\
10.013877524	6.90229511095321\\
10.113873972	6.91384290275434\\
10.214017094	6.9252692676026\\
10.314122641	6.9365897230453\\
10.413828957	6.94781898102815\\
10.514217574	6.95897095734614\\
10.613952137	6.97005878467755\\
10.71389134	6.98109484166096\\
10.814110945	6.99209077266027\\
10.914691397	7.00305750649617\\
11.01493806	7.01399676034385\\
11.114889461	7.02485759683253\\
11.215084386	7.03571542927431\\
11.314773965	7.04657772825586\\
11.41504824	7.05745078256664\\
11.516014552	7.06834355413122\\
11.615911483	7.07926848734814\\
11.715728347	7.09022729889319\\
11.81598309	7.10122567311848\\
11.916111855	7.11226872382644\\
12.016120046	7.12336109313845\\
12.115736005	7.13450696922858\\
12.216135448	7.14571010462029\\
12.315607994	7.15697379780574\\
12.41579346	7.16830300886426\\
12.516357487	7.17970383298695\\
12.616733013	7.19117331217807\\
12.716609167	7.20276443223198\\
12.816863247	7.21444878147056\\
12.916959615	7.22620859690405\\
13.016954164	7.23804504687811\\
13.116696941	7.24995870837219\\
13.218027437	7.26194992780319\\
13.318140011	7.27401882469267\\
13.417962144	7.28616530679139\\
13.519082428	7.29838908249838\\
13.618746522	7.31068966989318\\
13.718456136	7.3230664131665\\
13.818649223	7.33546172324442\\
13.918946484	7.34790828215447\\
14.018980509	7.36042569637645\\
14.118815339	7.37301197442972\\
14.218919373	7.385666235792\\
14.319013943	7.39838554499775\\
14.419010499	7.41116923088624\\
14.518936356	7.42401679270278\\
14.619836029	7.43692679146125\\
14.720247734	7.44989773968106\\
14.820055556	7.46292809042645\\
14.920259943	7.47601701639442\\
};
\addlegendentry{$p_{\mathrm{opt}}$}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	2.53905117802723\\
0.09990084	2.5891269630208\\
0.199917636	2.62700276929701\\
0.300075727	2.67053392640652\\
0.400638792	2.72659638987385\\
0.50061324	2.78195281645368\\
0.600726505	2.83641858492445\\
0.700948288	2.89164106925403\\
0.801023783	2.94699433357305\\
0.901710786	3.00244127082437\\
1.002250174	3.05802155279692\\
1.101935138	3.11372660993326\\
1.20208069	3.16959139934339\\
1.302436569	3.22560004344412\\
1.403463914	3.28165366364578\\
1.502842747	3.33778234895917\\
1.603213747	3.39399860497788\\
1.702885788	3.45032494823208\\
1.80282807	3.50677442002098\\
1.903212452	3.56328457920468\\
2.002765993	3.61979111334646\\
2.103241045	3.67635162527561\\
2.203685146	3.73354290297011\\
2.303762575	3.78968553682526\\
2.403770457	3.84646322540128\\
2.503718877	3.90381502736783\\
2.603630472	3.96000387361509\\
2.704016069	4.01679912673374\\
2.80403548	4.07364749548872\\
2.904841014	4.13056413226133\\
3.005052942	4.18749302673108\\
3.104864274	4.24436540579559\\
3.204837348	4.30124366079394\\
3.304937394	4.35812941190082\\
3.404944255	4.41507646469437\\
3.505483378	4.47204476883134\\
3.605987917	4.52897249782604\\
3.705858344	4.58586023350129\\
3.805894143	4.64274045446497\\
3.905937299	4.69963312469208\\
4.00601354	4.75657471175002\\
4.106027102	4.81350517274705\\
4.206211378	4.87035096220172\\
4.306107343	4.92717962472096\\
4.406862226	4.98399402545781\\
4.506918418	5.04084548790692\\
4.606856933	5.09770466852387\\
4.707194915	5.15451144271545\\
4.807102083	5.21125889626474\\
4.907092709	5.2679851683627\\
5.007234224	5.32470547301856\\
5.10693211	5.38146988407351\\
5.20714007	5.43821563475531\\
5.307919541	5.49487035682166\\
5.40778437	5.55149673209385\\
5.507640752	5.6081024338498\\
5.607526177	5.6647338504657\\
5.70809108	5.72137459719806\\
5.808344858	5.7779656620115\\
5.908498252	5.83448901821779\\
6.008801091	5.89098909825875\\
6.109164777	5.94747560411208\\
6.209001739	6.00402761904299\\
6.309220996	6.06056422772982\\
6.408980834	6.11701808613406\\
6.509130995	6.17344186602564\\
6.60924111	6.22984661553383\\
6.709168453	6.28625137129113\\
6.809355728	6.33069038085522\\
6.910017032	6.36056181889446\\
7.009981442	6.39001234034877\\
7.109611256	6.41843284680923\\
7.209688878	6.44581397594637\\
7.31031249	6.47220962476987\\
7.410243062	6.49765663434225\\
7.509942197	6.52219181850897\\
7.610030457	6.54585089076161\\
7.7105086	6.56867230106742\\
7.810906216	6.59071595282203\\
7.910969476	6.61204446916184\\
8.010935888	6.63264313032273\\
8.111061243	6.65254620519997\\
8.210877434	6.6717885619946\\
8.310956863	6.69040307886703\\
8.411021146	6.70842204722705\\
8.511048819	6.72581480125185\\
8.611157175	6.7426586147616\\
8.711309932	6.75899872638428\\
8.8114999	6.77486034829712\\
8.912054609	6.79027786998709\\
9.011855567	6.80527670649792\\
9.111877098	6.81987303945803\\
9.211576992	6.83412201126694\\
9.312259312	6.84802399124415\\
9.412955483	6.86170464863691\\
9.512689045	6.87480914856148\\
9.613287214	6.8877558587678\\
9.71301985	6.9005124836982\\
9.812839439	6.91305127573155\\
9.913170708	6.9253834538021\\
10.012953271	6.93753146939823\\
10.112894358	6.94951338716052\\
10.212640717	6.96134355084751\\
10.312835663	6.97303852915657\\
10.41313407	6.98461396040788\\
10.51382099	6.99614927088134\\
10.613634748	7.0074648132546\\
10.713738496	7.01882615066491\\
10.814335257	7.02996700333843\\
10.915012559	7.04107175923568\\
11.014743611	7.05213602341198\\
11.115089029	7.06316454816885\\
11.215064103	7.07416800614774\\
11.31505346	7.08515647550834\\
11.414590157	7.09613864068\\
11.515068771	7.10712268037215\\
11.614839309	7.11811620147091\\
11.715432948	7.12912626029099\\
11.815826253	7.14015938156603\\
11.915904585	7.15122157608533\\
12.016002749	7.16231835610559\\
12.11606985	7.17345463358405\\
12.216097123	7.1846611411853\\
12.316227908	7.19593770768932\\
12.416436746	7.20729824575602\\
12.516438385	7.21871584867768\\
12.616282293	7.23019460591731\\
12.716806405	7.24173694869823\\
12.817145101	7.25334502844024\\
12.916342105	7.26502067784367\\
13.018222072	7.27676542995025\\
13.118117653	7.28858053461326\\
13.217627074	7.30055136432246\\
13.317397308	7.31242548103878\\
13.417976533	7.32445575768766\\
13.518953963	7.3365596149856\\
13.61890903	7.34866003673503\\
13.719170559	7.36083178956224\\
13.81883424	7.3730731490447\\
13.918991452	7.38538318061725\\
14.018622207	7.39776120550899\\
14.118836146	7.41020504302721\\
14.219594815	7.42281908903217\\
14.319782961	7.43529287898651\\
14.420340855	7.44793472691219\\
14.519722806	7.46064105766106\\
14.620189159	7.47341041443773\\
14.719857228	7.48624152098344\\
14.81985087	7.49913909510406\\
14.92015106	7.51209772009783\\
};
\addlegendentry{$p_{\mathrm{mb}}$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	6.4944322891365\\
0.099853784	6.50442287114053\\
0.200067545	6.51441362716667\\
0.29995488	6.52440461106656\\
0.400762353	6.53439586971996\\
0.500376044	6.54438743951484\\
0.600677927	6.55437985316278\\
0.701036461	6.56437353895079\\
0.800829696	6.57436956736555\\
0.901277379	6.58436994708424\\
1.000996603	6.59438356077339\\
1.100885446	6.60445644958558\\
1.202180027	6.61452945720641\\
1.302062347	6.62460253303827\\
1.401953665	6.63467568156688\\
1.502115602	6.64474891089063\\
1.601736334	6.65482222855864\\
1.702272682	6.6648956414392\\
1.802979946	6.67496915540455\\
1.902940505	6.68504277509725\\
2.002953971	6.69511650226735\\
2.103153653	6.70519032954162\\
2.203204595	6.7152642439749\\
2.303793772	6.72530972634841\\
2.403874108	6.73530505707893\\
2.504050508	6.74530055896889\\
2.603886555	6.75529568473588\\
2.703826896	6.76528929662128\\
2.803829921	6.7752829435759\\
2.903911724	6.78527665063519\\
3.003825771	6.79527045184805\\
3.104245481	6.80526438405892\\
3.204130024	6.81525848525419\\
3.304616114	6.82525279231018\\
3.404901958	6.83524734008573\\
3.505230071	6.84524215927981\\
3.604759505	6.85523727527148\\
3.704538533	6.86523265225312\\
3.804978103	6.87522976293831\\
3.904453468	6.88523254774391\\
4.004363553	6.89524497925657\\
4.105881547	6.90531923716323\\
4.205907571	6.91539532416016\\
4.306243761	6.92547141209462\\
4.406122709	6.93554749431168\\
4.50584799	6.94562357044774\\
4.606043426	6.95569964460674\\
4.706188587	6.9657757212643\\
4.806954936	6.97585180501001\\
4.907013787	6.98592790021099\\
5.007188018	6.99600401064996\\
5.107114812	7.00608013937489\\
5.207073119	7.01615628434205\\
5.30694665	7.02623243487508\\
5.407456982	7.03630280421323\\
5.508605528	7.04630109632594\\
5.607749366	7.05629856341808\\
5.70778345	7.06629545221615\\
5.808023513	7.07629099772072\\
5.907715801	7.08628647657574\\
6.008055019	7.09628191769783\\
6.107809797	7.10627735589305\\
6.208151712	7.11627282921469\\
6.309009605	7.12626837776961\\
6.409191349	7.13626404144236\\
6.509069741	7.14625985863352\\
6.609137236	7.15625586441381\\
6.709124061	7.16625208901326\\
6.809436494	7.17624853723976\\
6.909662092	7.18624508069358\\
7.010289515	7.19626682884698\\
7.110403256	7.20627291969686\\
7.210324797	7.21630744379207\\
7.310843188	7.22638433097629\\
7.411293295	7.23646117051001\\
7.510631011	7.24653796078914\\
7.610673182	7.25661469943821\\
7.711036373	7.26669139226491\\
7.811291995	7.27676804571494\\
7.911700077	7.2868446663059\\
8.010929522	7.29692126046829\\
8.111200874	7.30699783411472\\
8.211263782	7.31707439242611\\
8.311160984	7.32715093883708\\
8.411262742	7.3372274666352\\
8.511322503	7.34730396245365\\
8.611874512	7.35732667909286\\
8.711793533	7.36732442868837\\
8.811914637	7.37732274647821\\
8.912044373	7.38732060895391\\
9.012175058	7.39731850352969\\
9.11241047	7.40731457683158\\
9.212900195	7.41731019950407\\
9.313047208	7.42730582409455\\
9.413037387	7.43730149112263\\
9.512866381	7.44729724191791\\
9.612750423	7.45729311650173\\
9.713066975	7.46728915264263\\
9.814199331	7.47728538361126\\
9.914056643	7.487281836602\\
10.013877524	7.49727844502971\\
10.113873972	7.50727674920379\\
10.214017094	7.51730124915175\\
10.314122641	7.52732077512878\\
10.413828957	7.53739775104028\\
10.514217574	7.54747466629739\\
10.613952137	7.55755152804408\\
10.71389134	7.56762833193596\\
10.814110945	7.57770508211196\\
10.914691397	7.58778178527838\\
11.01493806	7.59785844836425\\
11.114889461	7.60793507827699\\
11.215084386	7.61801168156452\\
11.314773965	7.62808826405138\\
11.41504824	7.63816483070612\\
11.516014552	7.64824137965719\\
11.615911483	7.65831790153947\\
11.715728347	7.66837533065552\\
11.81598309	7.67837306137507\\
11.916111855	7.68837084655451\\
12.016120046	7.6983690882799\\
12.115736005	7.70836697600154\\
12.216135448	7.71836484480474\\
12.315607994	7.72836033475823\\
12.41579346	7.73835592389351\\
12.516357487	7.74835153837654\\
12.616733013	7.75834721962398\\
12.716609167	7.76834300839543\\
12.816863247	7.77833894371465\\
12.916959615	7.78833506093228\\
13.016954164	7.79833139035388\\
13.116696941	7.80832793120878\\
13.218027437	7.81832496358164\\
13.318140011	7.82834801884537\\
13.417962144	7.8383530219707\\
13.519082428	7.84841678556892\\
13.618746522	7.85849371830033\\
13.718456136	7.86857059718888\\
13.818649223	7.87864742030803\\
13.918946484	7.88872418712171\\
14.018980509	7.89880090412609\\
14.118815339	7.90887757823597\\
14.218919373	7.91895421640816\\
14.319013943	7.92903082540474\\
14.419010499	7.93910741140303\\
14.518936356	7.94918397978087\\
14.619836029	7.95926053309302\\
14.720247734	7.96933706384491\\
14.820055556	7.97941355498792\\
14.920259943	7.98942529963651\\
};
\addlegendentry{$p_{\mathrm{f}}$}

\end{axis}
\end{tikzpicture}%
